Pen and Paper Exercises in Machine Learning

This is a collection of (mostly) pen-and-paper exercises in machine learning. The exercises are on the following topics: linear algebra, optimisation, directed graphical models, undirected graphical models, expressive power of graphical models, factor graphs and message passing, inference for hidden Markov models, model-based learning (including ICA and unnormalised models), sampling and Monte-Carlo integration, and variational inference.

==> figs/linear-algebra/gram.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gram.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,2237)(-11,23)
\put(1441,1424){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{u}_2$}%
}}}}
\put(1126,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{a}_1$}%
}}}}
\put(361,1559){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{a}_2$}%
}}}}
\put(316,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\mathbf{a}_1^\textrm{T}\mathbf{a}_2}{\mathbf{a}_1^\textrm{T}\mathbf{a_1}} \mathbf{a_1}$}%
}}}}
\end{picture}%


==> sty/ethuebungchaptersection.sty <==
%
% Package ethuebung
%
% Some Definitions for Exercise sheets for ETH Zurich (german/english)
%
%
% !!! DO NOT EDIT THIS FILE. SEE NOTE BELOW. !!!
%
%
% The latest version of this style file, along with all necessary documentation and
% examples, can be found on github.com:
%
%   https://github.com/phfaist/ethuebung
%
%
% Author: Philippe Faist (2012-2014)
%
% HACKED BY MICHAEL GUTMANN (27 May 2022)
% TO ALLOW USE IN MULTIPLE CHAPTER SETTING

\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{ethuebungchapter}[2014/10/28 ethuebung package]


%
% NOTE: The same LaTeX file will compile both the "Uebungsblatt" and the "Musterloesung", by
% passing the [sol] option to the {ethuebung} package:
%
%     \usepackage[sol]{ethuebung}
%
%
% NOTE: If you want the exercise sheet in German instead of in English, use
%
%     \usepackage[deutch]{ethuebung} % will provide the Uebungsblatt
%     or
%     \usepackage[deutch,sol]{ethuebung} % will provide the Musterloesung
%
%
%
% NOTE: Do _NOT_ modify this file unless you are actively contributing to its development.
% A modified style sheet will break standards and will spread confusion as to
% which version one should use. ALL ASPECTS OF THE EXERCISE SHEET CAN BE CUSTOMIZED BY USE
% OF SPECIFIC LaTeX COMMANDS IN YOUR EXERCISE SHEET LATEX FILE. Have a look at the FAQ and
% documentation provided with the package. If you are in for more advanced customization,
% look at the source code here, but redefine the relevant commands **in your TeX
% file**. If you think there is a bug or a feature is missing from this package, you can
% contact me to propose a modification. If you fix the bug yourself, or modify this
% package in order to improve it, PLEASE let me know, in order to propagate your
% improvements or fixes upstream.
%
%
%
%



% ----
% Require some base pacakges
% ----



\RequirePackage{amssymb}
\RequirePackage{amsmath}
\RequirePackage{graphicx}
\RequirePackage{ifpdf}
\ifpdf
  % This is to be done at \begin{document} to avoid an option clash with xcolor if options
  % are given there. Indeed, pdfpages requires -> eso-pic requires -> xcolor ; so make
  % sure this package requirement is done late.
  \AtBeginDocument{\RequirePackage{pdfpages}}
\fi



% ----
% Some utilities
% ----


%
% Utility to test whether the argument contains any text.
%
% If #1 is not empty, then expands to #2, otherwise to #3.
%
\newcommand{\ueb@ifnotempty}[3]{%
  {%
    \setbox0=\hbox{#1}\ifdim\wd0=0pt%
      #3%
    \else%
      #2%
    \fi%
  }%
}
%
%
% Utility to add a space before the argument, if the argument contains text
% Use this for combining labels for example,
% Exercise~\ref{exerciseref}\ueb@maybespace{\ref{exercisepart}} will work also in case
% \ref{exercisepart} expands to empty text.
%
% Taken from:  http://tex.stackexchange.com/questions/53068/
%
%
\def\ueb@maybespace#1{%
  {%
    \setbox0=\hbox{#1}\ifdim\wd0=0pt%
      % EMPTY
    \else%
      ~#1% content, preceeded by a space
    \fi%
  }%
}
%
% Utility like \ueb@maybespace, except adds the space after the content instead of
% before.
%
\def\ueb@maybespaceafter#1{%
  {%
    \setbox0=\hbox{#1}\ifdim\wd0=0pt%
      % EMPTY
    \else%
      #1~% content, then a space
    \fi%
  }%
}
%
% In the same spirit as before: insert space between two arguments only if both are
% non-empty.
%
\def\ueb@maybespacebetween#1#2{%
  \ueb@ifnotempty{#1}{#1\ueb@maybespace{#2}}{#2}%
}


%
% Utility that takes one argument, and expands to nothing.
%
\def\ueb@killarg#1{}%

%
% utility to expand \arabic* etc. into \arabic{counter} for any given counter.
%
% This calls \ueb@defexpandstarcounter for each of \arabic, \Alph, \alph, \Roman, and
% \roman.
%
\def\ueb@defexpandexenumeratecounters#1{% e.g. {exenumeratei}
  \ueb@defexpandstarcounter{#1}{\arabic}%
  \ueb@defexpandstarcounter{#1}{\Alph}%
  \ueb@defexpandstarcounter{#1}{\alph}%
  \ueb@defexpandstarcounter{#1}{\Roman}%
  \ueb@defexpandstarcounter{#1}{\roman}%
}
%
% Utility to redefine a counter formatter (e.g. \alph) to check if the argument is a star,
% and to use a specific counter if this is the case (like in enumitem)
%
% This redefines the given command (e.g. \alph) to check if the parameter is a star. If it
% is not a star, it acts normally, by expanding to \alph{<argument>} (but does not expand
% that command). If the parameter is a star, then the counter named by #2 is used:
% \alph{#2}. Again, that command is left unexpanded.
%
% See also enumitem.sty source.
%
\def\ueb@defexpandstarcounter#1#2{% e.g. {exenumeratei}{\alph}
  \global\expandafter\let\csname ueb@old@\string #2\endcsname #2%
  \def#2##1{%
    \if*##1\@empty%
      \expandafter\noexpand\csname ueb@old@\string #2\endcsname{#1}%
    \else%
       \expandafter\noexpand\csname ueb@old@\string #2\endcsname{##1}%
    \fi%
  }%
}


\newcommand{\ueb@withstarredcounters}[2][\ueb@TheStarredSymbol]{%
  \begingroup%
    \let\ueb@old@alph\alph%
    \let\ueb@old@Alph\Alph%
    \let\ueb@old@roman\roman%
    \let\ueb@old@Roman\Roman%
    \let\ueb@old@arabic\arabic%
    \def\alph##1{\ueb@old@alph{##1}#1}%
    \def\Alph##1{\ueb@old@Alph{##1}#1}%
    \def\roman##1{\ueb@old@roman{##1}#1}%
    \def\Roman##1{\ueb@old@Roman{##1}#1}%
    \def\arabic##1{\ueb@old@arabic{##1}#1}%
    #2%
  \endgroup%
}


%
% Code from http://www.tug.org/TUGboat/tb17-1/tb50hose.pdf
% originally termed "\QNameLetName"
%
\def\ueb@NameLetName#1#2{%
  \expandafter%
    \expandafter%
  \expandafter%
      \let%
  \expandafter%
    \expandafter%
  \csname#1\endcsname%
    \csname#2\endcsname%
}





% ----
% Take care of exercise counters etc.
% ----

%
% Define a counter to number the exercises, and a counter for sub-exercises that is reset
% at each new exercise.
%

%
% Counter for \uebung{}/\exercise{}
%
\newcounter{uebcounter}
\setcounter{uebcounter}{0}
\renewcommand{\theuebcounter}{\arabic{uebcounter}}
\newcommand{\theHuebcounter}{\arabic{uebcounter}} % for hyperref
%
% Counter for \subuebung{}/\subexercise{}
%
\newcounter{subuebcounter}[uebcounter]
\setcounter{subuebcounter}{0}
\renewcommand{\thesubuebcounter}{\theuebcounter.\arabic{subuebcounter}}
\newcommand{\theHsubuebcounter}{\theHuebcounter.\arabic{subuebcounter}} % for hyperref


%
% internal label name for exercises. See \uebung{} and \subuebung{}: a label like this is
% automatically pinned on each new exercise.
%
\def\ueb@labelforthisexercise{exercise:\arabic{uebcounter}.\arabic{subuebcounter}}
%
% internal label name for exercise parts.
%
\def\ueb@labelforthisexercisepart{exercisepart:\arabic{uebcounter}.\arabic{subuebcounter}.\alph{exenumeratei}.\roman{exenumerateii}}




% ----
% Define what kind of LaTeX section/paragraph kind to use for new exercises,
% sub-exercises, and loesung sections.
% ----

%
% Define what kind of paragraph (or sectioning command) a \uebung{} should use. We simply
% use a plain old \paragraph{}.
%
% Note that this macro can take up to two arguments, the exercise label and the exercise
% title.
%
%\newcommand{\ueb@uebparagraph}{\paragraph}
\newcommand{\ueb@uebparagraph}[1]{\section{#1}} % CHANGED / HACKED

%
% Define what kind of paragraph (or sectioning command) a \subuebung{} should
% use. \subparagraph{} generates some ugly leading space, so we use a customized
% subparagraph-type sectioning command.
%
\newcommand{\ueb@subuebsubparagraph}{%
  \@startsection{subparagraph}{5}%
  {\z@}% no indent
  {3.25ex \@plus1ex \@minus .2ex}% default taken from article.cls
  {-0.5em}% default taken from article.cls
  {\normalfont\normalsize\bfseries}% default taken from article.cls
}

%
% Utility to start a new paragraph with some standard lengths.
%
% #1 is indent, #2 is skip, #3 is formatting of the label.
%
% The default values are copied from article.cls.
%
\def\ueb@startsubparagraph#1#2#3{%
  \@startsection{subparagraph}{5}%
  {#1}%
  {3.25ex \@plus1ex \@minus .2ex}%
  {#2}%
  {#3}%
}
%
% Utility to start a new paragraph with spacing and indent if #1 is non-empty (it's meant
% to be the subparagraph label).
%
\def\ueb@startsubparagraphSpaceIfNotEmpty#1{%
  \ueb@ifnotempty{#1}{%
    % 
    % In case we have a non-empty label
    % 
    \gdef\ueb@tmp@dostartsection{%
      \ueb@startsubparagraph{\parindent}{-1em}{\normalfont\normalsize\bfseries}%
    }%
  }{%
    %
    % In case we have an empty Label, don't start a subparagraph but simply a new
    % paragraph, with some small additional space. This is needed because otherwise
    % {loesung} blocks that start with \begin{exenumerate} with no exercise text add
    % waaaayy too much space between the exercise heading and the first item of the list.
    %
    % Also, if you wish to further reduce the space.................................
    %
    \gdef\ueb@tmp@dostartsection{%
      %
      %\ueb@startsubparagraph{\z@}{\z@}{}%
      %
      \par%
      \vspace{\ueb@subparagraphwithemptylabelparspace}%
    }%
  }%
  %
  \ueb@tmp@dostartsection%
  % 
}

%
% Hack... see above. this is the amount of space left after a 'loesungsubparagraph' with
% an empty label.
%
\def\ueb@subparagraphwithemptylabelparspace{1em}

%
% Define what kind of paragraph (or sectioning command) to use for the beginning of a
% `loesung' environment.
%
\newcommand{\ueb@loesungsubparagraph}{%
  \ueb@startsubparagraphSpaceIfNotEmpty{\ueb@TheUebungSolLabel}%
}

%
% Define what kind of paragraph (or sectioning command) to use for the beginning of a
% `tips' environment.
%
\newcommand{\ueb@tipssubparagraph}{%
  \ueb@startsubparagraphSpaceIfNotEmpty{\ueb@TheUebungTipsLabel}%
}


%
% Hooks for new exercises
%
\def\ueb@preuebunghook{}
\def\ueb@uebunghook{}
\def\ueb@presubuebunghook{}
\def\ueb@subuebunghook{}
%
% Use \ueb@AtUebung{ commands ... } and \ueb@AtSubUebung{ ... } to execute arbitrary
% commands at the beginning of a new exercise or a new sub-exercise. These commands are
% inspired by \def\AtBeginDocument in latex.ltx.
%
\def\ueb@AtBeforeUebung{\g@addto@macro\ueb@preuebunghook}
\def\ueb@AtUebung{\g@addto@macro\ueb@uebunghook}
\def\ueb@AtBeforeSubUebung{\g@addto@macro\ueb@presubuebunghook}
\def\ueb@AtSubUebung{\g@addto@macro\ueb@subuebunghook}




% ----
% Commands for new exercise and sub-exercise
% ----


% Some internal utilities first.
%
% Format an annotation to an exercise. For example, the number of points that are awarded
% for successfully completing the exercise.
%
\newcommand{\ueb@exerciseannot}[1]{%
% {\vspace*{-1.2em}\begin{flushright}\footnotesize\emph{[#1]}\end{flushright}\vspace*{-1ex}}%
  { \def\annot{\uebExerciseAnnotation{#1}}
    \setbox0=\hbox{\annot}%
    \setbox1=\hbox{[with short annotation]}% reference width for "short annotation"
    \ifdim\wd0<\wd1%
      % short annotation: can be displayed on the same line
      % 
      {% this code taken from http://tex.stackexchange.com/questions/16330
        \unskip\nobreak\hfil\penalty50
        \hskip1em\hbox{}\nobreak\hfil\annot%
        \parfillskip=0pt \finalhyphendemerits=0\par%
      }%
      \else%
      % longer annotation: use new line
      \\[1pt]%
      {\vbox{\raggedleft\annot}}%
    \fi%
  }%
}
%
% Set this macro to some short text. The width of this text will be used as reference to
% what is considered a "short annotation" (ie., which will be displayed on the same line)
%
\def\ueb@shortannotationreftextwidth{[short annotation]}
%
%
% Commands to issue to pin down a number to this exercise. essentially refsteps's
% uebcounter. This also sets \uebTheUebungNumber to the current \theuebcounter.
%
\newcommand{\ueb@numberthisuebung}{%
  % 
  % Step the exercise number counter.
  % 
  \refstepcounter{uebcounter}%
  % 
  % Automatically assign an internal label to this exercise. See also
  % \ueb@labelforthisexercise.
  % 
  \expandafter\label{\ueb@labelforthisexercise}%
  % 
  \let\uebTheUebungNumber\theuebcounter%
  % 
}%
% 
% To be called for exercises without number (\uebung*{}). Also sets \uebTheUebungNumber to
% an empty macro.
%
\newcommand{\ueb@thisuebungnonumber}{%
  %
  % \uebung*{}: don't number this uebung.
  % 
  \def\uebTheUebungNumber{}%
  % 
}


% *** Exercise ***
%
% LaTeX Command for an *exercise title* such as "Exercise 1.". Implemented based on LaTeX
% \paragraph{} stuff.
%
% Usage is  \uebung{<Uebung title>}
%           \uebung*{<Uebung title>}
%           \uebung{<Uebung title>}[<annotation>]
%           \uebung*{<Uebung title>}[<annotation>]
%
\newcommand{\uebung}{%
  %
  % Produce a warning if the \uebung or \exercise command is misplaced
  % 
  \ifdefined\ueb@marker@WarnOn@exercise%
    \PackageWarning{ethuebung}{%
      **** Misplaced \protect\uebung, your exercise might not appear on all versions (ex,
      sol, tips) of the sheet: \ueb@marker@WarnOn@exercise.%
    }%
    \else%
    \fi%
  %
  % Use latex' \@ifstar. Choose the correct corresponding \@uebungstar or \@uebung macro.
  % 
  \@ifstar{\@uebungstar}{\@uebung}%
  % 
}
%
%
%
\newcommand{\@uebung}[1]{%
  %
  % Save the uebung title
  %
  \def\ueb@uebzetitle{#1}%
  % 
  % 
  % Set up usual Uebung numbering
  %
  \def\ueb@doThisUebungNumber{\ueb@numberthisuebung}%
  % 
  % And start the exercise, taking into account the possible annotation that might be
  % there. \ueb@startuebung is a macro that takes an optional argument.
  %
  \ueb@startuebung%

  % 
}
\newcommand{\@uebungstar}[1]{%
  %
  % Save the uebung title
  %
  \def\ueb@uebzetitle{#1}%
  % 
  % Set up no numbering
  %
  \def\ueb@doThisUebungNumber{\ueb@thisuebungnonumber}%
  % 
  % And start the exercise, taking into account the possible annotation that might be
  % there. \ueb@startuebung is a macro that takes an optional argument.
  %
  \ueb@startuebung%
  % 
}
%
% Start a new exercise, using the optional argument as annotation, and \ueb@uebzetitle as
% exercise title.
%
% \uebung will expand to this macro, once it has consumed the exercise title. This is
% needed so that the optional annotation can be given _after_ the exercise title.
%
\newcommand{\ueb@startuebung}[1][]{%
  \def\ueb@theexannotation{#1}%
  \expandafter\@@uebung{\ueb@uebzetitle}%
}
%
% 
% Start a new exercise.
% 
\newcommand{\@@uebung}[1]{%
  % 
  % 
  % Run custom-set commands for pre-exercise, if any.
  % 
  \ueb@preuebunghook%
  %
  % 
  % in case we're providing {exenumerate}, reset the counter to restart from (a). Note
  % that this command is defined also if we don't provide {exenumerate} environment as a
  % no-op.
  % 
  \exenumeratereset%
  %
  % 
  % Prepare the commands that we will run in the uebung label. This involves incrementing
  % the exercise counter. (We have to do this in the label, not before, because otherwise
  % we might \refstepcount{} the counter just before a page break. Even \leavevmode does
  % not help always because \paragraph{} usually adds some space.)
  % 
  \def\ueb@tmp@fulluebunglabelarg{%
    % 
    % Set an exercise number, and set the \ueb@ThisUebungNumber to \theuebcounter. If
    % \uebung*{} was used, then this command will not do anything and set
    % \ueb@ThisUebungNumber to an empty value.
    % 
    \ueb@doThisUebungNumber{}%
    %
    % Display the exercise label.
    % 
%    \uebTheUebungLabel% HACKED
  }%
  % 
  % Now actually start the LaTeX \paragraph{} and display the title of the exercise. Don't
  % forget to protect \ueb@tmp@fulluebunglabelarg because it is a fragile command!!
  % 
  \ueb@uebparagraph{\ueb@TheExTitleFont{#1}}{\protect\ueb@tmp@fulluebunglabelarg{}}% hacked

  % 
  % 
  % If there is an annotation, display it
  % 
  \ueb@ifnotempty{\ueb@theexannotation}{\ueb@exerciseannot{\ueb@theexannotation}}{}%
  %
  % 
  % Make sure we start a new paragraph, don't continue on the same line as the exercise
  % title.
  % 
  \par
  %
  % 
  % Run custom-set commands, if any.
  % 
  \ueb@uebunghook%
  %
}
%
% In case this command gets taken into TOC or anywhere else...
%
\def\ueb@tmp@fulluebunglabelarg{}

% 
% define \exercise as alias for \uebung
%
\def\exercise{\uebung}




% *** Sub-Exercise ***
%
% Like for \uebung{}. 
% 
\newcommand{\subuebung}[1]{%
  % 
  % Start a new sub-exercise.
  % 
  %
  % Produce a warning if the \subuebung or \subexercise command is misplaced
  % 
  \ifdefined\ueb@marker@WarnOn@exercise%
    \PackageWarning{ethuebung}{%
      **** Misplaced \protect\subuebung, your sub-exercise might not appear on all
      versions (ex, sol, tips) of the sheet: \ueb@marker@WarnOn@exercise.%
    }%
    \else%
    \fi%
  % 
  % Run custom-set commands for pre-sub-exercise, if any.
  % 
  \ueb@presubuebunghook%
  %
  %
  % in case we're providing {exenumerate}, reset the counter to restart from (a).
  % 
  \exenumeratereset%
  % 
  % Step the sub-exercise number counter.
  % 
  \refstepcounter{subuebcounter}%
  %
  % Assign an automatic label to this exercise. See also \ueb@labelforthisexercise.
  %
  \expandafter\label{\ueb@labelforthisexercise}%
  % 
  % 
  % Now actually start the LaTeX \subparagraph{} (or whatever) and display the title of
  % the exercise.
  % 
  % To change the label displayed, use e.g. \UebungSubLabel{Aufgabe}, you don't have to
  % change this source file
  % 
  \ueb@subuebsubparagraph{\uebTheUebungSubLabel}{\ueb@TheSubExTitleFont{#1}}\hspace*{3ex}%
  % 
  % Don't force a new paragraph, in case the user wants to continue on the same
  % line. The user can still force a newline simply by leaving an empty line after \subuebung{}.
  % 
  % 
  % Run custom set commands, if any
  % 
  \ueb@subuebunghook%
  % 
}
%
% define \subexercise as alias for \subuebung
%
\def\subexercise{\subuebung}



%
% Keywords for exercises. This is a dummy command: it will only serve as placeholder for
% external tools that will scan the LaTeX file. This command itself expands to nothing.
%
\newcommand{\keywords}[1]{}

\newcommand{\topics}[1]{\small \emph{#1}}



% ----
% Two utilities (intended for the solutions): an environment that discard its contents and
% an environment that simply shows it normally.
% ----

%
% This will be used as building block for {loesung}, {onlymusterloesung}
% etc. environments.
%
\newsavebox{\ueb@thecontentsthatwillbediscarded}
\newenvironment{uebhidecontents}{% begin hide contents environment
  %
  % create a box to hold the contents, and then we'll discard it
  % 
  \setbox\ueb@thecontentsthatwillbediscarded=\vbox\bgroup%
  % 
  % Define a marker so that we know that we're inside a {uebhidecontents} environment.
  % 
  \def\ueb@marker@In@uebhidecontents{}%
  \providecommand\ueb@marker@WarnOn@exercise{within
    \protect\begin{notuebungsblatt}...\protect\end{notuebungsblatt} environment (or
    such)}%
  %
  % Redefine some LaTeX commands to no-ops to avoid some warnings and errors like
  % "undefined reference"'s, or "float lost".
  % 
  \let\ref\ueb@killarg%
  \def\figure{}\def\endfigure{}%
  \def\table{}\def\endtable{}%
  \let\caption\relax%
  % 
  % This allows labels to be produced in AUX file even if they are hidden. Useful, e.g.,
  % for equations within {onlyuebungsblatt} that you want to reference from the solutions.
  %
  \let\ueb@old@write\write%
  \def\write{\immediate\ueb@old@write}%
  % 
}{%
  % end defs
  % 
  \egroup% close the group
  % 
}
\newenvironment{uebshowcontents}{% dummy environment that just displays its contents.
  \bgroup%
  % 
  % Define a marker so that we know that we're inside a {uebshowcontents} environment.
  % 
  \def\ueb@marker@In@uebshowcontents{}%
  \providecommand\ueb@marker@WarnOn@exercise{within
    \protect\begin{onlyuebungsblatt}...\protect\end{onlyuebungsblatt} environment (or
    such)}%
  %
}{ %end defs
  \egroup%
}




% ----
% Counters for equations in different contexts.
% HACKED
% ----

\renewcommand{\theequation}{\uebExerciseEqLabel}

%
% Creates definitions for a new `equation context' such as for solutions or for tips
% parts.
%
% For example,
%   \ueb@makeeqcontext{loesung}{L.\arabic{equation}}
% will define the command \ueb@eqcontext@loesung, which you can call to enter 'loesung'
% equation context with equations numbered L.1, L.2, etc.
%
% Remember to call \ueb@eqcontext@<...> within a LaTeX group ( with braces,
% {\ueb@eqcontext@<...> ... } , or with \bgroup\ueb@eqcontext@<...> ... \egroup ), so that
% the original equation definitions are restored afterwards.
%
\def\ueb@makeeqcontext#1#2{%
  \edef\ueb@tmp@eqcontextcountername{uebeq#1}%
  \expandafter\newcounter{\ueb@tmp@eqcontextcountername}%
  \expandafter\def\csname ueb@eqcontext@#1\endcsname{%
    \expandafter\let\expandafter\c@equation\csname c@uebeq#1\endcsname%
    \renewcommand{\theequation}{#2}%
    % \ueb@makeeqcontext@redefHequation{#1.\arabic{equation}}% for hyperre
   \ueb@makeeqcontext@redefHequation{\thechapter.#1.\arabic{equation}}% HACKED
    %
  }%
}%
\def\ueb@makeeqcontext@redefHequation#1{} % will be defined when importing hyperref

%
% For {loesung} sections
%
\ueb@makeeqcontext{loesung}{\uebLoesungEqLabel}

%
% For {tips} sections
%
\ueb@makeeqcontext{tips}{\uebTipsEqLabel}




% ----
% Solutions environments
% ----


% *** Solution ***
%
% Define two environments, showloesung and hideloesung. One of these two will be aliased
% to {loesung} to display or to hide loesung contents.
%

%
% A base environment that sets up font and equation numbering and encloses everything into
% a group. This is used also for \begin{onlymusterloesung}...\end{onlymusterloesung} etc.
%
\newenvironment{showloesungenv}{%
  % begin shown loesung environment
  % 
  % 
  % Enclose everything inside \bgroup ... \egroup, so that definitions stay local to the
  % environment.
  % 
  \bgroup%
  % 
  % Define a marker so that we know that we're inside a {showloesungenv} environment.
  % 
  \def\ueb@marker@In@showloesungenv{}%
  \providecommand\ueb@marker@WarnOn@exercise{within \protect\begin{loesung}...\protect\end{loesung} environment}%
  % 
  % Setup the font for the loesung
  % 
  \ueb@TheLoesungFont%
  \let\normalsize\ueb@TheLoesungFont%
  % 
  % Setup equation numbering.
  % 
  \ueb@eqcontext@loesung%
  %
}{% end loesung-type environment defs
  % 
  % This \par is needed to fix line spacing of the last paragraph in the loesung
  % environment.
  % 
  \par%
  % 
  %\ueb@setueb% this is not needed since our redefinitions of equation numbering are
  %             enclosed inside a \bgroup ... \egroup
  \egroup%
}%

%
% An environment that displays its contents, with a small label, a special font and proper
% equation numbering.
%
\newenvironment{showloesung}{%
  %
  % Set ourselves in a loesung-type environment
  % 
  \showloesungenv%
  % 
  % Define a marker so that we know that we're inside a {showloesung} environment. This is
  % inside a \bgroup...\egroup so these definitions are local to the environment.
  % 
  \def\ueb@marker@In@showloesung{}%
  \def\ueb@marker@WarnOn@exercise{within \protect\begin{loesung}...\protect\end{loesung} environment}%
  % 
  % Display the label, and start the LaTeX (sub)paragraph
  % 
  \ueb@loesungsubparagraph{\ueb@TheUebungSolLabel}% font is already in effect
  %\ueb@loesungsubparagraph{\ueb@TheLoesungFont{\ueb@TheUebungSolLabel}}%
  % 
  % If we're outside an {exenumerate} environment, reset it so that the exenumerate that
  % will be in the solution starts from (a) again.
  % 
  \ifdefined\@enumctr\else%
    \exenumeratereset% Reset {exenumerate} counter
  \fi%
  % 
}{% end loesung environment defs
  %
  \endshowloesungenv%
  % 
  \vspace{\uebLoesungEndVSpace}%
  % 
}
%
% An environment that discards all its contents. Loesung equation numbering is set up so
% as not to mess up surrounding equation numbering if there are equations in the
% contents.
%
\newenvironment{hideloesung}{%
  %
  % begin hidden loesung environment
  %
  % 
  % Use {uebhidecontents} environment defined above.
  % 
  \uebhidecontents%
  %
  % Enclose everything inside \bgroup ... \egroup
  %
  \bgroup%
  % 
  % Define a marker so that we know that we're inside a {hideloesung} environment.
  % 
  \def\ueb@marker@In@hideloesung{}%
  \def\ueb@marker@WarnOn@exercise{within \protect\begin{loesung}...\protect\end{loesung} environment}%
  % 
  % The equations will still be processed and assigned numbers, but just not displayed!
  % 
  \ueb@eqcontext@loesung%
  % 
  % 
}{% end loesung environment defs
  % 
  % 
  % Close the \bgroup ... \egroup
  % 
  \egroup%
  % 
  %\ueb@setueb% this is not needed since our redefinitions of equation numbering are
  %             enclosed inside a \bgroup ... \egroup
  %
  % Close the {uebhidecontents} environment
  % 
  \enduebhidecontents%
  %
}
%
% define \begin{loesung}...\end{loesung} as in exercise sheet mode, i.e. just hide its
% solutions content. This will be overwritten by the \UebungMakeSolutionsSheet command.
% This makes \begin{loesung}...\end{loesung} an alias of the {hideloesung} envionment.
%
\def\loesung{\hideloesung}
\def\endloesung{\endhideloesung}
%
% define \begin{solution}...\end{solution} as an alias of the {loesung} environment,
% whichever that one actually is in the end (show or hide solutions). Use \def and not
% \let because the meaning of {loesung}/\loesung might change.
%
\def\solution{\loesung}
\def\endsolution{\endloesung}





% ----
% Solutions provided as PDF Attachments (eg. scanned handwritten solutions)
% ----

%
% solution as PDF attachment: the pdf pages are inserted at the end of the document, and
% referred to appropriately. The inserted pages are superimposed with a title referring to
% which exercise those pages offer a solution to.
%

%
% Define a counter for the attached solutions, to identify different attached
% solutions. Used for creating labels at where the solutions are included.
%
\newcounter{uebattachedsolutionscounter}
\setcounter{uebattachedsolutionscounter}{0}

%
% internal sequence of commands for including a PDF solution at end of document
%
% Usage: \ueb@solattached@AtEndDocumentCommands%
%            {\ueb@labelforthisexercise}%
%            {\ueb@labelforthisexercisepart}%
%            {<PDF file>}%
%            {<\includepdf options>}
% 
\def\ueb@solattached@AtEndDocumentCommands#1#2#3#4{%
  \def\ueb@solattached@labelforthisexercise{#1}%
  \def\ueb@solattached@labelforthisexercisepart{#2}%
  \def\ueb@solattached@pdftoinclude{#3}%
  \def\ueb@solattached@pdfincludeoptions{#4}%
  % 
  \def\ueb@solattached@theexercise{\expandafter\ref{\ueb@solattached@labelforthisexercise}}%
  \def\ueb@solattached@theexercisepart{\expandafter\ref{fullexpart:\ueb@solattached@labelforthisexercisepart}}%
  \def\uebattachedsolutiontheexercisenumber{\ueb@AttachSolutionTheExerciseNumber}%
  %
  \setlength\unitlength{1pt}%
  \includepdf[pagecommand={%
      \ueb@AttachSolutionIncludepdfPageCommand%
    },%
    picturecommand*={%
      % add the label to the first page of our solutions
      \refstepcounter{uebattachedsolutionscounter}\expandafter\label{solattached:\ueb@solattached@labelforthisexercisepart}%
      % add any custom overlay stuff to the first page only
      \ueb@AttachSolutionIncludepdfPictureCommandStar%
    }, %
    picturecommand={%
      % add overlay stuff to each included page; this is by default our title
      \ueb@AttachSolutionIncludepdfPictureCommand%
    }, #4]% those where the options to \includepdf[]{}
  {\ueb@solattached@pdftoinclude}% the pdf file to include
}%

%
% The command that will actually implement \pdfloesung. This takes care of inserting some
% loesung text with a reference to the page on which the PDF is included, and takes care
% of inserting proper \AtEndDocument{} stuff for PDF inclusion.
%
% Usage: \pdfloesung[<\includepdf options>]{<PDF file>}
%        \pdfloesung{<PDF file>}
%
\newcommand{\ueb@dopdfloesung}[2][pages={-}]{%
  %
  % Insert some text that we're attaching the solution to this exercise at the end of the
  % sheet, and mark the given PDF file for inclusion at end of document.
  % 
  % Attach a label here.
  % 
  \expandafter\label{\ueb@labelforthisexercisepart}%
  %
  % If we're inside an {exenumerate} environment, then pin a label to this exercise part.
  %
  \ifueb@haveexenum%
    \expandafter\ueb@exenumfulllabel{fullexpart:\ueb@labelforthisexercisepart}%
  \else\fi%
  % 
  % Display some text inviting the user to look at the end of the document at e.g. a
  % specific page number.
  % 
  \begin{loesung}%
    \def\uebthepageattached{\expandafter\pageref{solattached:\ueb@labelforthisexercisepart}}%
    {\ueb@TheTextAttachedSolution}%
  \end{loesung}%
  % 
  % 
  % define a specific macro (identified by the PDF file name..... ugh!) for including the
  % PDF at the end of the file, keeping the current values (pdf file, ex #, label)
  % 
  \expandafter\xdef\csname AtEndDocCmds@#2\endcsname{%
    \noexpand\ueb@solattached@AtEndDocumentCommands%
    {\ueb@labelforthisexercise}%
    {\ueb@labelforthisexercisepart}%
    {#2}%
    {#1}%
  }%
  % 
  % and now mark that macro to be called at the end of the document.
  % 
  \expandafter\AtEndDocument{\csname AtEndDocCmds@#2\endcsname}%
  % 
}

%
% Define a no-op command that describes how \pdfloesung{} should function when not in
% solutions sheet mode.
%
\newcommand{\ueb@hidepdfloesung}[2][pages={-}]{}

%
% By default, \pdfloesung does nothing. This is overwritten by \UebungMakeSolutionsSheet.
%
\def\pdfloesung{\ueb@hidepdfloesung}
\def\pdfsolution{\ueb@hidepdfloesung}


%
% These lengths will be where the text of the superimposed title will be placed on the PDF
% pages.
%
\newlength{\uebattachedsoltitlex}
\newlength{\uebattachedsoltitley}

%
% A shorthand for a sequence of {picture} commands that will display a suitable title on
% the top of the attached solutions PDF pages.
%
\def\ueb@AttachSolutionDefaultTitlePictureCommand{%
  \setlength\unitlength{1pt}%
  \setlength{\uebattachedsoltitlex}{0.5\paperwidth}%
  \setlength{\uebattachedsoltitley}{\paperheight}%
  \addtolength{\uebattachedsoltitley}{-\ueb@LengthAttachedSolutionTitleTop}%
  % 
  \put(\strip@pt\uebattachedsoltitlex,\strip@pt\uebattachedsoltitley){%
    \makebox(0,0)[c]{%
      % TITLE for this solutions page
      \ueb@TheAttachedSolutionTitleFont{\ueb@TheAttachedSolutionTitle}%
    }%
  }%
  % \put(5,5){\line(1,0){\strip@pt\uebattachedsoltitlex}} % DEBUG
  % \put(5,5){\line(0,1){\strip@pt\uebattachedsoltitley}} % DEBUG
}





% ----
% Switching between exercise and solutions sheet.
% ----

%
% conditionals for use in the exercise sheet.
%
% \ifmusterloesung ... \else ... \fi
% \ifuebungsblatt ... \else ... \fi
%
\newif\ifmusterloesung
\musterloesungfalse
\newif\ifuebungsblatt
\uebungsblatttrue

%
% \begin{onlymusterloesung} ... \end{onlymusterloesung} and
% \begin{notmusterloesung} ... \end{notmusterloesung}
%
% By default, prepare as for an exercise sheet.
%
\def\onlymusterloesung{\hideloesung}
\def\endonlymusterloesung{\endhideloesung}
\def\notmusterloesung{\uebshowcontents}
\def\endnotmusterloesung{\enduebshowcontents}

%
% \begin{onlyuebungsblatt} ... \end{onlyuebungsblatt}
%
% By default, prepare as for an exercise sheet.
%
\def\onlyuebungsblatt{\uebshowcontents}
\def\endonlyuebungsblatt{\enduebshowcontents}
\def\notuebungsblatt{\uebhidecontents}
\def\endnotuebungsblatt{\enduebhidecontents}

%
% define English terminology version as aliases to the above. Use \def because the
% meaining of \onlymusterloesung etc. might change (obviously, since we could become the
% solutions sheet instead of an exercise sheet).
%
% \begin{onlysolutions} ... \end{onlysolutions}
% \begin{onlyexercisesheet} ... \end{onlyexercisesheet}
%
\def\onlysolutions{\onlymusterloesung}
\def\endonlysolutions{\endonlymusterloesung}
\def\onlyexercisesheet{\onlyuebungsblatt}
\def\endonlyexercisesheet{\endonlyuebungsblatt}
\def\notsolutions{\notmusterloesung}
\def\endnotsolutions{\endnotmusterloesung}
\def\notexercisesheet{\notuebungsblatt}
\def\endnotexercisesheet{\endnotuebungsblatt}


%
% This command holds the title "keyword" of the exercise or solutions sheet. This will by
% default be either "Series" or "Solutions", but these labels can be customized with
% \UebungsblattTitleSeries{...} and \UebungsblattTitleSolutions{...}.
%
% By default, we define this as the "series" label; this will be overwritten in
% \UebungMakeSolutionsSheet to display the "solutions" label instead.
%
\newcommand{\uebUebungsBlattTitle}{\ueb@TheUebungsblattTitleSeries}


%
% Command to change the behavior of this sheet and turn it into a solutions sheet. Now the
% {loesung} environment will be redefined to display its contents, as well as
% \ifmusterloesung, {onlymusterloesung} and {onlyuebungsblatt}
%
%
% ### TODO: Instead of redefining here all loesung commands, why not define all loesung
%           commands with inner conditionals \ifmusterloesung ?
% ### ... but that's less efficient, and it's cleaner this way...
%
\newcommand{\UebungMakeSolutionsSheet}{%
  % 
  % Set us in solutions mode, setup the conditionals correctly.
  % 
  \musterloesungtrue%
  \uebungsblattfalse%
  %
  % The title of the sheet has to be changed to refer to the defined solution sheet title
  % and not the defined exercise sheet title.
  % 
  \renewcommand{\uebUebungsBlattTitle}{\ueb@TheUebungsblattTitleSolutions}%
  % 
  % We need to redefine the loesung commands to show the solutions instead of hiding
  % them.
  % 
  % This makes \begin{loesung}...\end{loesung} an alias of the {showloesung} envionment.
  %
  \def\loesung{\showloesung}%
  \def\endloesung{\endshowloesung}%
  %
  % define \pdfloesung and \pdfsolution for attached solutions
  % 
  \def\pdfloesung{\ueb@dopdfloesung}% 
  \def\pdfsolution{\ueb@dopdfloesung}% 
  % 
  % define \begin{onlymusterloesung}...\end{onlymusterloesung} to show contents
  % 
  \def\onlymusterloesung{\showloesungenv}%
  \def\endonlymusterloesung{\endshowloesungenv}%
  \def\notmusterloesung{\uebhidecontents}%
  \def\endnotmusterloesung{\enduebhidecontents}%
  %
  % and define \begin{onlyuebungsblatt}...\end{onlyuebungsblatt} to hide contents
  % 
  \def\onlyuebungsblatt{\uebhidecontents}%
  \def\endonlyuebungsblatt{\enduebhidecontents}%
  \def\notuebungsblatt{\uebshowcontents}%
  \def\endnotuebungsblatt{\enduebshowcontents}%
  %
}







% ----
% Tips sections
% ----


%
% A base environment that sets up font and equation numbering and encloses everything into
% a group. This is used also for \begin{onlytipssheet}...\end{onlytipssheet} etc.
%
\newenvironment{showtipsenv}{%
  % begin shown tips environment
  % 
  % 
  % Enclose everything inside \bgroup ... \egroup, so that definitions stay local to the
  % environment.
  % 
  \bgroup%
  % 
  % Define a marker so that we know that we're inside a {showtipsenv} environment.
  % 
  \def\ueb@marker@In@showtipsenv{}%
  \providecommand\ueb@marker@WarnOn@exercise{within
    \protect\begin{onlytips}...\protect\end{onlytips} environment (or such)
  }%
  % 
  % Setup the font for the tips
  % 
  \ueb@TheTipsFont%
  \let\normalsize\ueb@TheTipsFont%
  % 
  % Setup equation numbering.
  % 
  \ueb@eqcontext@tips%
  %
}{% end tips-type environment defs
  % 
  % This \par is needed to fix line spacing of the last paragraph in the tips
  % environment.
  % 
  \par%
  % 
  %\ueb@setueb% this is not needed since our redefinitions of equation numbering are
  %             enclosed inside a \bgroup ... \egroup
  \egroup%
}%

%
% An environment that displays its contents, with a small label, a special font and proper
% equation numbering.
%
\newenvironment{showtips}{%
  %
  % Set ourselves in a tips-type environment
  % 
  \showtipsenv%
  % 
  % Define a marker so that we know that we're inside a {showtips}
  % environment. {showtipsenv} ensures a \bgroup ... \egroup, so these definitions are
  % local to the environment.
  % 
  \def\ueb@marker@In@showtips{}%
  \def\ueb@marker@WarnOn@exercise{within \protect\begin{tips}...\protect\end{tips} environment}%
  % 
  % Display the label, and start the LaTeX (sub)paragraph
  % 
  \ueb@tipssubparagraph{\ueb@TheUebungTipsLabel}% font is in effect already
  %\ueb@tipssubparagraph{\ueb@TheTipsFont{\ueb@TheUebungTipsLabel}}%
  % 
  % If we're outside an {exenumerate} environment, reset it so that the exenumerate that
  % will be in the solution starts from (a) again.
  % 
  \ifdefined\@enumctr\else%
    \exenumeratereset% Reset {exenumerate} counter
  \fi%
  % 
}{% end tips environment defs
  %
  \endshowtipsenv%
  % 
  \vspace{\uebTipsEndVSpace}%
  % 
}


%
% An environment that discards all its contents. Tips equation numbering is set up so
% as not to mess up surrounding equation numbering if there are equations in the
% contents.
%
\newenvironment{hidetips}{%
  %
  % begin hidden tips environment
  %
  % 
  % Use {uebhidecontents} environment defined above.
  % 
  \uebhidecontents%
  %
  % Enclose everything inside \bgroup ... \egroup
  %
  \bgroup%
  % 
  % Define a marker so that we know that we're inside a {hidetips} environment.
  % 
  \def\ueb@marker@In@hidetips{}%
  \def\ueb@marker@WarnOn@exercise{within
    \protect\begin{nottipssheet}...\protect\end{nottipssheet} environment (or such)
  }%
  % 
  % The equations will still be processed and assigned numbers, but just not displayed!
  % 
  \ueb@eqcontext@tips%
  % 
  % 
}{% end tips environment defs
  % 
  % 
  % Close the \bgroup ... \egroup
  % 
  \egroup%
  % 
  %
  % Close the {uebhidecontents} environment
  % 
  \enduebhidecontents%
  %
}
%
% define \begin{tips}...\end{tips} as in exercise sheet mode, i.e. just hide its tips
% content. This will be overwritten by the \UebungMakeTipsSheet command. This makes
% \begin{tips}...\end{tips} an alias of the {hidetips} envionment.
%
\def\tips{\hidetips}
\def\endtips{\endhidetips}
%
% define \begin{tipps}...\end{tipps} as an alias of the {tips} environment,
% whichever that one actually is in the end (show or hide solutions). Use \def and not
% \let because the meaning of {tips}/\tips might change.
%
\def\tipps{\tips}
\def\endtipps{\endtips}


%
% Conditional to check if we're compiling a tips sheet
%
\newif\iftipssheet
\tipssheetfalse

%
% \begin{onlytipssheet} ... \end{onlytipssheet} and
% \begin{nottipssheet} ... \end{nottipssheet}
%
% By default, prepare as for an exercise sheet.
%
\def\onlytipssheet{\hidetips}
\def\endonlytipssheet{\endhidetips}
\def\nottipssheet{\uebshowcontents}
\def\endnottipssheet{\enduebshowcontents}



%
% Command to change the behavior of this sheet and turn it into a tips sheet. Now the
% {tips} environment will be redefined to display its contents, as well as
% \iftipssheet, {onlytipssheet}.
%
% This command does not alter \ifmusterloesung or \ifuebungsblatt. The only interference
% with the \UebungMakeSolutionsSheet is setting the main title of the sheet.
%
\newcommand{\UebungMakeTipsSheet}{%
  % 
  % Set us in tips mode, setup the conditionals correctly.
  % 
  \tipssheettrue%
  \uebungsblattfalse%
  %
  % The title of the sheet has to be changed to refer to the defined solution sheet title
  % and not the defined exercise sheet title.
  % 
  \renewcommand{\uebUebungsBlattTitle}{\ueb@TheUebungsblattTitleTips}%
  % 
  % We need to redefine the tips commands to show the tips instead of hiding them.
  % 
  % This makes \begin{tips}...\end{tips} an alias of the {showtips} envionment.
  %
  \def\tips{\showtips}%
  \def\endtips{\endshowtips}%
  %
  % define \begin{onlytipssheet}...\end{onlytipssheet} to show contents
  % 
  \def\onlytipssheet{\showtipsenv}%
  \def\endonlytipssheet{\endshowtipsenv}%
  \def\nottipssheet{\hidetips}%
  \def\endnottipssheet{\endhidetips}%
  %
  %
  % and define \begin{onlyuebungsblatt}...\end{onlyuebungsblatt} to hide contents
  % 
  \def\onlyuebungsblatt{\uebhidecontents}%
  \def\endonlyuebungsblatt{\enduebhidecontents}%
  \def\notuebungsblatt{\uebshowcontents}%
  \def\endnotuebungsblatt{\enduebshowcontents}%
  %
  %
}













% ----
% Hints text
% ----


%
% Provides a simple paragraph with a `Hint' title (or whatever you told
% \UebungHinweisLabel{}) with the contents in a special font.
%
% Customize the paragraph appearance & setting by redefining \uebHinweisParagraph{}{}.
%
\newcommand{\hinweis}[1]{\uebHinweisParagraph{\ueb@TheHinweisLabel}{#1}}

%
% Same as \hinweis, except displays the title `Hints' by default. Use this if there is
% more than one hint provided. Of couse, you can customize the label with
% \UebungHinweiseLabel{}.
%
% Customize the paragraph appearance & setting by redefining \uebHinweisParagraph{}{}.
%
\newcommand{\hinweise}[1]{\uebHinweisParagraph{\ueb@TheHinweiseLabel}{#1}}

%
% Define \hint and \hints to be aliases for \hinweis and \hinweise
%
\def\hint{\hinweis}
\def\hints{\hinweise}




% ----
% exenumerate environment for exercise parts
% ----

%
% The {exenumerate} environment acts like an {enumerate} environment, with some convenient
% presets being preconfigured.
%
% In case you worry about enumitem.sty compatibility, or you need the older enumerate
% package (but you shouldn't, because we use [shortlabels]{enumitem} which should emulate
% the enumerate package), you can pass the package option `noexenum' and the package
% enumitem.sty will not be imported and the environment {exenumerate} will not be
% defined.
%


%
% This is called by \uebung{} to reset the exenumerate list. However, it must be defined
% only if we are caring about exenumerates. It is properly defined in
% \ueb@defineEnumerates.
%
\newcommand{\exenumeratereset}{}

%
% A conditional that will tell us if we have defined {exenumerate} environment, or if the
% user has specified the `noexenum' package option inhibiting the definition of
% {exenumerate} and the inclusion of enumitem.sty.
%
\newif\ifueb@haveexenum
\ueb@haveexenumfalse


% *** Define {exenumerate} environments and related utilities ***
%
% Definitions for \begin{enumerate}, \begin{exenumerate} etc. and use the {enumitem}
% package with [shortlabels].
%
\newcommand{\ueb@defineEnumerates}{

  %
  % Set our conditional tester to TRUE, ie. \ifueb@haveexenum will now report true.
  % 
  \ueb@haveexenumtrue

  %
  % Include the enumitem.sty package. The `shortlabels' option emulates the older
  % `enumerate.sty' package that has more convenient label definitions.
  % 
  \RequirePackage[shortlabels]{enumitem}

  %
  % This is an internal command to reset the exenumerate counter to start from
  % (a). Otherwise, the enumerate command resumes any previous listings, which is useful
  % to include some text between exercise parts.
  % 
  % This is called in \uebung{} and \subuebung{} to reset the counter to (a).
  % 
  % These commands are stolen from a newer enumitem.sty file since ours is too old to be
  % able to use \restartlist{...}
  % 
  \renewcommand{\exenumeratereset}{%
    \let\enit@resume@exenumerate\@empty%
  }

  % *** \begin{exenumerate}...\end{exenumerate} environment ***
  % 
  % A simple {enumerate} environment with (a), (b), ... labeling (customizable)
  % 
  \newlist{exenumerate}{enumerate}{3}

  %
  % Set up the exenumerate environment with enumitem settings. Obey settings set by
  % \UebungLabelEnum{} and \UebungLabelEnumSub{}.
  % 
  \def\ueb@setlistexenumerateone##1{\setlist[exenumerate,1]{##1}}
  \def\ueb@setlistexenumeratetwo##1{\setlist[exenumerate,2]{##1}}
  \expandafter\ueb@setlistexenumerateone{label=\ueb@TheUebungLabelEnum,%
    ref=\ueb@TheUebungLabelEnumRef, resume}
  \expandafter\ueb@setlistexenumeratetwo{label=\ueb@TheUebungLabelEnumSub,%
    ref=\ueb@TheUebungLabelEnumSubRef}


  \let\ueb@orig@exenumerate\exenumerate
  \def\exenumerate{\par\ueb@orig@exenumerate}
  
  %
  % This command is meant to act like a \label{} command, except that:
  %  - if inside an exenumerate environment, it stores the full reference to the current
  %    exercise part, for example `(c)' or `(c) (ii)'.
  %  - if outside of an exenumerate environment, it simply stores an empty string.
  % 
  \newcommand{\ueb@exenumfulllabel}[1]{%
    {%
      % all is enclosed within a LaTeX group so that \theexenumerateii is restored at the
      % end of this command.
      \ifdefined\@enumctr%
        % WE ARE INSIDE AN exenumerate ENVIRONMENT
        % \@enumctr is defined: we are inside an exenumerate environment
        \def\theexenumerateii{\ueb@TheUebungLabelEnumSubRefCombined}%
        \expandafter\addtocounter{\@enumctr}{-1}% cancel next counter step
        \expandafter\refstepcounter{\@enumctr}%
        \label{##1}%
      \else%
        % WE ARE OUTSIDE OF AN exenumerate ENVIRONMENT
        % use exenumerate counter as dummy for setting empty ref. We could have done this
        % certainly much more properly but the effect is the same... THIS IS UGLY.
        \def\theexenumeratei{}%
        \addtocounter{exenumeratei}{-1} % cancel effect of \refstepcounter{}
        \refstepcounter{exenumeratei}%
        \label{##1}%
      \fi%
      % all is enclosed within a LaTeX group so that \theexenumerateii is restored.
    }%
  }

  %
  % Still provide \exenumfulllabel for backwards compatibility
  % 
  \let\exenumfulllabel\ueb@exenumfulllabel

  %
  % But first of all provide \exenumfull\label{} syntax.
  % 
  \def\exenumfull\label##1{%
    \ueb@exenumfulllabel{##1}%
  }
}


%
% Some auxiliary definitions for \exstarred ...
%
\def\ueb@exstarred@makecase#1#2{%
  \expandafter\def\csname ueb@exstarred@case@\string#1\endcsname{#2}%
}
\ueb@exstarred@makecase{\item}{\ueb@exstarred@item}
\ueb@exstarred@makecase{\uebung}{\ueb@exstarred@uebung}
\ueb@exstarred@makecase{\exercise}{\ueb@exstarred@uebung}
\ueb@exstarred@makecase{\subuebung}{\ueb@exstarred@subuebung}
\ueb@exstarred@makecase{\subexercise}{\ueb@exstarred@subuebung}

\def\ueb@exstarred@labelexenumeratei{%
  \expandafter\ueb@withstarredcounters[\ueb@TheStarredSymbol]{\ueb@old@labelexenumeratei}%
}

\def\ueb@exstarred@theuebcounter{\ueb@old@theuebcounter{}\ueb@TheStarredSymbol}
\def\ueb@exstarred@thesubuebcounter{\ueb@old@thesubuebcounter{}\ueb@TheStarredSymbol}

%
% \exstarred for starred exercises/subexercises/items
%
\def\exstarred#1{%
  % 
  % Produce friendly warning in case a wrong argument is provided
  % 
  \ifcsname ueb@exstarred@case@\string#1\endcsname\else%
    \PackageWarning{ethuebung}{**** Cannot produced starred version of unknown command `\protect#1'}%
  \fi%
  % 
  % Specialize to our specially-written command
  % 
  \csname ueb@exstarred@case@\string#1\endcsname%
}

\def\ueb@exstarred@item{%
  \let\ueb@old@labelexenumeratei\labelexenumeratei%
  % 
  \let\labelexenumeratei\ueb@exstarred@labelexenumeratei%
  %
  \item%
  \let\labelexenumeratei\ueb@old@labelexenumeratei%
}
\def\ueb@exstarred@uebung#1{%
  \def\ueb@exstarred@uebung@title{#1}%
  \ueb@exstarred@uebung@maybeannot%
}
\newcommand{\ueb@exstarred@uebung@maybeannot}[1][]{%
  \let\ueb@old@theuebcounter\theuebcounter%
  \let\theuebcounter\ueb@exstarred@theuebcounter%
  % 
  \expandafter\uebung{\ueb@exstarred@uebung@title}[#1]%
  \let\theuebcounter\ueb@old@theuebcounter%
}
\def\ueb@exstarred@subuebung#1{%
  \let\ueb@old@thesubuebcounter\thesubuebcounter%
  \let\thesubuebcounter\ueb@exstarred@thesubuebcounter%
  % 
  \subuebung{#1}%
  \let\thesubuebcounter\ueb@old@thesubuebcounter%
}


% ----
% page geometry
% ----

%
% This will set up the geometry correctly. This is done after package options are
% processed.
%
\newcommand{\ueb@setgeometry}{%
  \RequirePackage{geometry}%
  % and set some margins nicely
  \setlength{\parindent}{0pt}%
  \setlength{\parskip}{3mm}%
  \setlength{\baselineskip}{6mm}%
  \setlength{\textheight}{24cm}%
  \setlength{\topmargin}{-1.5cm}%
  \setlength{\evensidemargin}{0cm}%
  \setlength{\oddsidemargin}{0cm}%
  \setlength{\textwidth}{16cm}%
}



% ----
% The Document Header
% ----


%
% Define a hook for the beginning of the exercise sheet, after the header
%
\def\ueb@hook@sheettop{}%
%
% Call \ueb@AtBeginSheet{ cmds... } to add commands to be executed at the beginning of the
% sheet, after the header is displayed.
%
\def\ueb@AtSheetTop{\g@addto@macro\ueb@hook@sheettop}



%
% The main command that will draw the document header.
%
% Some vertical space is first left, as set in \uebHeaderTopVSpace. Then
% \ueb@displayheader is called. Then more vertical space as set in \uebHeaderBelowVSpace
% is added.
%
\newcommand{\MakeUebungHeader}{% draw the exercises document header
  % 
  % First, leave some vertical space
  % 
  \vspace*{\uebHeaderTopVSpace}%
  %
  % Then, display the header, as defined by \ueb@displayheader. If you want to customize
  % the header entirely, redefine \ueb@displayheader. (Of course, it's easier to redefine
  % certain components of the header, see \uebHeaderLogo etc.)
  % 
  \noindent\ueb@displayheader%
  % 
  % Leave some space after the header.
  % 
  \vspace*{\uebHeaderBelowVSpace}%
  % 
  % 
  \global\@topnum\z@% Prevents figures from going at top of page.
  % 
  % 
  % Finally, execute custom commands that have to be executed at the beginning of the
  % sheet.
  % 
  \ueb@hook@sheettop%
}

%
% A utility command that will draw a simple header with three "columns", inserting
% \uebHeaderLogo, \uebHeaderCenter and \uebHeaderRight in three respective minipages of
% respective widths \uebHeaderLogoWidth, \uebHeaderCenterWidth, \uebHeaderRightWidth.
% Then a horizontal line is drawn, after a vertical spacing of \uebHeaderMidVSpace.
%
% When customizing the header appearance, you may redefine this command instead of
% \MakeUebungHeader to already have top & bottom vertical spacing set up.
%
\newcommand{\ueb@displayheader}{%
  % 
  % Display the full header.
  % 
  \begin{minipage}{\textwidth}%
    % 
    % The main header, with logo and title and everything
    % 
    \begin{minipage}[b]{\uebHeaderLogoWidth}{\uebHeaderLogo}\end{minipage}%
    \begin{minipage}[b]{\uebHeaderCenterWidth}{\uebHeaderCenter}\end{minipage}%
    \begin{minipage}[b]{\uebHeaderRightWidth}{\uebHeaderRight}\end{minipage}%
    \vspace*{\uebHeaderMidVSpace}%
    % 
    % A horizontal line under the main header
    % 
    \ueb@headerHRule%
    % 
    % "Due by" and other sub-header line stuff
    % 
    \ueb@subHeaderLine%
    % 
  \end{minipage}
}
%
% The H-Rule produced under the main header. By default, just a \hrule.
%
\def\ueb@headerHRule{\hrule}

%
% Display the "due by" line, or other annotations, under the header (sub-header line), if
% there is any contents at all to be displayed.
%
\newcommand{\ueb@subHeaderLine}{%
  \ueb@ifnotempty{\ueb@subHeaderLine@content@l\ueb@subHeaderLine@content@c\ueb@subHeaderLine@content@r}{%
    \ueb@do@subHeaderLine%
  }{}%
}
%
% The "due by" line, or other annotations, under the header
%
\newcommand{\ueb@do@subHeaderLine}{%
  % 
  % Skip some space under the main hrule
  % 
  \vspace*{\ueb@subHeaderLine@skiptop}%
  %
  % Set internal length register to 1/3 (approx) of page width, this will be the width of
  % each \makebox{} for each of the sub-header line parts
  % 
  \setlength{\ueb@subHeaderLine@partwidth}{0.33\textwidth}%
  %
  {%
    %\par%
    % 
    % Set the required font
    % 
    \ueb@TheSubHeaderLineFont%
    % 
    % Definitions on the left
    % 
    \makebox[\ueb@subHeaderLine@partwidth][l]{\ueb@subHeaderLine@content@l}%
    \hfill%
    % 
    % Definitions in the center
    % 
    \makebox[\ueb@subHeaderLine@partwidth][c]{\ueb@subHeaderLine@content@c}%
    \hfill%
    % 
    % Definitions on the right
    % 
    \makebox[\ueb@subHeaderLine@partwidth][r]{\ueb@subHeaderLine@content@r}%
  }%
  % 
  % Skip some space at the bottom. Since there is usually already quite a lot of space
  % skipped, just skip back one line to avoid too much space. See
  % \ueb@subheaderLine@skipbottom, defined by default to -\baselineskip.
  % 
  \vspace*{\ueb@subHeaderLine@skipbottom}%
}
%
% Some helpers:
%
%
% Space just below the header hrule to skip
%
\def\ueb@subHeaderLine@skiptop{1ex}%
%
% content of left part of sub-header line (Use \UebungSubHeader[l]{...} or
% \UebungSubHeaderPar[l]{...}) 
%
\def\ueb@subHeaderLine@content@l{\ueb@ifnotempty{\ueb@TheDiscussion}{\uebDiscussion}{}}
%
% content of center part of sub-header line (Use \UebungSubHeader[c]{...} or
% \UebungSubHeaderPar[c]{...}) 
%
\def\ueb@subHeaderLine@content@c{}
%
% content of right part of sub-header line (Use \UebungSubHeader[c]{...} or
% \UebungSubHeaderPar[c]{...}) 
% 
\def\ueb@subHeaderLine@content@r{\ueb@ifnotempty{\ueb@TheDueBy}{\uebDueBy}{}}
%
% Space to skip below the sub-header line
%
\def\ueb@subHeaderLine@skipbottom{-\baselineskip}
%
% Internal helper. (will be set to 1/3 of the page width inside the sub-header line)
%
\newlength\ueb@subHeaderLine@partwidth

%
% Deprecated. Use \ueb@subHeaderLine instead.
%
\newcommand{\ueb@headerDueByLine}{%
  \PackageWarning{ethuebung}{**** \protect\ueb@headerDueByLine is deprecated! Please use
    \protect\ueb@subHeaderLine instead!}%
  \ueb@subHeaderLine%
}




% ----
% Some compositions that form up part of the exercise or solutions sheet.
% ----


%
% The amount of spacing that should be left under the center title (to shift it vertically
% with respect to logo & right column text)
%
\newlength{\ueb@LengthTitleCenterVSpacing}
%
% The spacing between the top of the paper and the title on attached pdf pages.
%
\newlength{\ueb@LengthAttachedSolutionTitleTop}




\newcommand{\ueb@AttachSolutionIncludepdfPageCommand}{\thispagestyle{plain}}
\newcommand{\ueb@AttachSolutionIncludepdfPictureCommandStar}{%
  % commands to add overlay stuff to first page of included pdf only. see also
  % \ueb@AttachSolutionIncludepdfPictureCommand for overlay stuff on each included page.
  % 
  % by default we don't overlay anything specific extra on first page. to customize,
  % redefine this command to add more \put(){..} instructions.
  %
  % Note that an internal \label{} is automatically added to the first page of an attached
  % document, regardless of whether this command was redefined or not.
}
\newcommand{\ueb@AttachSolutionIncludepdfPictureCommand}{%
  \ueb@AttachSolutionDefaultTitlePictureCommand%
}
\newcommand{\ueb@AttachSolutionTheExerciseNumber}{%
  \ueb@solattached@theexercise{}\ueb@maybespace{\ueb@solattached@theexercisepart}%
}
\newcommand{\ueb@TheUebungLabelEnumSubRefCombined}{%
  \ueb@TheUebungLabelEnumRef{}~\ueb@TheUebungLabelEnumSubRef%
}




% ----
% Customization Commands
% ----


%
% These commands are documented in the official documentation. :)
%


% commands to customize all possible stuff, fonts, labels, text etc.
\newcommand{\UebungLoesungFont}[1]{\def\ueb@TheLoesungFont{#1}}
\newcommand{\UebungHinweisFont}[1]{\def\ueb@TheHinweisFont{#1}}
\newcommand{\UebungExTitleFont}[1]{\def\ueb@TheExTitleFont{#1}}
\newcommand{\UebungSubExTitleFont}[1]{\def\ueb@TheSubExTitleFont{#1}}
\newcommand{\UebungTipsFont}[1]{\def\ueb@TheTipsFont{#1}}
\newcommand{\UebungLabel}[1]{\def\ueb@TheUebungLabel{#1}}
\newcommand{\UebungSubLabel}[1]{\def\ueb@TheUebungSubLabel{#1}}
\newcommand{\UebungLabelEnum}[1]{%
  %
  \def\ueb@TheUebungLabelEnum{#1}%
  {%
    \ueb@defexpandexenumeratecounters{exenumeratei}%
    \xdef\ueb@temp@uebungLabelEnumRef{\ueb@TheUebungLabelEnum}%
  }%
  \let\ueb@TheUebungLabelEnumRef\ueb@temp@uebungLabelEnumRef%
}
\newcommand{\UebungLabelEnumSub}[1]{%
  \def\ueb@TheUebungLabelEnumSub{#1}%
  {%
    \ueb@defexpandexenumeratecounters{exenumerateii}%
    \xdef\ueb@temp@uebungLabelEnumSubRef{\ueb@TheUebungLabelEnumSub}%
  }%
  \let\ueb@TheUebungLabelEnumSubRef\ueb@temp@uebungLabelEnumSubRef%
}
\newcommand{\UebungSolLabel}[1]{\def\ueb@TheUebungSolLabel{#1}}
\newcommand{\UebungHinweisLabel}[1]{\def\ueb@TheHinweisLabel{#1}}
\newcommand{\UebungHinweiseLabel}[1]{\def\ueb@TheHinweiseLabel{#1}}
\newcommand{\UebungSolEquationLabel}[1]{\def\ueb@TheSolEquationLabel{#1}}
\newcommand{\UebungTipsLabel}[1]{\def\ueb@TheUebungTipsLabel{#1}}
\newcommand{\UebungTipsEquationLabel}[1]{\def\ueb@TheTipsEquationLabel{#1}}
\newcommand{\UebungsblattTitleSeries}[1]{\def\ueb@TheUebungsblattTitleSeries{#1}}
\newcommand{\UebungsblattTitleSolutions}[1]{\def\ueb@TheUebungsblattTitleSolutions{#1}}
\newcommand{\UebungsblattTitleTips}[1]{\def\ueb@TheUebungsblattTitleTips{#1}}
\newcommand{\UebungsblattNumber}[1]{\def\theUebungsblattNumber{#1}}
\newcommand{\UebungsblattTitleFont}[1]{\def\ueb@TheUebungsblattTitleFont{#1}}
\newcommand{\UebungTitleCenterVSpacing}[1]{\setlength\ueb@LengthTitleCenterVSpacing{#1}}
\newcommand{\UebungAttachedSolutionTitleTop}[1]{\setlength\ueb@LengthAttachedSolutionTitleTop{#1}}
\newcommand{\UebungAttachedSolutionTitleFont}[1]{\def\ueb@TheAttachedSolutionTitleFont{#1}}
\newcommand{\UebungAttachedSolutionTitle}[1]{\def\ueb@TheAttachedSolutionTitle{#1}}
\newcommand{\UebungTextAttachedSolution}[1]{\def\ueb@TheTextAttachedSolution{#1}}
\newcommand{\UebungDueByLabel}[1]{\def\ueb@TheDueByLabel{#1}}
\newcommand{\UebungDueBy}[1]{\def\ueb@TheDueBy{#1}}
\newcommand{\UebungDiscussionLabel}[1]{\def\ueb@TheDiscussionLabel{#1}}
\newcommand{\UebungDiscussion}[1]{\def\ueb@TheDiscussion{#1}}
\newcommand{\UebungSubHeaderLineFont}[1]{\def\ueb@TheSubHeaderLineFont{#1}}
\newcommand{\UebungStarredSymbol}[1]{\def\ueb@TheStarredSymbol{#1}}

\newcommand{\UebungSubHeader}[2][c]{%
  \expandafter\def\csname ueb@subHeaderLine@content@#1\endcsname{#2}%
}%
% helpers:
\def\ueb@subHeaderLine@pardefs@l{\raggedright} % par settings for left subheader part
\def\ueb@subHeaderLine@pardefs@c{\centering} % par settings for center subheader part
\def\ueb@subHeaderLine@pardefs@r{\raggedleft} % par settings for right subheader part
\newcommand{\UebungSubHeaderPar}[2][c]{%
  \expandafter\def\csname ueb@subHeaderLine@content@#1\endcsname{%
    \parbox{\textwidth}{%
      \csname ueb@subHeaderLine@pardefs@#1\endcsname%
      #2%
    }%
  }%
}%


% course-specific
\newcommand{\UebungLecture}[1]{\def\theUebungLecture{#1}}
\def\theUebungProf{}
\newcommand{\UebungProf}[1]{%
  % If we already have a value, append new value
  \ueb@ifnotempty{\theUebungProf}{%
%    \let\oldUebungProf\theUebungProf%
%    \xdef\ueb@tmp@theUebungProf{\oldUebungProf{}\par #1}%
    \let\ueb@t@UebungProf\theUebungProf%
    \g@addto@macro\ueb@t@UebungProf{\ueb@JoinProfs #1}%
    \global\let\ueb@tmp@theUebungProf\ueb@t@UebungProf%
  }{%
    \gdef\ueb@tmp@theUebungProf{#1}%
  }
  \let\theUebungProf\ueb@tmp@theUebungProf%
}
\def\UebungLecturer{\UebungProf} % \UebungLecturer is an alias of \UebungProf
\def\theUebungLecturer{\theUebungProf} % \theUebungLecturer is an alias of \theUebungProf
\newcommand{\ueb@JoinProfs}{\\[-1pt]}
\newcommand{\UebungSemester}[1]{\def\theUebungSemester{#1}}

% Possibility to change the logo
\newcommand{\UebungLogoFile}[2]{%
  \renewcommand{\uebHeaderLogo}{\includegraphics[width=#2\textwidth]{#1}}%
}


% customizeable compositions
% --------------------------

% don't use \theuebcounter, because it will fail for \uebung*{}.
\newcommand{\uebTheUebungLabel}{\ueb@maybespacebetween{\ueb@TheUebungLabel}{\uebTheUebungNumber}.}
\newcommand{\uebTheUebungSubLabel}{\ueb@maybespaceafter{\ueb@TheUebungSubLabel}\thesubuebcounter.}
\newcommand{\uebExerciseEqLabel}{\arabic{equation}}
\newcommand{\uebLoesungEqLabel}{\ueb@TheSolEquationLabel\arabic{uebeqloesung}}
\newcommand{\uebTipsEqLabel}{\ueb@TheTipsEquationLabel\arabic{uebeqtips}}
\newcommand{\uebHinweisParagraph}[2]{\par {\ueb@TheHinweisFont #1\hspace*{2mm} #2}}
\newcommand{\uebSerieTitle}{\uebUebungsBlattTitle\ueb@maybespace{\theUebungsblattNumber}.}
\newcommand{\uebHeaderLogo}{\ETHLogo}
\newcommand{\uebHeaderCenter}{%
  \begin{center}{%
      \ueb@TheUebungsblattTitleFont%
      \makebox[0pt][c]{\theUebungLecture}\\[1mm]%
      \uebSerieTitle%
      \vspace*\ueb@LengthTitleCenterVSpacing%
    }%
  \end{center}%
}
\newcommand{\uebHeaderRight}{%
  \begin{flushright}%
    \theUebungSemester\\%
    \theUebungLecturer%
  \end{flushright}%
}
\newcommand{\uebDueBy}{\ueb@TheDueByLabel{}: \ueb@TheDueBy}
\newcommand{\uebDiscussion}{\ueb@TheDiscussionLabel{}: \ueb@TheDiscussion}
\newcommand{\uebExerciseAnnotation}[1]{\footnotesize\textit{[#1]}}

% customizeable lengths & adjustments
\newcommand{\uebHeaderTopVSpace}{-15mm}
\newcommand{\uebHeaderMidVSpace}{2mm}
\newcommand{\uebHeaderBelowVSpace}{2mm}
\newcommand{\uebHeaderLogoWidth}{.25\textwidth}
\newcommand{\uebHeaderCenterWidth}{.50\textwidth}
\newcommand{\uebHeaderRightWidth}{.2499\textwidth}
\newcommand{\uebLoesungEndVSpace}{3mm}
\newcommand{\uebTipsEndVSpace}{3mm}




% ----
% Locale & Language Settings
% ----


%
% define the corresponding language settings
%
\def\ueb@curlanguage{English}


\def\ueb@loadbabel@English{%
  \RequirePackage[english]{babel}%
  \selectlanguage{english}%
}
\def\ueb@loadbabel@Deutsch{%
  \RequirePackage[german]{babel}%
  \selectlanguage{german}%
}

%
% Internal conditional to remember if the user wanted us to load the babel package for
% him/her.
%
\newif\if@uebwantbabel
\@uebwantbabeltrue

%
% Language change command.
%
% the optional argument is the babel name for the given language.
%
\newcommand{\UebungLanguage}[1]{%
  %
  % load appropriate babel definitions, if needed
  % 
  % ###: use \ifpackageloaded:babel first here, to make sure to include babel only if it's
  %      not already been included?
  %
  \if@uebwantbabel%
    \ifcsname ueb@loadbabel@#1\endcsname\csname ueb@loadbabel@#1\endcsname%
    \else%
      \PackageWarning{ethuebung}{**** Can't load babel definitions for unknown language `#1'}%
    \fi%
  \else%
  \fi%
  % 
  % 
  % Now actually load our language definitions
  % 
  \ueb@UebungLanguage{#1}%
  % 
}
%
% Language change command, without loading babel package.
%
\newcommand{\ueb@UebungLanguage}[1]{%
  %
  % no longer in previous language
  % 
  \ifdefined\ueb@curlanguage%
    % 
    % redefine the previous iflang-helper to show second argument (`else')
    %
    \expandafter\def\csname ueb@iflang@\ueb@curlanguage\endcsname##1##2{##2}%
  \fi%
  % 
  % Remember this language in our internal language setting
  % 
  \def\ueb@curlanguage{#1}%
  % 
  % and define a iflang-helper for \ueb@iflanguage, which simply displays its first
  % argument.
  % 
  \expandafter\def\csname ueb@iflang@\ueb@curlanguage\endcsname##1##2{##1}%
  %
  % 
  % Now, call the definitions needed to setup the language
  % 
  \ifcsname ueb@setlanguage@#1\endcsname%
    % if the language definition is there, call it
    \csname ueb@setlanguage@#1\endcsname%
  \else%
    % otherwise, it's a package warning.
    \PackageWarning{ethuebung}{**** Unknown language `#1'.}%
  \fi%
  %
}


%
% Conditionally include code depending on current language.
%
% USAGE: \ueb@iflanguage{<lang>}{<if-that-lang>}{<else>}
% e.g.:  \ueb@iflanguage{Deutsch}{auf Deutsch}{this is not in german}
%
\newcommand{\ueb@iflanguage}[3]{%
  %
  % if an iflang-helper is defined, then we may be in that language
  % 
  \ifcsname ueb@iflang@#1\endcsname%
    %
    % use the if-helper
    % 
    \csname ueb@iflang@#1\endcsname{#2}{#3}%
    % 
  \else
    %
    % otherwise, we're not in that language: expand to `else' part
    %
    #3%
  \fi%
  % 
}





% ----
% Default settings, labels and fonts
% ----



%
% labels & definitions that are specific to English
%
\newcommand{\ueb@setlanguage@English}{%
  %
  % FOR ANYONE THINKING ABOUT MODIFYING THESE LABELS HERE: Just copy the relevant line below
  % in your own LaTeX file, before \begin{document}, and change the label there.
  %
  % Please don't edit this file! (See warning at top of file.)
  % 
  \UebungLabel{Exercise}%
  \UebungSubLabel{}%
  \UebungSolLabel{Solution.}%
  \UebungHinweisLabel{Hint.}%
  \UebungHinweiseLabel{Hints.}%
  \UebungSolEquationLabel{S.}%
  \UebungTipsLabel{Tips.}%
  \UebungTipsEquationLabel{T.}%
  \UebungsblattTitleSeries{Series}%
  \UebungsblattTitleSolutions{Solutions}%
  \UebungsblattTitleTips{Tips}%
  \UebungDueByLabel{Due by}%
  \UebungDiscussionLabel{Discussion}%
  % 
  \UebungAttachedSolutionTitle{Solution to
    Exercise~\uebattachedsolutiontheexercisenumber.}%
  \UebungTextAttachedSolution{The solution to this exercise is attached on
    page~\uebthepageattached.}%
  %
}

%
% labels & definitions specific to German
%
\newcommand{\ueb@setlanguage@Deutsch}{%
  %
  % FOR ANYONE THINKING ABOUT MODIFYING THESE LABELS HERE: Just copy the relevant line below
  % in your own LaTeX file, before \begin{document}, and change the label there.
  % 
  % Please don't edit this file! (See warning at top of file.)
  % 
  \UebungLabel{\"Ubung}%
  \UebungSubLabel{}%
  \UebungSolLabel{L\"osung.}%
  \UebungHinweisLabel{Hinweis.}%
  \UebungHinweiseLabel{Hinweise.}%
  \UebungSolEquationLabel{L.}%
  \UebungTipsLabel{Tipps.}%
  \UebungTipsEquationLabel{T.}%
  \UebungsblattTitleSeries{\"Ubungsblatt}%
  \UebungsblattTitleSolutions{Musterl\"osung}%
  \UebungsblattTitleTips{Tipps}%
  \UebungDueByLabel{Abgabe}%
  \UebungDiscussionLabel{Besprechung}%
  % 
  \UebungAttachedSolutionTitle{L\"osung zu der
    \"Ubung~\uebattachedsolutiontheexercisenumber.}%
  \UebungTextAttachedSolution{Die L\"osung dieser \"Ubung finden Sie im Anhang auf der
    Seite~\uebthepageattached.}%
}



% 
% FOR ANYONE THINKING ABOUT MODIFYING THESE SETTINGS HERE: Just copy the relevant line
% below in your own LaTeX file, before \begin{document}, and change the setting there.
% 
% Please don't edit this file! (See warning at top of file.)
% 
\UebungLoesungFont{\def\baselinestretch{1.1}\footnotesize}
\UebungHinweisFont{\small\itshape}
\UebungExTitleFont{\bfseries\itshape}
\UebungSubExTitleFont{\bfseries\itshape}
\UebungTipsFont{\small\itshape}
\UebungTitleCenterVSpacing{0mm}
\UebungAttachedSolutionTitleTop{1.3\baselineskip}
\UebungAttachedSolutionTitleFont{\bfseries\small\underline}
\UebungLabelEnum{(\alph*)} % cf enumitem pkg doc. \alph*,\Alph*,\roman*,\Roman*,\arabic*
\UebungLabelEnumSub{(\roman*)}
\UebungsblattTitleFont{\large\bfseries}
\UebungDueBy{}
\UebungDiscussion{}
\UebungSubHeaderLineFont{\small}
\UebungStarredSymbol{*}

%
% Set the English definitions by default. This does not load the babel package. These
% definitions will be overwritten if the language is german in the options processing
% section or with \UebungLanguage{}
% 
\ueb@UebungLanguage{English}


%
% these should be redefined in the exercise sheet TeX file
%
\UebungLecture{Topics in Traditional Swiss Cheese-based Meals.}
%\UebungProf{} % don't provide default, since the values append
\UebungSemester{Summer 1905} % at the time LaTeX was really fashionable.
%\UebungLogoFile{<logo file>} % graphics file for custom logo instead of ETH (PDF or PNG for pdflatex; EPS for dvips)

% uebungsblatt number. by default, provide a package warning that it is not set by the
% exercise sheet TeX file.
\UebungsblattNumber{$\langle$Not Defined$\rangle$%
  \PackageWarning{ethuebung}{**** The exercise sheet number was not set. Use the command %
    \protect\UebungsblattNumber{N} to set it. --}%
}














% ----------------------------------------------------------------
% RATHER SIMPLE STYLE ENGINE
% --------------------------


%
% Command to set style. This just looks for a command called \uebstyle@<STYLE> and calls
% it. Also, if a command called \uebstyle@<STYLE>@<CURRENT-LANGUAGE> is found, it is also
% called.
%
\newcommand{\UebungStyle}[1]{%
  % 
  % call the LaTeX command "\uebstyle@<STYLENAME>"
  % 
  \ifcsname uebstyle@#1\endcsname%
    \csname uebstyle@#1\endcsname{}%
  \else%
    \PackageWarning{ethuebung}{**** Unknown uebung style: `#1'.}%
  \fi%
  %
  % 
  % if available, call "\uebstyle@<STYLENAME>@<LANGUAGE>" e.g. \uebstyle@MyStyle@Deutsch
  % 
  \ifcsname uebstyle@#1@\ueb@curlanguage\endcsname%
      \csname uebstyle@#1@\ueb@curlanguage\endcsname%
  \else%
  \fi%
}



%
% Style: 'Default'
%
\newcommand{\uebstyle@Default}{%
  % just leave our defaults
}



%
% Style: 'ETHUniZH'
%
% For sheets for lectures that are common ETH-UniZH
%
\newcommand{\uebstyle@ETHUniZH}{%
  % 
  % 
  % Redefine the header
  % 
  \ifuebungsblatt%
    \renewcommand\ueb@displayheader{%
      \noindent\begin{center}%
        \begin{minipage}{9cm}%
          \ETHLogo[150pt]%
          \hspace*{0.8cm}%
          \UniZHLogo[37.5pt]%
        \end{minipage}%
        \begin{minipage}{4cm}%
          \begin{flushright}%
            \ETHUNI@inst%
          \end{flushright}%
        \end{minipage}%
      \end{center}%
      \vspace*{-2mm}%
      \begin{center}%
        {\Large\bfseries%
          \ueb@iflanguage{Deutsch}{\"Ubungen zur Vorlesung: \theUebungLecture}{}%
          \ueb@iflanguage{English}{Exercises for the lecture: \theUebungLecture}{}%
          \medskip%
        }%
      \end{center}%
      % 
      \begin{minipage}[t]{0.5\textwidth}%
        \theUebungProf%
      \end{minipage}%
      \hfill
      \begin{minipage}[t]{0.4\textwidth}%
        \begin{flushright}%
          \uebUebungsBlattTitle~\theUebungsblattNumber \hfill\hfill --- \hfill \theUebungSemester\\[1mm]%
          \begin{tabular*}{\textwidth}{@{\extracolsep{\fill}} @{} l l r @{}}%
            \ueb@TheDueByLabel: & \hspace*{1.2cm} & \ueb@TheDueBy \\ %
            \ueb@iflanguage{Deutsch}{Besprechung}{}%
            \ueb@iflanguage{English}{Discussion}{}%
            : &ETH& \ETHUNI@beETH \\%
            &UZH& \ETHUNI@beUZH \\%
          \end{tabular*}% 
        \end{flushright}%
      \end{minipage}%
      \\[2mm]%
      \rule{\textwidth}{1pt}\\%
      %
      % Lecture URL
      % 
      \ETHUNI@url%
      % 
    }%
  \else%
    % 
    % not Uebungsblatt, probably Musterloesung but possibly also tips sheet
    % 
    \renewcommand\ueb@displayheader{%
      \hspace*{0.08\textwidth}%
      \begin{minipage}{0.92\textwidth}%
        \begin{flushleft}%
          \begin{minipage}{5cm}%
            \ETHLogo[80pt]%
            \hspace*{0.4cm}%
            \UniZHLogo[20pt]%
          \end{minipage}%
          \begin{minipage}{7cm}%
            \begin{flushleft}%
              \small \ETHUNI@inst%
            \end{flushleft}%
          \end{minipage}\\[3mm]%
          % 
          {\large\bfseries%
            \uebSerieTitle: \theUebungLecture%
          }%
        \end{flushleft}%
      \end{minipage}\\[6mm]%
      % 
      \begin{minipage}[t]{0.5\textwidth}%
        \theUebungProf%
      \end{minipage}%
      \begin{minipage}[r]{0.5\textwidth}%
        \begin{flushright}%
          \ueb@iflanguage{Deutsch}{Blatt}{}%
          \ueb@iflanguage{English}{Sheet}{}%
          ~\theUebungsblattNumber{} -- \theUebungSemester%
        \end{flushright}%
      \end{minipage}%
      \\[0mm]%
      \rule{\textwidth}{1pt}%
      % 
      %\vspace{1mm}%
    }%
  \fi%
  % 
  % Set Besprechung dates
  % 
  \newcommand{\ETHUNIBesprechung}[2]{%
    \def\ETHUNI@beETH{##1}%
    \def\ETHUNI@beUZH{##2}%
  }%
  % 
  % Set Institute
  % 
  \newcommand{\ETHUNIInstitut}[1]{%
    \def\ETHUNI@inst{##1}%
  }%
  %
  % Set lecture URL
  % 
  \newcommand{\ETHUNIURL}[1]{%
    \RequirePackage{url}%
    \def\ETHUNI@url{\url{##1}}%
  }
  % 
  % Add sensible defaults
  % 
  \ETHUNIBesprechung{\footnotesize $\langle$not set; use:$\rangle$}%
    {\footnotesize\hspace*{-0.5cm}\textbackslash{}ETHUNIBesprechung\{.\}\{.\}}
  % 
  \ueb@iflanguage{Deutsch}{\ETHUNIInstitut{Institut f\"ur Theoretische Physik}}{}%
  \ueb@iflanguage{English}{\ETHUNIInstitut{Institute for Theoretical Physics}}{}%
  % 
  \def\ETHUNI@url{}%
  %
  %
  % Series title, make them shorter.
  %
  \ueb@iflanguage{Deutsch}{\UebungsblattTitleSeries{Blatt}}{}%
  \ueb@iflanguage{English}{\UebungsblattTitleSeries{Series}}{}%
  %
  \ueb@iflanguage{Deutsch}{%
    \renewcommand{\uebSerieTitle}{\uebUebungsBlattTitle{} f\"ur
      Blatt~\theUebungsblattNumber}%
    }{}%
  \ueb@iflanguage{English}{%
    \renewcommand{\uebSerieTitle}{\uebUebungsBlattTitle{} for
      Sheet~\theUebungsblattNumber}%
    }{}%
  %
}%



%
% Style: 'PreviousITP'
%
% Imitate the style of sheets commonly used at ITP `exercise.sty', developed by Christoph
% Buchendorfer.
%
\newcommand{\uebstyle@PreviousITP}{%
  %
  % Redefine the header
  % 
  \renewcommand{\ueb@displayheader}{%
    \begin{minipage}{\textwidth}%
      \begin{minipage}{4cm}%
        \begin{flushleft}\ETHlogo[4cm]\end{flushleft}%
      \end{minipage}%
      \begin{minipage}{8cm}%
        \begin{center}{\bf\Large%
            \textrm{\theUebungLecture}\\[2mm]%
            \Large\textrm{\uebSerieTitle}%
          }\end{center}%
      \end{minipage}%
      \begin{minipage}{4cm}%
        \begin{flushright}%
          \textrm{\theUebungSemester}\\%
          \textrm{\theUebungLecturer}%
        \end{flushright}%
      \end{minipage}\\[2mm]%
      \hrule%\rule{\textwidth}{0.1mm}%
      % 
      % "Due by"
      % 
      \ueb@subHeaderLine% \ueb@headerDueByLine is deprecated
    \end{minipage}%
  }%
  %
  % Redefine the exercise label
  %
  \renewcommand{\theuebcounter}{\theUebungsblattNumber.\arabic{uebcounter}}%
  \renewcommand{\uebTheUebungLabel}{\ueb@ifnotempty{\uebTheUebungNumber}{%
      \ueb@maybespacebetween{\ueb@TheUebungLabel}{\uebTheUebungNumber}%
    }{%
      \ueb@TheUebungLabel.%
    }%
  }%
  \UebungExTitleFont{\bfseries}%
  \UebungSubExTitleFont{\bfseries}%
  \UebungLabelEnum{\alph*)}%
  \UebungLabelEnumSub{\roman*)}%
  % 
  % 
  % Enforce the LargeSolutions, and LargeTips styles.
  % 
  \UebungStyle{LargeSolutions}%
  \UebungStyle{LargeTips}%
  % 
}
\newcommand{\uebstyle@PreviousITP@Deutsch}{%
  \UebungLabel{Aufgabe}%
}



\def\ueb@makesmall@small{%
  \let\normalsize\small%
}
\def\ueb@makesmall@footnotesize{%
  \let\normalsize\footnotesize%
  \let\small\footnotesize%
}
\def\ueb@makesmall@tiny{%
  \let\normalsize\tiny%
  \let\small\tiny%
  \let\footnotesize\tiny%
}
%
% A tool for some styles: make exercise text small, and provide commands
% \ueb@makesmallexercisetext and \ueb@restorenormalexercisetext to switch modes. This is
% used for LargeTips and LargeSolutions styles.
%
% It is safe to call this command multiple times, as it "auto-destructs" upon its first
% successful call, redefining itself to a noop.
%
\newcommand{\ueb@MakeSmallExerciseText}[1][\ueb@makesmall@small]{%
  % 
  % Save old size commands
  % 
  \let\oldnormalsize\normalsize%
  \let\oldsmall\small%
  \let\oldfootnotesize\footnotesize%
  \let\oldtiny\tiny%
  %
  % A command to redefine font commands to have small font by default.
  % 
  \def\ueb@makesmallexercisetext{%
    #1%
    \normalsize%
    \itshape%
  }%
  % 
  % A command to restore font definitions. The first doesn't actually set the font, the
  % second one does.
  % 
  \def\ueb@restorenormalexercisetextNoReset{%
    \let\normalsize\oldnormalsize%
    \let\small\oldsmall%
    \let\footnotesize\oldfootnotesize%
    \let\tiny\oldtiny%
  }
  \def\ueb@restorenormalexercisetext{%
    \ueb@restorenormalexercisetextNoReset%
    \normalfont%
    \normalsize%
  }%
  %
  % Schedule small definitions to be executed upon sheet begin.
  % 
  \ueb@AtSheetTop{%
    \ueb@makesmallexercisetext%
  }%
  % 
  % 
  % Define the uebung and subuebung lines to be normal sized. Recall that the
  % \ueb@uebparagraph line is enclosed within \bgroup ... \egroup.
  % 
  \let\ueb@default@uebparagraph\ueb@uebparagraph%
  \let\ueb@default@subuebsubparagraph\ueb@subuebsubparagraph%
  \def\ueb@uebparagraph##1##2{%
    \bgroup%
    \ueb@restorenormalexercisetext%
    \ueb@default@uebparagraph{##1} {##2}%
    \egroup%
  }%
  \def\ueb@subuebsubparagraph##1##2{%
    \bgroup%
    \ueb@restorenormalexercisetext%
    \ueb@default@subuebsubparagraph{##1} {##2}%
    \egroup%
  }%
  %
  % Also redefine the title on imported PDF solution pages, so that they don't appear
  % in italic:
  % 
  \let\ueb@makesmall@storedTheAttachedSolutionTitleFont\ueb@TheAttachedSolutionTitleFont%
  \def\ueb@TheAttachedSolutionTitleFont{%
    \ueb@restorenormalexercisetext%
    \ueb@makesmall@storedTheAttachedSolutionTitleFont%
  }%
  %
  % 
  % Auto-destruct this command, so it's safe to call it again.
  % 
  \renewcommand{\ueb@MakeSmallExerciseText}[1][]{}%
  % 
}




\newcommand{\uebstyle@LargeSolutions}{%
  %
  % Change stuff only in musterloesung mode
  % 
  \ifmusterloesung%
  % 
  % Make exercise sheet have smaller, italic font.
  % 
  \ueb@MakeSmallExerciseText%
  %
  % Provide a suitable font for the loesung environment.
  % 
  \UebungLoesungFont{}%
  % 
  % 
  % Force a new paragraph at the end of the {loesung} section, in order for the font sizes
  % stuff to be applied correctly.
  % 
  \let\oldendshowloesungenv\endshowloesungenv%
  \def\endshowloesungenv{\par\oldendshowloesungenv}%
  % 
  %
  % Define the loesung environment to set up our fonts. Don't worry, we're inside a
  % \bgroup ...\egroup .
  % 
  \UebungLoesungFont{\ueb@restorenormalexercisetext}%
  %
  % 
  %   % 
  %   % Define the loesung subparagraph to setup the font defs as needed.
  %   % 
  % \let\ueb@default@loesungsubparagraph\ueb@loesungsubparagraph%
  % \def\ueb@loesungsubparagraph##1{%
  %     %   
  %     %   First, restore old size defs. Don't worry, we're inside a \bgroup...\egroup.
  %     %   
  %   \ueb@restorenormalexercisetext%
  %     %   
  %   \normalfont%
  %   \normalsize%
  %     %   
  %     %   
  %     %   And start the paragraph.
  %     %   
  %   \ueb@default@loesungsubparagraph{##1}%
  %     %   
  % }%
  % 
  \else\fi% End \ifmusterloesung
  % 
}


\newcommand{\uebstyle@LargeTips}{%
  %
  % Change stuff only in "Tips sheet" mode
  % 
  \iftipssheet%
  % 
  % Make exercise sheet have smaller, italic font.
  % 
  \ueb@MakeSmallExerciseText%  [\ueb@makesmall@footnotesize]%
  % 
  %
  % Drop label & font of the "Tips." label
  % 
  \UebungTipsLabel{}%
  \UebungTipsFont{}%
  %
  % 
  % Force a new paragraph at the end of the {tips} section, in order for the font sizes
  % stuff to be applied correctly.
  % 
  \let\oldendshowtips\endshowtips%
  \def\endshowtips{\par\oldendshowtips}%
  % 
  % Make sure also that {onlytips} sets the right font
  % 
  \let\oldonlytipssheet\onlytipssheet%
  \let\oldendonlytipssheet\endonlytipssheet%
  \def\onlytipssheet{\oldonlytipssheet\bgroup\ueb@restorenormalexercisetext}%
  \def\endonlytipssheet{\egroup\oldendonlytipssheet}%
  % 
  % 
  % Define the tips subparagraph to setup the font defs as needed.
  % 
  \let\ueb@default@tipssubparagraph\ueb@tipssubparagraph%
  \def\ueb@tipssubparagraph##1{%
    % 
    % First, restore old size defs. Don't worry, we're inside a \bgroup...\egroup.
    % 
    \ueb@restorenormalexercisetext%
    % 
    % 
    % And start the paragraph.
    % 
    \ueb@default@tipssubparagraph{##1}%
    %
  }%
  % 
  \else\fi% End "Tips Sheet" mode
  % 
}


\newcommand{\uebstyle@NoDotInTitle}{%
  %
  % same definition as the default one, but no dot.
  % 
  \renewcommand{\uebSerieTitle}{\uebUebungsBlattTitle\ueb@maybespace{\theUebungsblattNumber}}%
  %
}




%
% prepare hyperref setup
%
\def\ueb@hyperref@dosetup{%
  %
  % Include hyperref package. bookmarks and backref options need to be given here and not
  % later, or else we get an error message that they have already been set. (why?)
  % 
  \PassOptionsToPackage{bookmarks=true,backref=false}{hyperref}%
  \RequirePackage{hyperref}%
  % 
  % Now, set up some options
  % 
  \hypersetup{
    unicode=true,%
    bookmarksnumbered=false,%
    bookmarksopen=false,%
    bookmarksopenlevel=1,%
    breaklinks=true,%
    pdfborder={0 0 0},%
    colorlinks=true%
  }%
  % 
  % We require the 'color' or 'xcolor' package. To let the user include his preferred
  % package (color/xcolor) with his prefered options, we will make sure the package is
  % loaded and include it only at the beginning of the document.
  % 
  % Also, the hyper setup for link colors will have to be done at the beginning of the
  % document.
  % 
  \AtBeginDocument{%
    % 
    % Doing this at the beginning of the document allows the user to include his/her own
    % favorite \usepackage[favorite-options]{xcolor/color} command anywhere in the
    % preamble, and us honoring it. (Otherwise, such a command would need to be placed
    % _before_ the \usepackage{ethuebung} directive.)
    % 
    \@ifpackageloaded{xcolor}{}{\@ifpackageloaded{color}{}{%
        % no color package loaded: load one, say xcolor
        \RequirePackage{xcolor}%
      }}%
    % 
    % 
    % Define the color of our links
    % 
    \definecolor{uebungpdflinkcolor}{rgb}{0,0,0.4}%
      % 
      % now, set link color:
      % 
    \hypersetup{%
      anchorcolor=uebungpdflinkcolor,citecolor=uebungpdflinkcolor, %
      filecolor=uebungpdflinkcolor,linkcolor=uebungpdflinkcolor, %
      menucolor=uebungpdflinkcolor,runcolor=uebungpdflinkcolor, %
      urlcolor=uebungpdflinkcolor}%
    % 
  }%
  % 
  %
  % Set up the redefinition of \theHequation for \ueb@makeeqcontext
  % 
  \def\ueb@makeeqcontext@redefHequation##1{%
    \renewcommand{\theHequation}{##1}%
  }%
  % 
}












% ----------------------------------------------------------------
% PROCESS PACKAGE OPTIONS
% ----------------------------------------------------------------

%
% if \ethuebungwantexercisesheet is defined, it is a signal that we want to forbid
% creating a solutions or a tips sheet.
%
\ifdefined\ethuebungwantexercisesheet
  \message{***************** PREPARING EXERCISE SHEET *****************}
  % 
  % Forbid making this a solutions sheet.
  % 
  \renewcommand{\UebungMakeSolutionsSheet}{
    % \UebungMakeSolutionsSheet is forbidden when using script pdflatexex
    \PackageWarning{ethuebung}{**** Exercise sheet externally requested by %
      \protect\ethuebungwantexercisesheet: ignoring call to %
      \protect\UebungMakeSolutionsSheet}
  }%
  % 
  % Forbid making this a tips sheet.
  % 
  \renewcommand{\UebungMakeTipsSheet}{
    % \UebungMakeTipsSheet is forbidden when using script pdflatexex
    \PackageWarning{ethuebung}{**** Exercise sheet externally requested by %
      \protect\ethuebungwantexercisesheet: ignoring call to %
      \protect\UebungMakeTipsSheet}
  }%
\else
  % don't do anything
\fi

%
% if \ethuebungwantsolutions is defined, it is a signal that we want a solutions sheet.
%
\ifdefined\ethuebungwantsolutions
  \message{***************** PREPARING SOLUTIONS SHEET *****************}
  % 
  %  Turn this sheet into a solutions sheet
  % 
  \UebungMakeSolutionsSheet
  % 
  % Forbid making this a tips sheet.
  % 
  \renewcommand{\UebungMakeTipsSheet}{
    % \UebungMakeTipsSheet is forbidden when using script pdflatexsol
    \PackageWarning{ethuebung}{**** Solutions sheet externally requested by %
      \protect\ethuebungwantsolutions: ignoring call to %
      \protect\UebungMakeTipsSheet}
  }%
\else
  % stay in exercise sheet mode
\fi

%
% if \ethuebungwanttipssheet is defined, it is a signal that we want a tips sheet.
%
\ifdefined\ethuebungwanttipssheet
  \message{***************** PREPARING TIPS SHEET *****************}
  %
  % turn this sheet into a tips sheet
  % 
  \UebungMakeTipsSheet
  % 
  % Forbid making this a solutions sheet.
  % 
  \renewcommand{\UebungMakeSolutionsSheet}{
    % \UebungMakeSolutionsSheet is forbidden when using script pdflatextips
    \PackageWarning{ethuebung}{**** Tips sheet externally requested by %
      \protect\ethuebungwanttipssheet: ignoring call to %
      \protect\UebungMakeSolutionsSheet}
  }%
\else
  % stay in exercise sheet mode or whatever mode we were in
\fi


%
% When parsing options, commands added to this hook to be executed right after the options
% parsing section. This works around, e.g. calling \RequirePackage{} within option
% processing, which is not allowed.
%
\def\ueb@afteropthook{}
\def\ueb@AfterOptions{\g@addto@macro\ueb@afteropthook}


%
% Handle Package Options
%
\DeclareOption{sol}{
  \UebungMakeSolutionsSheet
}
\DeclareOption{tips}{
  \UebungMakeTipsSheet
}
\DeclareOption{english}{
  % this will also load English babel package
  \ueb@AfterOptions{\UebungLanguage{English}}
}
\DeclareOption{deutsch}{
  % this will setup German labels and also load German babel package
  \ueb@AfterOptions{\UebungLanguage{Deutsch}}
}
\DeclareOption{nobabel}{
  \@uebwantbabelfalse
}
\DeclareOption{noexenum}{
  \renewcommand{\ueb@defineEnumerates}{}
}
\DeclareOption{nogeom}{
  \renewcommand{\ueb@setgeometry}{}
}
\DeclareOption{nohyperref}{
  \renewcommand{\ueb@hyperref@dosetup}{}
}
\DeclareOption*{
  \PackageError{ethuebung}{Unknown option `\CurrentOption'. 
    Available options are sol, tips, english, deutsch, nobabel, noexenum, nogeom, and nohyperref}
}
\ProcessOptions\relax

%
% execute definitions controlled by options
%
\ueb@setgeometry % setup page geometry
\ueb@defineEnumerates % setup {exenumerate} and friends

\ueb@hyperref@dosetup % setup hyperref

\ueb@afteropthook % and other arbitrary commands set


























% ------------------------------------------------------------------------------
%  LOGOS
% ------------------------------------------------------------------------------


%
% Command to insert the right logo code, checking whether we are using pdflatex or dvips.
%
% This is the raw logo, size 100x25pt.
%
\newcommand{\ETHLogoRaw}{%
  \ifpdf%
    \ETHLOGO@pdf%
  \else%
    \ETHLOGO@eps%
  \fi%
}

\newcommand{\ETHLogo}[1][\textwidth]{\resizebox{#1}{!}{\ETHLogoRaw}}
\let\ETHlogo\ETHLogo


%
% Command to insert the right logo code for Uni ZH, checking whether we are using pdflatex
% or dvips.
%
% This is the raw logo, size 25x25pt.
%
\newcommand{\UniZHLogoRaw}{%
  \ifpdf%
    \UniZHLOGO@pdf%
  \else%
    \UniZHLOGO@eps%
  \fi%
}

\newcommand{\UniZHLogo}[1][\textwidth]{\resizebox{#1}{!}{\UniZHLogoRaw}}
\let\UniZHlogo\UniZHLogo














% ------------------------------------------------------------------------------
%  RAW CODE FOR LOGOS
% ------------------------------------------------------------------------------



% ------------------------------------------------------------------------------


\newcommand{\ETHLOGO@eps}{% no spaces or newlines here! it misaligns the logo.
%
% THIS INSERTS THE ETH LOGO, 100pt x 25pt size, appropriate for use with dvips.
%
% The EPS was simply obtained as inkscape save as -> EPS.
%
\setlength\unitlength{1pt}%
\begin{picture}(100,25)(0,0)%
%\put(0,0){\line(1,0){100}} %DEBUG
%\put(0,0){\line(0,1){25}} %DEBUG
\special{"
gsave
%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: cairo 1.10.2 (http://cairographics.org)
%%CreationDate: Mon Sep 24 19:12:31 2012
%%Pages: 1
%%BoundingBox: 0 -1 100 25
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%EndComments
%%BeginProlog
/cairo_eps_state save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/q { gsave } bind def
/Q { grestore } bind def
/cm { 6 array astore concat } bind def
/w { setlinewidth } bind def
/J { setlinecap } bind def
/j { setlinejoin } bind def
/M { setmiterlimit } bind def
/d { setdash } bind def
/m { moveto } bind def
/l { lineto } bind def
/c { curveto } bind def
/h { closepath } bind def
/re { exch dup neg 3 1 roll 5 3 roll moveto 0 rlineto
      0 exch rlineto 0 rlineto closepath } bind def
/S { stroke } bind def
/f { fill } bind def
/f* { eofill } bind def
/n { newpath } bind def
/W { clip } bind def
/W* { eoclip } bind def
/BT { } bind def
/ET { } bind def
/pdfmark where { pop globaldict /?pdfmark /exec load put }
    { globaldict begin /?pdfmark /pop load def /pdfmark
    /cleartomark load def end } ifelse
/BDC { mark 3 1 roll /BDC pdfmark } bind def
/EMC { mark /EMC pdfmark } bind def
/cairo_store_point { /cairo_point_y exch def /cairo_point_x exch def } def
/Tj { show currentpoint cairo_store_point } bind def
/TJ {
  {
    dup
    type /stringtype eq
    { show } { -0.001 mul 0 cairo_font_matrix dtransform rmoveto } ifelse
  } forall
  currentpoint cairo_store_point
} bind def
/cairo_selectfont { cairo_font_matrix aload pop pop pop 0 0 6 array astore
    cairo_font exch selectfont cairo_point_x cairo_point_y moveto } bind def
/Tf { pop /cairo_font exch def /cairo_font_matrix where
      { pop cairo_selectfont } if } bind def
/Td { matrix translate cairo_font_matrix matrix concatmatrix dup
      /cairo_font_matrix exch def dup 4 get exch 5 get cairo_store_point
      /cairo_font where { pop cairo_selectfont } if } bind def
/Tm { 2 copy 8 2 roll 6 array astore /cairo_font_matrix exch def
      cairo_store_point /cairo_font where { pop cairo_selectfont } if } bind def
/g { setgray } bind def
/rg { setrgbcolor } bind def
/d1 { setcachedevice } bind def
%%EndProlog
%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 0 -1 100 25
%%EndPageSetup
q 0 -1 100 26 rectclip q
0 24.829 100 -25 re W n
0 g
23.461 24.829 m 22.707 21.426 l 24.945 21.426 l 25.781 24.829 l 29.078 
24.829 l 26.945 15.411 l 23.617 15.411 l 24.387 19.028 l 22.211 19.028 
l 21.32 15.411 l 17.895 15.415 l 19.477 22.383 l 16.512 22.387 l 14.93 
15.411 l 11.406 15.411 l 12.984 22.387 l 5.258 22.387 l 5 21.258 l 
9.762 21.258 l 9.262 19.04 l 4.457 19.04 l 4.184 17.86 l 9.164 17.86 l 
8.609 15.411 l 0.094 15.411 l 2.227 24.829 l 23.461 24.829 l f
0.152 7.54 m 0.152 10.723 l 1.863 10.723 l 1.863 10.294 l 0.676 10.294 
l 0.676 9.387 l 1.805 9.387 l 1.805 8.969 l 0.676 8.969 l 0.676 7.977 l 
1.863 7.977 l 1.863 7.54 l 0.152 7.54 l f
2.957 10.235 m 2.773 10.235 2.625 10.376 2.625 10.551 c 2.625 10.723 
2.773 10.868 2.957 10.868 c 3.133 10.868 3.285 10.727 3.285 10.551 c 
3.285 10.376 3.133 10.235 2.957 10.235 c h
2.699 7.54 m 2.699 9.883 l 3.211 9.883 l 3.211 7.54 l 2.699 7.54 l f
5.531 8.751 m 5.531 8.348 5.32 7.907 4.941 7.907 c 4.613 7.907 4.465 
8.172 4.465 8.641 c 4.465 9.274 4.742 9.52 5.152 9.52 c 5.277 9.52 
5.398 9.508 5.531 9.477 c h
6.039 7.54 m 6.039 10.985 l 5.531 10.985 l 5.531 9.903 l 5.398 9.911 
5.285 9.922 5.172 9.922 c 4.398 9.922 3.922 9.403 3.922 8.594 c 3.922 
7.915 4.215 7.493 4.801 7.493 c 5.172 7.493 5.449 7.688 5.578 7.977 c 
5.586 7.977 l 5.562 7.844 5.555 7.661 5.555 7.54 c 6.039 7.54 l f
8.387 9.063 m 8.387 8.754 8.176 8.583 7.855 8.583 c 7.508 8.583 7.316 
8.762 7.316 9.067 c 7.316 9.356 7.516 9.559 7.859 9.559 c 8.188 9.559 
8.387 9.376 8.387 9.063 c h
9.047 7.231 m 9.047 7.669 8.754 7.911 8.238 7.911 c 7.828 7.911 l 7.543 
7.911 7.438 7.958 7.438 8.075 c 7.438 8.141 7.48 8.211 7.574 8.251 c 
7.648 8.235 7.758 8.227 7.848 8.227 c 8.52 8.227 8.879 8.586 8.879 
9.094 c 8.879 9.266 8.82 9.407 8.719 9.489 c 9.082 9.489 l 9.082 9.883 
l 8.277 9.883 l 8.145 9.911 8.027 9.93 7.883 9.93 c 7.199 9.93 6.816 
9.516 6.816 9.02 c 6.816 8.727 6.938 8.489 7.172 8.36 c 7.004 8.29 
6.898 8.129 6.898 7.958 c 6.898 7.801 6.988 7.68 7.133 7.61 c 6.926 
7.504 6.75 7.282 6.75 7.02 c 6.75 6.567 7.137 6.329 7.762 6.329 c 8.531 
6.329 9.047 6.731 9.047 7.231 c h
8.539 7.165 m 8.539 6.911 8.289 6.723 7.844 6.723 c 7.5 6.723 7.258 
6.864 7.258 7.114 c 7.258 7.274 7.359 7.415 7.523 7.504 c 7.562 7.501 
7.609 7.501 7.652 7.501 c 8.098 7.501 l 8.402 7.501 8.539 7.368 8.539 
7.165 c f
11.102 9.036 m 10.09 9.036 l 10.133 9.352 10.336 9.559 10.621 9.559 c 
10.926 9.559 11.113 9.356 11.102 9.036 c h
11.617 8.915 m 11.617 9.473 11.324 9.93 10.641 9.93 c 9.945 9.93 9.551 
9.403 9.551 8.696 c 9.551 7.868 9.961 7.493 10.703 7.493 c 10.996 7.493 
11.289 7.544 11.531 7.641 c 11.48 8.044 l 11.285 7.95 11.031 7.891 
10.785 7.891 c 10.312 7.891 10.066 8.137 10.078 8.68 c 11.602 8.68 l 
11.613 8.77 11.617 8.852 11.617 8.915 c f
13.844 7.54 m 13.844 9.047 l 13.844 9.34 13.762 9.512 13.488 9.512 c 
13.129 9.512 12.863 9.137 12.863 8.672 c 12.863 7.54 l 12.352 7.54 l 
12.352 9.883 l 12.84 9.883 l 12.84 9.762 12.832 9.559 12.809 9.426 c 
12.812 9.422 l 12.949 9.723 13.238 9.93 13.641 9.93 c 14.184 9.93 
14.352 9.598 14.352 9.18 c 14.352 7.54 l 13.844 7.54 l f
16.805 8.723 m 16.805 8.18 16.527 7.926 16.195 7.926 c 15.797 7.926 
15.586 8.204 15.586 8.731 c 15.586 9.27 15.891 9.508 16.199 9.508 c 
16.609 9.508 16.805 9.223 16.805 8.723 c h
16.965 10.614 m 16.965 10.77 16.836 10.899 16.676 10.899 c 16.512 
10.899 16.383 10.77 16.383 10.614 c 16.383 10.454 16.512 10.329 16.676 
10.329 c 16.836 10.329 16.965 10.454 16.965 10.614 c h
16.023 10.614 m 16.023 10.77 15.895 10.899 15.73 10.899 c 15.566 10.899 
15.441 10.77 15.441 10.614 c 15.441 10.454 15.566 10.329 15.73 10.329 c 
15.895 10.329 16.023 10.454 16.023 10.614 c h
17.332 8.754 m 17.332 9.583 16.883 9.93 16.242 9.93 c 15.52 9.93 15.055 
9.387 15.055 8.68 c 15.055 7.856 15.484 7.493 16.148 7.493 c 16.855 
7.493 17.332 8.036 17.332 8.754 c f
18.438 7.493 m 18.262 7.493 18.082 7.508 17.934 7.54 c 17.949 7.969 l 
18.098 7.926 18.285 7.891 18.465 7.891 c 18.746 7.891 18.938 8.012 
18.938 8.204 c 18.938 8.676 17.891 8.391 17.891 9.204 c 17.891 9.61 
18.227 9.93 18.875 9.93 c 19.016 9.93 19.176 9.911 19.32 9.887 c 19.305 
9.477 l 19.164 9.52 18.996 9.544 18.84 9.544 c 18.559 9.544 18.418 9.43 
18.418 9.251 c 18.418 8.797 19.473 9.028 19.473 8.251 c 19.473 7.813 
19.078 7.493 18.438 7.493 c f
20.613 7.493 m 20.434 7.493 20.258 7.508 20.109 7.54 c 20.121 7.969 l 
20.273 7.926 20.457 7.891 20.641 7.891 c 20.918 7.891 21.113 8.012 
21.113 8.204 c 21.113 8.676 20.066 8.391 20.066 9.204 c 20.066 9.61 
20.402 9.93 21.051 9.93 c 21.188 9.93 21.352 9.911 21.496 9.887 c 21.48 
9.477 l 21.336 9.52 21.168 9.544 21.016 9.544 c 20.73 9.544 20.594 9.43 
20.594 9.251 c 20.594 8.797 21.648 9.028 21.648 8.251 c 21.648 7.813 
21.25 7.493 20.613 7.493 c f
22.652 10.235 m 22.469 10.235 22.32 10.376 22.32 10.551 c 22.32 10.723 
22.469 10.868 22.652 10.868 c 22.828 10.868 22.98 10.727 22.98 10.551 c 
22.98 10.376 22.828 10.235 22.652 10.235 c h
22.395 7.54 m 22.395 9.883 l 22.906 9.883 l 22.906 7.54 l 22.395 7.54 l f
24.203 7.493 m 24.027 7.493 23.848 7.508 23.699 7.54 c 23.715 7.969 l 
23.863 7.926 24.051 7.891 24.23 7.891 c 24.512 7.891 24.703 8.012 
24.703 8.204 c 24.703 8.676 23.656 8.391 23.656 9.204 c 23.656 9.61 
23.992 9.93 24.641 9.93 c 24.777 9.93 24.941 9.911 25.086 9.887 c 25.07 
9.477 l 24.93 9.52 24.762 9.544 24.605 9.544 c 24.324 9.544 24.184 9.43 
24.184 9.251 c 24.184 8.797 25.238 9.028 25.238 8.251 c 25.238 7.813 
24.84 7.493 24.203 7.493 c f
26.852 7.501 m 26.238 7.501 25.793 7.797 25.793 8.633 c 25.793 9.379 
26.18 9.922 27 9.922 c 27.18 9.922 27.363 9.899 27.52 9.852 c 27.469 
9.411 l 27.324 9.465 27.16 9.501 26.988 9.501 c 26.551 9.501 26.328 
9.184 26.328 8.692 c 26.328 8.262 26.488 7.934 26.965 7.934 c 27.145 
7.934 27.344 7.977 27.48 8.047 c 27.523 7.618 l 27.367 7.559 27.117 
7.501 26.852 7.501 c f
29.699 7.54 m 29.699 9.047 l 29.699 9.34 29.617 9.512 29.344 9.512 c 
28.984 9.512 28.719 9.137 28.719 8.665 c 28.719 7.54 l 28.207 7.54 l 
28.207 10.985 l 28.719 10.985 l 28.719 9.922 l 28.719 9.774 28.711 
9.579 28.676 9.45 c 28.688 9.446 l 28.824 9.739 29.109 9.93 29.496 9.93 
c 30.039 9.93 30.207 9.598 30.207 9.18 c 30.207 7.54 l 29.699 7.54 l f
32.469 9.036 m 31.457 9.036 l 31.5 9.352 31.703 9.559 31.988 9.559 c 
32.293 9.559 32.48 9.356 32.469 9.036 c h
32.984 8.915 m 32.984 9.473 32.691 9.93 32.008 9.93 c 31.312 9.93 
30.918 9.403 30.918 8.696 c 30.918 7.868 31.328 7.493 32.07 7.493 c 
32.363 7.493 32.656 7.544 32.898 7.641 c 32.848 8.044 l 32.652 7.95 
32.398 7.891 32.152 7.891 c 31.676 7.891 31.434 8.137 31.445 8.68 c 
32.969 8.68 l 32.977 8.77 32.984 8.852 32.984 8.915 c f
35.863 10.29 m 35.863 7.54 l 35.34 7.54 l 35.34 10.29 l 34.453 10.29 l 
34.453 10.723 l 36.754 10.723 l 36.754 10.29 l 35.863 10.29 l f
38.309 9.036 m 37.297 9.036 l 37.34 9.352 37.543 9.559 37.828 9.559 c 
38.133 9.559 38.32 9.356 38.309 9.036 c h
38.824 8.915 m 38.824 9.473 38.531 9.93 37.848 9.93 c 37.152 9.93 
36.758 9.403 36.758 8.696 c 36.758 7.868 37.168 7.493 37.91 7.493 c 
38.203 7.493 38.496 7.544 38.738 7.641 c 38.688 8.044 l 38.492 7.95 
38.238 7.891 37.992 7.891 c 37.52 7.891 37.273 8.137 37.289 8.68 c 
38.809 8.68 l 38.82 8.77 38.824 8.852 38.824 8.915 c f
40.426 7.501 m 39.812 7.501 39.367 7.797 39.367 8.633 c 39.367 9.379 
39.754 9.922 40.574 9.922 c 40.754 9.922 40.938 9.899 41.094 9.852 c 
41.043 9.411 l 40.898 9.465 40.734 9.501 40.562 9.501 c 40.125 9.501 
39.902 9.184 39.902 8.692 c 39.902 8.262 40.062 7.934 40.539 7.934 c 
40.719 7.934 40.918 7.977 41.055 8.047 c 41.098 7.618 l 40.941 7.559 
40.691 7.501 40.426 7.501 c f
43.273 7.54 m 43.273 9.047 l 43.273 9.34 43.191 9.512 42.918 9.512 c 
42.559 9.512 42.293 9.137 42.293 8.665 c 42.293 7.54 l 41.781 7.54 l 
41.781 10.985 l 42.293 10.985 l 42.293 9.922 l 42.293 9.774 42.285 
9.579 42.25 9.45 c 42.262 9.446 l 42.398 9.739 42.684 9.93 43.07 9.93 c 
43.613 9.93 43.781 9.598 43.781 9.18 c 43.781 7.54 l 43.273 7.54 l f
46.18 7.54 m 46.18 9.047 l 46.18 9.34 46.098 9.512 45.824 9.512 c 
45.461 9.512 45.199 9.137 45.199 8.672 c 45.199 7.54 l 44.684 7.54 l 
44.684 9.883 l 45.176 9.883 l 45.176 9.762 45.164 9.559 45.141 9.426 c 
45.145 9.422 l 45.285 9.723 45.574 9.93 45.977 9.93 c 46.52 9.93 46.688 
9.598 46.688 9.18 c 46.688 7.54 l 46.18 7.54 l f
47.848 10.235 m 47.664 10.235 47.516 10.376 47.516 10.551 c 47.516 
10.723 47.664 10.868 47.848 10.868 c 48.027 10.868 48.176 10.727 48.176 
10.551 c 48.176 10.376 48.027 10.235 47.848 10.235 c h
47.59 7.54 m 47.59 9.883 l 48.102 9.883 l 48.102 7.54 l 47.59 7.54 l f
49.398 7.493 m 49.223 7.493 49.043 7.508 48.895 7.54 c 48.91 7.969 l 
49.059 7.926 49.246 7.891 49.43 7.891 c 49.707 7.891 49.898 8.012 
49.898 8.204 c 49.898 8.676 48.852 8.391 48.852 9.204 c 48.852 9.61 
49.188 9.93 49.836 9.93 c 49.977 9.93 50.137 9.911 50.281 9.887 c 50.27 
9.477 l 50.125 9.52 49.957 9.544 49.801 9.544 c 49.52 9.544 49.379 9.43 
49.379 9.251 c 49.379 8.797 50.438 9.028 50.438 8.251 c 50.438 7.813 
50.039 7.493 49.398 7.493 c f
52.051 7.501 m 51.434 7.501 50.988 7.797 50.988 8.633 c 50.988 9.379 
51.375 9.922 52.199 9.922 c 52.375 9.922 52.559 9.899 52.715 9.852 c 
52.664 9.411 l 52.52 9.465 52.355 9.501 52.184 9.501 c 51.746 9.501 
51.527 9.184 51.527 8.692 c 51.527 8.262 51.684 7.934 52.16 7.934 c 
52.34 7.934 52.539 7.977 52.676 8.047 c 52.723 7.618 l 52.562 7.559 
52.312 7.501 52.051 7.501 c f
54.895 7.54 m 54.895 9.047 l 54.895 9.34 54.812 9.512 54.539 9.512 c 
54.18 9.512 53.918 9.137 53.918 8.665 c 53.918 7.54 l 53.402 7.54 l 
53.402 10.985 l 53.918 10.985 l 53.918 9.922 l 53.918 9.774 53.906 
9.579 53.875 9.45 c 53.883 9.446 l 54.023 9.739 54.305 9.93 54.695 9.93 
c 55.234 9.93 55.406 9.598 55.406 9.18 c 55.406 7.54 l 54.895 7.54 l f
57.664 9.036 m 56.652 9.036 l 56.695 9.352 56.898 9.559 57.184 9.559 c 
57.488 9.559 57.676 9.356 57.664 9.036 c h
58.18 8.915 m 58.18 9.473 57.887 9.93 57.203 9.93 c 56.508 9.93 56.113 
9.403 56.113 8.696 c 56.113 7.868 56.523 7.493 57.266 7.493 c 57.559 
7.493 57.852 7.544 58.094 7.641 c 58.043 8.044 l 57.848 7.95 57.594 
7.891 57.348 7.891 c 56.875 7.891 56.629 8.137 56.645 8.68 c 58.164 
8.68 l 58.176 8.77 58.18 8.852 58.18 8.915 c f
62.168 7.54 m 62.168 8.969 l 60.637 8.969 l 60.637 7.54 l 60.113 7.54 l 
60.113 10.723 l 60.637 10.723 l 60.637 9.407 l 62.168 9.407 l 62.168 
10.723 l 62.688 10.723 l 62.688 7.54 l 62.168 7.54 l f
65.145 8.723 m 65.145 8.18 64.867 7.926 64.535 7.926 c 64.137 7.926 
63.926 8.204 63.926 8.731 c 63.926 9.27 64.227 9.508 64.539 9.508 c 
64.949 9.508 65.145 9.223 65.145 8.723 c h
65.672 8.754 m 65.672 9.583 65.223 9.93 64.582 9.93 c 63.859 9.93 
63.391 9.387 63.391 8.68 c 63.391 7.856 63.824 7.493 64.488 7.493 c 
65.191 7.493 65.672 8.036 65.672 8.754 c f
67.254 7.501 m 66.637 7.501 66.191 7.797 66.191 8.633 c 66.191 9.379 
66.578 9.922 67.402 9.922 c 67.578 9.922 67.762 9.899 67.918 9.852 c 
67.867 9.411 l 67.723 9.465 67.559 9.501 67.387 9.501 c 66.949 9.501 
66.727 9.184 66.727 8.692 c 66.727 8.262 66.887 7.934 67.363 7.934 c 
67.543 7.934 67.742 7.977 67.879 8.047 c 67.926 7.618 l 67.766 7.559 
67.516 7.501 67.254 7.501 c f
70.098 7.54 m 70.098 9.047 l 70.098 9.34 70.016 9.512 69.742 9.512 c 
69.383 9.512 69.121 9.137 69.121 8.665 c 69.121 7.54 l 68.605 7.54 l 
68.605 10.985 l 69.121 10.985 l 69.121 9.922 l 69.121 9.774 69.109 
9.579 69.078 9.45 c 69.086 9.446 l 69.227 9.739 69.508 9.93 69.898 9.93 
c 70.441 9.93 70.605 9.598 70.605 9.18 c 70.605 7.54 l 70.098 7.54 l f
71.902 7.493 m 71.727 7.493 71.547 7.508 71.398 7.54 c 71.414 7.969 l 
71.562 7.926 71.75 7.891 71.934 7.891 c 72.211 7.891 72.402 8.012 
72.402 8.204 c 72.402 8.676 71.355 8.391 71.355 9.204 c 71.355 9.61 
71.691 9.93 72.34 9.93 c 72.48 9.93 72.645 9.911 72.785 9.887 c 72.773 
9.477 l 72.629 9.52 72.461 9.544 72.309 9.544 c 72.023 9.544 71.883 
9.43 71.883 9.251 c 71.883 8.797 72.941 9.028 72.941 8.251 c 72.941 
7.813 72.543 7.493 71.902 7.493 c f
74.555 7.501 m 73.938 7.501 73.492 7.797 73.492 8.633 c 73.492 9.379 
73.883 9.922 74.703 9.922 c 74.879 9.922 75.062 9.899 75.223 9.852 c 
75.168 9.411 l 75.023 9.465 74.859 9.501 74.688 9.501 c 74.25 9.501 
74.031 9.184 74.031 8.692 c 74.031 8.262 74.188 7.934 74.664 7.934 c 
74.848 7.934 75.043 7.977 75.184 8.047 c 75.227 7.618 l 75.066 7.559 
74.816 7.501 74.555 7.501 c f
77.398 7.54 m 77.398 9.047 l 77.398 9.34 77.32 9.512 77.047 9.512 c 
76.684 9.512 76.422 9.137 76.422 8.665 c 76.422 7.54 l 75.906 7.54 l 
75.906 10.985 l 76.422 10.985 l 76.422 9.922 l 76.422 9.774 76.41 9.579 
76.379 9.45 c 76.387 9.446 l 76.527 9.739 76.809 9.93 77.199 9.93 c 
77.742 9.93 77.91 9.598 77.91 9.18 c 77.91 7.54 l 77.398 7.54 l f
80.324 7.54 m 80.324 7.661 80.332 7.864 80.359 7.997 c 80.352 8.001 l 
80.211 7.7 79.926 7.493 79.523 7.493 c 78.98 7.493 78.812 7.825 78.812 
8.243 c 78.812 9.883 l 79.32 9.883 l 79.32 8.376 l 79.32 8.083 79.402 
7.911 79.676 7.911 c 80.035 7.911 80.301 8.286 80.301 8.751 c 80.301 
9.883 l 80.812 9.883 l 80.812 7.54 l 80.324 7.54 l f
81.715 10.985 0.516 -3.445 re f
84.492 9.036 m 83.477 9.036 l 83.52 9.352 83.723 9.559 84.012 9.559 c 
84.312 9.559 84.5 9.356 84.492 9.036 c h
85.004 8.915 m 85.004 9.473 84.711 9.93 84.031 9.93 c 83.332 9.93 
82.941 9.403 82.941 8.696 c 82.941 7.868 83.348 7.493 84.094 7.493 c 
84.387 7.493 84.68 7.544 84.918 7.641 c 84.871 8.044 l 84.672 7.95 
84.418 7.891 84.172 7.891 c 83.699 7.891 83.453 8.137 83.469 8.68 c 
84.988 8.68 l 85 8.77 85.004 8.852 85.004 8.915 c f
86.781 7.54 m 86.781 7.93 l 88.059 9.926 l 88.133 10.047 88.211 10.157 
88.297 10.27 c 88.156 10.266 87.969 10.266 87.641 10.266 c 86.828 
10.266 l 86.828 10.723 l 88.918 10.723 l 88.918 10.317 l 87.574 8.254 l 
87.52 8.165 87.465 8.09 87.402 8.001 c 87.492 8.012 87.75 8.012 88.164 
8.012 c 88.938 8.012 l 88.938 7.54 l 86.781 7.54 l f
91.047 10.329 m 90.883 10.329 90.754 10.454 90.754 10.614 c 90.754 
10.77 90.883 10.899 91.047 10.899 c 91.207 10.899 91.336 10.77 91.336 
10.614 c 91.336 10.454 91.207 10.329 91.047 10.329 c h
90.102 10.329 m 89.938 10.329 89.812 10.454 89.812 10.614 c 89.812 
10.77 89.938 10.899 90.102 10.899 c 90.266 10.899 90.395 10.77 90.395 
10.614 c 90.395 10.454 90.266 10.329 90.102 10.329 c h
91.109 7.54 m 91.109 7.661 91.117 7.864 91.145 7.997 c 91.137 8.001 l 
91 7.7 90.711 7.493 90.309 7.493 c 89.766 7.493 89.598 7.825 89.598 
8.243 c 89.598 9.883 l 90.105 9.883 l 90.105 8.376 l 90.105 8.083 
90.188 7.911 90.461 7.911 c 90.82 7.911 91.086 8.286 91.086 8.751 c 
91.086 9.883 l 91.598 9.883 l 91.598 7.54 l 91.109 7.54 l f
93.723 9.434 m 93.246 9.52 93.016 9.196 93.016 8.493 c 93.016 7.54 l 
92.5 7.54 l 92.5 9.883 l 92.992 9.883 l 92.992 9.751 92.977 9.544 
92.941 9.364 c 92.953 9.364 l 93.059 9.68 93.297 9.973 93.746 9.93 c 
93.723 9.434 l f
94.945 10.551 m 94.945 10.727 94.797 10.868 94.617 10.868 c 94.438 
10.868 94.289 10.723 94.289 10.551 c 94.289 10.376 94.438 10.235 94.617 
10.235 c 94.797 10.235 94.945 10.376 94.945 10.551 c h
94.875 7.54 m 94.875 9.883 l 94.359 9.883 l 94.359 7.54 l 94.875 7.54 l f
96.645 7.501 m 96.031 7.501 95.582 7.797 95.582 8.633 c 95.582 9.379 
95.973 9.922 96.793 9.922 c 96.973 9.922 97.152 9.899 97.312 9.852 c 
97.258 9.411 l 97.113 9.465 96.953 9.501 96.777 9.501 c 96.344 9.501 
96.121 9.184 96.121 8.692 c 96.121 8.262 96.281 7.934 96.754 7.934 c 
96.938 7.934 97.133 7.977 97.273 8.047 c 97.316 7.618 l 97.156 7.559 
96.91 7.501 96.645 7.501 c f
99.492 7.54 m 99.492 9.047 l 99.492 9.34 99.41 9.512 99.137 9.512 c 
98.777 9.512 98.512 9.137 98.512 8.665 c 98.512 7.54 l 98 7.54 l 98 
10.985 l 98.512 10.985 l 98.512 9.922 l 98.512 9.774 98.504 9.579 
98.469 9.45 c 98.48 9.446 l 98.617 9.739 98.902 9.93 99.289 9.93 c 
99.832 9.93 100 9.598 100 9.18 c 100 7.54 l 99.492 7.54 l f
0.727 1.161 m 0.488 1.161 0.258 1.188 0.07 1.235 c 0.102 1.723 l 0.285 
1.657 0.539 1.606 0.773 1.606 c 1.129 1.606 1.418 1.751 1.418 2.094 c 
1.418 2.766 0 2.481 0 3.512 c 0 4.059 0.438 4.442 1.191 4.442 c 1.383 
4.442 1.578 4.419 1.777 4.383 c 1.746 3.926 l 1.559 3.985 1.355 4.016 
1.16 4.016 c 0.758 4.016 0.551 3.833 0.551 3.567 c 0.551 2.93 1.969 
3.169 1.969 2.172 c 1.969 1.586 1.496 1.161 0.727 1.161 c f
5.262 1.208 m 4.695 1.208 l 4.281 2.434 l 4.23 2.59 4.184 2.751 4.141 
2.93 c 4.137 2.93 l 4.09 2.723 4.035 2.54 3.973 2.34 c 3.613 1.208 l 
3.07 1.208 l 2.336 3.555 l 2.898 3.555 l 3.215 2.465 l 3.277 2.243 
3.344 2.02 3.395 1.809 c 3.398 1.809 l 3.445 2.04 3.504 2.247 3.566 
2.45 c 3.922 3.555 l 4.441 3.555 l 4.801 2.469 l 4.891 2.184 4.938 
2.012 4.988 1.809 c 4.992 1.809 l 5.039 2.024 5.086 2.208 5.16 2.446 c 
5.492 3.555 l 6.023 3.555 l 5.262 1.208 l f
6.875 3.903 m 6.691 3.903 6.543 4.044 6.543 4.219 c 6.543 4.395 6.691 
4.536 6.875 4.536 c 7.051 4.536 7.199 4.399 7.199 4.219 c 7.199 4.044 
7.051 3.903 6.875 3.903 c h
6.613 1.208 m 6.613 3.555 l 7.129 3.555 l 7.129 1.208 l 6.613 1.208 l f
8.426 1.161 m 8.246 1.161 8.07 1.18 7.922 1.208 c 7.934 1.637 l 8.082 
1.594 8.27 1.563 8.453 1.563 c 8.73 1.563 8.922 1.68 8.922 1.876 c 
8.922 2.344 7.875 2.063 7.875 2.876 c 7.875 3.282 8.211 3.602 8.859 
3.602 c 9 3.602 9.164 3.583 9.309 3.559 c 9.293 3.149 l 9.148 3.192 
8.98 3.215 8.828 3.215 c 8.543 3.215 8.406 3.102 8.406 2.922 c 8.406 
2.469 9.461 2.7 9.461 1.922 c 9.461 1.481 9.062 1.161 8.426 1.161 c f
10.598 1.161 m 10.422 1.161 10.242 1.18 10.094 1.208 c 10.109 1.637 l 
10.258 1.594 10.445 1.563 10.629 1.563 c 10.906 1.563 11.098 1.68 
11.098 1.876 c 11.098 2.344 10.051 2.063 10.051 2.876 c 10.051 3.282 
10.387 3.602 11.035 3.602 c 11.176 3.602 11.336 3.583 11.48 3.559 c 
11.469 3.149 l 11.324 3.192 11.156 3.215 11 3.215 c 10.719 3.215 10.578 
3.102 10.578 2.922 c 10.578 2.469 11.637 2.7 11.637 1.922 c 11.637 
1.481 11.238 1.161 10.598 1.161 c f
14.102 3.961 m 14.102 3.024 l 15.207 3.024 l 15.207 2.606 l 14.102 
2.606 l 14.102 1.208 l 13.578 1.208 l 13.578 4.395 l 15.27 4.395 l 
15.27 3.961 l 14.102 3.961 l f
17.223 2.704 m 16.211 2.704 l 16.254 3.02 16.453 3.227 16.742 3.227 c 
17.043 3.227 17.23 3.024 17.223 2.704 c h
17.734 2.586 m 17.734 3.145 17.441 3.602 16.762 3.602 c 16.066 3.602 
15.672 3.071 15.672 2.364 c 15.672 1.54 16.078 1.161 16.824 1.161 c 
17.117 1.161 17.41 1.211 17.648 1.313 c 17.602 1.711 l 17.406 1.618 
17.148 1.563 16.906 1.563 c 16.43 1.563 16.184 1.809 16.199 2.352 c 
17.723 2.352 l 17.73 2.442 17.734 2.52 17.734 2.586 c f
19.887 2.422 m 19.887 2.02 19.676 1.575 19.297 1.575 c 18.969 1.575 
18.82 1.84 18.82 2.313 c 18.82 2.946 19.098 3.192 19.508 3.192 c 19.633 
3.192 19.758 3.176 19.887 3.149 c h
20.395 1.208 m 20.395 4.653 l 19.887 4.653 l 19.887 3.575 l 19.758 
3.583 19.641 3.59 19.527 3.59 c 18.754 3.59 18.277 3.071 18.277 2.266 c 
18.277 1.586 18.57 1.161 19.156 1.161 c 19.527 1.161 19.805 1.36 19.934 
1.649 c 19.945 1.649 l 19.922 1.516 19.91 1.333 19.91 1.208 c 20.395 
1.208 l f
22.656 2.704 m 21.645 2.704 l 21.688 3.02 21.887 3.227 22.176 3.227 c 
22.48 3.227 22.664 3.024 22.656 2.704 c h
23.172 2.586 m 23.172 3.145 22.879 3.602 22.195 3.602 c 21.5 3.602 
21.105 3.071 21.105 2.364 c 21.105 1.54 21.516 1.161 22.258 1.161 c 
22.551 1.161 22.844 1.211 23.082 1.313 c 23.035 1.711 l 22.84 1.618 
22.586 1.563 22.34 1.563 c 21.863 1.563 21.621 1.809 21.633 2.352 c 
23.156 2.352 l 23.164 2.442 23.172 2.52 23.172 2.586 c f
25.125 3.106 m 24.648 3.192 24.418 2.864 24.418 2.161 c 24.418 1.208 l 
23.906 1.208 l 23.906 3.555 l 24.395 3.555 l 24.395 3.422 24.379 3.215 
24.348 3.036 c 24.355 3.036 l 24.461 3.352 24.703 3.645 25.148 3.602 c 
25.125 3.106 l f
26.91 2.223 m 26.91 1.887 26.676 1.559 26.324 1.559 c 26.121 1.559 
25.996 1.672 25.996 1.844 c 25.996 2.047 26.16 2.27 26.91 2.27 c h
27.438 1.208 m 27.43 1.407 27.422 1.649 27.422 1.852 c 27.422 2.809 l 
27.422 3.29 27.223 3.602 26.492 3.602 c 26.184 3.602 25.887 3.536 
25.652 3.446 c 25.699 3.016 l 25.902 3.137 26.188 3.204 26.41 3.204 c 
26.785 3.204 26.91 3.055 26.91 2.762 c 26.91 2.61 l 26.051 2.61 25.504 
2.297 25.504 1.762 c 25.504 1.387 25.762 1.161 26.172 1.161 c 26.551 
1.161 26.848 1.368 26.961 1.649 c 26.969 1.641 l 26.949 1.516 26.941 
1.36 26.941 1.208 c 27.438 1.208 l f
28.336 4.653 0.512 -3.445 re f
30.953 4.395 0.52 -3.188 re f
33.875 1.208 m 33.875 2.719 l 33.875 3.012 33.793 3.18 33.52 3.18 c 
33.16 3.18 32.895 2.809 32.895 2.34 c 32.895 1.208 l 32.383 1.208 l 
32.383 3.555 l 32.871 3.555 l 32.871 3.43 32.863 3.227 32.836 3.098 c 
32.844 3.09 l 32.98 3.395 33.27 3.602 33.672 3.602 c 34.215 3.602 
34.383 3.266 34.383 2.852 c 34.383 1.208 l 33.875 1.208 l f
35.68 1.161 m 35.5 1.161 35.324 1.18 35.176 1.208 c 35.191 1.637 l 
35.34 1.594 35.527 1.563 35.707 1.563 c 35.988 1.563 36.18 1.68 36.18 
1.876 c 36.18 2.344 35.133 2.063 35.133 2.876 c 35.133 3.282 35.469 
3.602 36.117 3.602 c 36.254 3.602 36.418 3.583 36.562 3.559 c 36.547 
3.149 l 36.406 3.192 36.238 3.215 36.082 3.215 c 35.801 3.215 35.66 
3.102 35.66 2.922 c 35.66 2.469 36.715 2.7 36.715 1.922 c 36.715 1.481 
36.316 1.161 35.68 1.161 c f
38.223 1.165 m 37.715 1.165 37.562 1.36 37.562 1.883 c 37.562 3.161 l 
37.105 3.161 l 37.105 3.555 l 37.562 3.555 l 37.562 4.301 l 38.07 4.438 
l 38.07 3.555 l 38.699 3.555 l 38.699 3.161 l 38.074 3.161 l 38.074 
2.04 l 38.074 1.688 38.148 1.594 38.387 1.594 c 38.492 1.594 38.609 
1.61 38.699 1.633 c 38.699 1.219 l 38.559 1.188 38.383 1.165 38.223 
1.165 c f
39.992 4.219 m 39.992 4.399 39.84 4.536 39.664 4.536 c 39.48 4.536 
39.332 4.395 39.332 4.219 c 39.332 4.044 39.48 3.903 39.664 3.903 c 
39.84 3.903 39.992 4.044 39.992 4.219 c h
39.918 1.208 m 39.918 3.555 l 39.406 3.555 l 39.406 1.208 l 39.918 
1.208 l f
41.582 1.165 m 41.074 1.165 40.922 1.36 40.922 1.883 c 40.922 3.161 l 
40.465 3.161 l 40.465 3.555 l 40.922 3.555 l 40.922 4.301 l 41.43 4.438 
l 41.43 3.555 l 42.059 3.555 l 42.059 3.161 l 41.434 3.161 l 41.434 
2.04 l 41.434 1.688 41.508 1.594 41.746 1.594 c 41.852 1.594 41.969 
1.61 42.059 1.633 c 42.059 1.219 l 41.922 1.188 41.742 1.165 41.582 
1.165 c f
44.277 1.208 m 44.277 1.333 44.285 1.536 44.312 1.665 c 44.305 1.672 l 
44.168 1.368 43.879 1.161 43.477 1.161 c 42.934 1.161 42.766 1.497 
42.766 1.911 c 42.766 3.555 l 43.273 3.555 l 43.273 2.044 l 43.273 
1.751 43.355 1.583 43.629 1.583 c 43.988 1.583 44.254 1.954 44.254 
2.422 c 44.254 3.555 l 44.766 3.555 l 44.766 1.208 l 44.277 1.208 l f
46.434 1.165 m 45.922 1.165 45.77 1.36 45.77 1.883 c 45.77 3.161 l 
45.312 3.161 l 45.312 3.555 l 45.77 3.555 l 45.77 4.301 l 46.277 4.438 
l 46.277 3.555 l 46.906 3.555 l 46.906 3.161 l 46.285 3.161 l 46.285 
2.04 l 46.285 1.688 46.355 1.594 46.594 1.594 c 46.703 1.594 46.816 
1.61 46.906 1.633 c 46.906 1.219 l 46.77 1.188 46.59 1.165 46.434 1.165 
c f
48.973 2.704 m 47.961 2.704 l 48.004 3.02 48.203 3.227 48.492 3.227 c 
48.793 3.227 48.98 3.024 48.973 2.704 c h
49.484 2.586 m 49.484 3.145 49.191 3.602 48.512 3.602 c 47.816 3.602 
47.422 3.071 47.422 2.364 c 47.422 1.54 47.828 1.161 48.574 1.161 c 
48.867 1.161 49.16 1.211 49.398 1.313 c 49.352 1.711 l 49.152 1.618 
48.898 1.563 48.656 1.563 c 48.18 1.563 47.934 1.809 47.949 2.352 c 
49.473 2.352 l 49.48 2.442 49.484 2.52 49.484 2.586 c f
52.969 2.391 m 52.969 1.852 52.691 1.594 52.359 1.594 c 51.961 1.594 
51.75 1.876 51.75 2.403 c 51.75 2.942 52.055 3.176 52.367 3.176 c 
52.773 3.176 52.969 2.895 52.969 2.391 c h
53.5 2.426 m 53.5 3.251 53.047 3.602 52.41 3.602 c 51.684 3.602 51.219 
3.059 51.219 2.352 c 51.219 1.524 51.652 1.161 52.312 1.161 c 53.02 
1.161 53.5 1.704 53.5 2.426 c f
55.625 4.227 m 55.52 4.262 55.402 4.278 55.297 4.278 c 54.992 4.278 
54.852 4.11 54.852 3.743 c 54.852 3.555 l 55.473 3.555 l 55.473 3.161 l 
54.852 3.161 l 54.852 1.208 l 54.344 1.208 l 54.344 3.161 l 53.887 
3.161 l 53.887 3.555 l 54.344 3.555 l 54.344 3.735 l 54.344 4.376 
54.656 4.688 55.273 4.688 c 55.41 4.688 55.539 4.672 55.664 4.645 c 
55.625 4.227 l f
58.211 3.961 m 58.211 1.208 l 57.688 1.208 l 57.688 3.961 l 56.801 
3.961 l 56.801 4.395 l 59.105 4.395 l 59.105 3.961 l 58.211 3.961 l f
60.66 2.704 m 59.645 2.704 l 59.688 3.02 59.891 3.227 60.18 3.227 c 
60.48 3.227 60.668 3.024 60.66 2.704 c h
61.172 2.586 m 61.172 3.145 60.879 3.602 60.199 3.602 c 59.5 3.602 
59.109 3.071 59.109 2.364 c 59.109 1.54 59.516 1.161 60.262 1.161 c 
60.555 1.161 60.848 1.211 61.086 1.313 c 61.039 1.711 l 60.84 1.618 
60.586 1.563 60.344 1.563 c 59.867 1.563 59.621 1.809 59.637 2.352 c 
61.156 2.352 l 61.168 2.442 61.172 2.52 61.172 2.586 c f
62.777 1.172 m 62.16 1.172 61.715 1.469 61.715 2.305 c 61.715 3.047 
62.105 3.59 62.926 3.59 c 63.102 3.59 63.285 3.567 63.441 3.52 c 63.391 
3.083 l 63.246 3.133 63.082 3.172 62.91 3.172 c 62.473 3.172 62.254 
2.856 62.254 2.36 c 62.254 1.93 62.41 1.606 62.887 1.606 c 63.07 1.606 
63.266 1.649 63.406 1.719 c 63.449 1.29 l 63.289 1.227 63.039 1.172 
62.777 1.172 c f
65.621 1.208 m 65.621 2.719 l 65.621 3.012 65.539 3.18 65.266 3.18 c 
64.906 3.18 64.645 2.809 64.645 2.336 c 64.645 1.208 l 64.129 1.208 l 
64.129 4.653 l 64.645 4.653 l 64.645 3.59 l 64.645 3.446 64.633 3.247 
64.602 3.122 c 64.609 3.114 l 64.75 3.407 65.031 3.602 65.422 3.602 c 
65.965 3.602 66.133 3.266 66.133 2.852 c 66.133 1.208 l 65.621 1.208 l f
68.527 1.208 m 68.527 2.719 l 68.527 3.012 68.445 3.18 68.172 3.18 c 
67.812 3.18 67.547 2.809 67.547 2.34 c 67.547 1.208 l 67.035 1.208 l 
67.035 3.555 l 67.523 3.555 l 67.523 3.43 67.516 3.227 67.492 3.098 c 
67.496 3.09 l 67.633 3.395 67.922 3.602 68.324 3.602 c 68.867 3.602 
69.035 3.266 69.035 2.852 c 69.035 1.208 l 68.527 1.208 l f
71.488 2.391 m 71.488 1.852 71.211 1.594 70.879 1.594 c 70.48 1.594 
70.27 1.876 70.27 2.403 c 70.27 2.942 70.574 3.176 70.883 3.176 c 
71.293 3.176 71.488 2.895 71.488 2.391 c h
72.016 2.426 m 72.016 3.251 71.566 3.602 70.926 3.602 c 70.203 3.602 
69.738 3.059 69.738 2.352 c 69.738 1.524 70.168 1.161 70.832 1.161 c 
71.535 1.161 72.016 1.704 72.016 2.426 c f
72.727 4.653 0.516 -3.445 re f
75.695 2.391 m 75.695 1.852 75.414 1.594 75.086 1.594 c 74.688 1.594 
74.477 1.876 74.477 2.403 c 74.477 2.942 74.777 3.176 75.09 3.176 c 
75.496 3.176 75.695 2.895 75.695 2.391 c h
76.223 2.426 m 76.223 3.251 75.77 3.602 75.133 3.602 c 74.406 3.602 
73.941 3.059 73.941 2.352 c 73.941 1.524 74.375 1.161 75.035 1.161 c 
75.742 1.161 76.223 1.704 76.223 2.426 c f
78.379 2.731 m 78.379 2.426 78.168 2.251 77.844 2.251 c 77.5 2.251 
77.309 2.43 77.309 2.739 c 77.309 3.024 77.508 3.227 77.848 3.227 c 
78.18 3.227 78.379 3.044 78.379 2.731 c h
79.039 0.903 m 79.039 1.34 78.746 1.583 78.23 1.583 c 77.82 1.583 l 
77.531 1.583 77.426 1.629 77.426 1.747 c 77.426 1.813 77.469 1.883 
77.566 1.922 c 77.637 1.907 77.75 1.899 77.84 1.899 c 78.512 1.899 
78.871 2.254 78.871 2.766 c 78.871 2.934 78.809 3.079 78.707 3.157 c 
79.074 3.157 l 79.074 3.555 l 78.266 3.555 l 78.137 3.583 78.02 3.602 
77.875 3.602 c 77.191 3.602 76.809 3.184 76.809 2.692 c 76.809 2.399 
76.926 2.157 77.164 2.028 c 76.996 1.958 76.891 1.797 76.891 1.629 c 
76.891 1.473 76.98 1.348 77.125 1.278 c 76.918 1.176 76.742 0.954 
76.742 0.688 c 76.742 0.235 77.129 0.001 77.754 0.001 c 78.52 0.001 
79.039 0.403 79.039 0.903 c h
78.531 0.836 m 78.531 0.583 78.281 0.391 77.836 0.391 c 77.488 0.391 
77.25 0.532 77.25 0.782 c 77.25 0.946 77.352 1.086 77.512 1.176 c 
77.551 1.172 77.602 1.172 77.645 1.172 c 78.09 1.172 l 78.391 1.172 
78.531 1.04 78.531 0.836 c f
80.77 0.981 m 80.488 0.251 80.254 0.024 79.715 0.024 c 79.621 0.024 
79.492 0.04 79.395 0.055 c 79.434 0.501 l 79.539 0.461 79.637 0.45 
79.746 0.45 c 79.984 0.45 80.121 0.555 80.27 0.958 c 80.363 1.208 l 
79.473 3.555 l 80.047 3.555 l 80.438 2.481 l 80.516 2.274 80.57 2.067 
80.625 1.868 c 80.629 1.868 l 80.676 2.059 80.777 2.36 80.863 2.602 c 
81.207 3.555 l 81.758 3.555 l 80.77 0.981 l f
83.355 1.208 m 83.355 1.602 l 84.633 3.598 l 84.707 3.719 84.785 3.829 
84.871 3.942 c 84.734 3.938 84.547 3.938 84.215 3.938 c 83.402 3.938 l 
83.402 4.395 l 85.492 4.395 l 85.492 3.989 l 84.148 1.926 l 84.094 
1.836 84.043 1.762 83.98 1.672 c 84.066 1.68 84.324 1.68 84.738 1.68 c 
85.512 1.68 l 85.512 1.208 l 83.355 1.208 l f
87.684 1.208 m 87.684 1.333 87.695 1.536 87.719 1.665 c 87.715 1.672 l 
87.574 1.368 87.285 1.161 86.883 1.161 c 86.34 1.161 86.172 1.497 
86.172 1.911 c 86.172 3.555 l 86.684 3.555 l 86.684 2.044 l 86.684 
1.751 86.762 1.583 87.035 1.583 c 87.398 1.583 87.66 1.954 87.66 2.422 
c 87.66 3.555 l 88.176 3.555 l 88.176 1.208 l 87.684 1.208 l f
90.297 3.106 m 89.82 3.192 89.59 2.864 89.59 2.161 c 89.59 1.208 l 
89.078 1.208 l 89.078 3.555 l 89.566 3.555 l 89.566 3.422 89.551 3.215 
89.52 3.036 c 89.527 3.036 l 89.633 3.352 89.875 3.645 90.32 3.602 c 
90.297 3.106 l f
91.195 3.903 m 91.012 3.903 90.863 4.044 90.863 4.219 c 90.863 4.395 
91.012 4.536 91.195 4.536 c 91.371 4.536 91.52 4.399 91.52 4.219 c 
91.52 4.044 91.371 3.903 91.195 3.903 c h
90.934 1.208 m 90.934 3.555 l 91.449 3.555 l 91.449 1.208 l 90.934 
1.208 l f
93.219 1.172 m 92.605 1.172 92.16 1.469 92.16 2.305 c 92.16 3.047 
92.547 3.59 93.367 3.59 c 93.547 3.59 93.73 3.567 93.887 3.52 c 93.836 
3.083 l 93.691 3.133 93.527 3.172 93.355 3.172 c 92.918 3.172 92.695 
2.856 92.695 2.36 c 92.695 1.93 92.855 1.606 93.332 1.606 c 93.512 
1.606 93.711 1.649 93.848 1.719 c 93.891 1.29 l 93.734 1.227 93.484 
1.172 93.219 1.172 c f
96.066 1.208 m 96.066 2.719 l 96.066 3.012 95.984 3.18 95.711 3.18 c 
95.352 3.18 95.086 2.809 95.086 2.336 c 95.086 1.208 l 94.574 1.208 l 
94.574 4.653 l 95.086 4.653 l 95.086 3.59 l 95.086 3.446 95.078 3.247 
95.043 3.122 c 95.055 3.114 l 95.191 3.407 95.477 3.602 95.863 3.602 c 
96.406 3.602 96.574 3.266 96.574 2.852 c 96.574 1.208 l 96.066 1.208 l f
Q Q
showpage
%%Trailer
count op_count sub {pop} repeat
countdictstack dict_count sub {end} repeat
cairo_eps_state restore
%%EOF
%
grestore
}%special
\end{picture}%
% END \newcommand{\ETHLOGO@eps}{.....}
}



% ------------------------------------------------------------------------------

% PDF LOGO

\newcommand{\ETHLOGO@pdf}{% no spaces or newlines here! it misaligns the logo.
%
% THIS INSERTS THE ETH LOGO, 100pt x 25pt size, appropriate for use with pdflatex.
%
% The PDF here is simply inkscape output (?) passed into gs filter with a nice little
% program called 'pdfinflt.ps' through ghostscript to render it ascii-only. Then I
% extracted the main stream part contents and inserted that code into \pdfliteral{}.
%
% http://stackoverflow.com/questions/3446651/
% http://svn.ghostscript.com/ghostscript/trunk/gs/toolbin/pdfinflt.ps
%
% The picture environment is needed so that LaTeX sees that there is a box with a given
% size. (100pt x 25pt)
%
\setlength\unitlength{1pt}%
\begin{picture}(100,25)(0,0)%
%\put(0,0){\line(1,0){100}} %DEBUG
%\put(0,0){\line(0,1){25}} %DEBUG
\pdfliteral{
q
0 0 0 rg /a0 gs
23.461 24.829 m 22.707 21.426 l 24.945 21.426 l 25.781 24.829 l 29.078 
24.829 l 26.945 15.411 l 23.617 15.411 l 24.387 19.028 l 22.211 19.028 
l 21.32 15.411 l 17.895 15.415 l 19.477 22.383 l 16.512 22.387 l 14.93 
15.411 l 11.406 15.411 l 12.984 22.387 l 5.258 22.387 l 5 21.258 l 
9.762 21.258 l 9.262 19.04 l 4.457 19.04 l 4.184 17.86 l 9.164 17.86 l 
8.609 15.411 l 0.094 15.411 l 2.227 24.829 l 23.461 24.829 l f
0.152 7.54 m 0.152 10.723 l 1.863 10.723 l 1.863 10.294 l 0.676 10.294 
l 0.676 9.387 l 1.805 9.387 l 1.805 8.969 l 0.676 8.969 l 0.676 7.977 l 
1.863 7.977 l 1.863 7.54 l 0.152 7.54 l f
2.957 10.235 m 2.773 10.235 2.625 10.376 2.625 10.551 c 2.625 10.723 
2.773 10.868 2.957 10.868 c 3.133 10.868 3.285 10.727 3.285 10.551 c 
3.285 10.376 3.133 10.235 2.957 10.235 c h
2.699 7.54 m 2.699 9.883 l 3.211 9.883 l 3.211 7.54 l 2.699 7.54 l f
5.531 8.751 m 5.531 8.348 5.32 7.907 4.941 7.907 c 4.613 7.907 4.465 
8.172 4.465 8.641 c 4.465 9.274 4.742 9.52 5.152 9.52 c 5.277 9.52 
5.398 9.508 5.531 9.477 c h
6.039 7.54 m 6.039 10.985 l 5.531 10.985 l 5.531 9.903 l 5.398 9.911 
5.285 9.922 5.172 9.922 c 4.398 9.922 3.922 9.403 3.922 8.594 c 3.922 
7.915 4.215 7.493 4.801 7.493 c 5.172 7.493 5.449 7.688 5.578 7.977 c 
5.586 7.977 l 5.562 7.844 5.555 7.661 5.555 7.54 c 6.039 7.54 l f
8.387 9.063 m 8.387 8.754 8.176 8.583 7.855 8.583 c 7.508 8.583 7.316 
8.762 7.316 9.067 c 7.316 9.356 7.516 9.559 7.859 9.559 c 8.188 9.559 
8.387 9.376 8.387 9.063 c h
9.047 7.231 m 9.047 7.669 8.754 7.911 8.238 7.911 c 7.828 7.911 l 7.543 
7.911 7.438 7.958 7.438 8.075 c 7.438 8.141 7.48 8.211 7.574 8.251 c 
7.648 8.235 7.758 8.227 7.848 8.227 c 8.52 8.227 8.879 8.586 8.879 
9.094 c 8.879 9.266 8.82 9.407 8.719 9.489 c 9.082 9.489 l 9.082 9.883 
l 8.277 9.883 l 8.145 9.911 8.027 9.93 7.883 9.93 c 7.199 9.93 6.816 
9.516 6.816 9.02 c 6.816 8.727 6.938 8.489 7.172 8.36 c 7.004 8.29 
6.898 8.129 6.898 7.958 c 6.898 7.801 6.988 7.68 7.133 7.61 c 6.926 
7.504 6.75 7.282 6.75 7.02 c 6.75 6.567 7.137 6.329 7.762 6.329 c 8.531 
6.329 9.047 6.731 9.047 7.231 c h
8.539 7.165 m 8.539 6.911 8.289 6.723 7.844 6.723 c 7.5 6.723 7.258 
6.864 7.258 7.114 c 7.258 7.274 7.359 7.415 7.523 7.504 c 7.562 7.501 
7.609 7.501 7.652 7.501 c 8.098 7.501 l 8.402 7.501 8.539 7.368 8.539 
7.165 c f
11.102 9.036 m 10.09 9.036 l 10.133 9.352 10.336 9.559 10.621 9.559 c 
10.926 9.559 11.113 9.356 11.102 9.036 c h
11.617 8.915 m 11.617 9.473 11.324 9.93 10.641 9.93 c 9.945 9.93 9.551 
9.403 9.551 8.696 c 9.551 7.868 9.961 7.493 10.703 7.493 c 10.996 7.493 
11.289 7.544 11.531 7.641 c 11.48 8.044 l 11.285 7.95 11.031 7.891 
10.785 7.891 c 10.312 7.891 10.066 8.137 10.078 8.68 c 11.602 8.68 l 
11.613 8.77 11.617 8.852 11.617 8.915 c f
13.844 7.54 m 13.844 9.047 l 13.844 9.34 13.762 9.512 13.488 9.512 c 
13.129 9.512 12.863 9.137 12.863 8.672 c 12.863 7.54 l 12.352 7.54 l 
12.352 9.883 l 12.84 9.883 l 12.84 9.762 12.832 9.559 12.809 9.426 c 
12.812 9.422 l 12.949 9.723 13.238 9.93 13.641 9.93 c 14.184 9.93 
14.352 9.598 14.352 9.18 c 14.352 7.54 l 13.844 7.54 l f
16.805 8.723 m 16.805 8.18 16.527 7.926 16.195 7.926 c 15.797 7.926 
15.586 8.204 15.586 8.731 c 15.586 9.27 15.891 9.508 16.199 9.508 c 
16.609 9.508 16.805 9.223 16.805 8.723 c h
16.965 10.614 m 16.965 10.77 16.836 10.899 16.676 10.899 c 16.512 
10.899 16.383 10.77 16.383 10.614 c 16.383 10.454 16.512 10.329 16.676 
10.329 c 16.836 10.329 16.965 10.454 16.965 10.614 c h
16.023 10.614 m 16.023 10.77 15.895 10.899 15.73 10.899 c 15.566 10.899 
15.441 10.77 15.441 10.614 c 15.441 10.454 15.566 10.329 15.73 10.329 c 
15.895 10.329 16.023 10.454 16.023 10.614 c h
17.332 8.754 m 17.332 9.583 16.883 9.93 16.242 9.93 c 15.52 9.93 15.055 
9.387 15.055 8.68 c 15.055 7.856 15.484 7.493 16.148 7.493 c 16.855 
7.493 17.332 8.036 17.332 8.754 c f
18.438 7.493 m 18.262 7.493 18.082 7.508 17.934 7.54 c 17.949 7.969 l 
18.098 7.926 18.285 7.891 18.465 7.891 c 18.746 7.891 18.938 8.012 
18.938 8.204 c 18.938 8.676 17.891 8.391 17.891 9.204 c 17.891 9.61 
18.227 9.93 18.875 9.93 c 19.016 9.93 19.176 9.911 19.32 9.887 c 19.305 
9.477 l 19.164 9.52 18.996 9.544 18.84 9.544 c 18.559 9.544 18.418 9.43 
18.418 9.251 c 18.418 8.797 19.473 9.028 19.473 8.251 c 19.473 7.813 
19.078 7.493 18.438 7.493 c f
20.613 7.493 m 20.434 7.493 20.258 7.508 20.109 7.54 c 20.121 7.969 l 
20.273 7.926 20.457 7.891 20.641 7.891 c 20.918 7.891 21.113 8.012 
21.113 8.204 c 21.113 8.676 20.066 8.391 20.066 9.204 c 20.066 9.61 
20.402 9.93 21.051 9.93 c 21.188 9.93 21.352 9.911 21.496 9.887 c 21.48 
9.477 l 21.336 9.52 21.168 9.544 21.016 9.544 c 20.73 9.544 20.594 9.43 
20.594 9.251 c 20.594 8.797 21.648 9.028 21.648 8.251 c 21.648 7.813 
21.25 7.493 20.613 7.493 c f
22.652 10.235 m 22.469 10.235 22.32 10.376 22.32 10.551 c 22.32 10.723 
22.469 10.868 22.652 10.868 c 22.828 10.868 22.98 10.727 22.98 10.551 c 
22.98 10.376 22.828 10.235 22.652 10.235 c h
22.395 7.54 m 22.395 9.883 l 22.906 9.883 l 22.906 7.54 l 22.395 7.54 l f
24.203 7.493 m 24.027 7.493 23.848 7.508 23.699 7.54 c 23.715 7.969 l 
23.863 7.926 24.051 7.891 24.23 7.891 c 24.512 7.891 24.703 8.012 
24.703 8.204 c 24.703 8.676 23.656 8.391 23.656 9.204 c 23.656 9.61 
23.992 9.93 24.641 9.93 c 24.777 9.93 24.941 9.911 25.086 9.887 c 25.07 
9.477 l 24.93 9.52 24.762 9.544 24.605 9.544 c 24.324 9.544 24.184 9.43 
24.184 9.251 c 24.184 8.797 25.238 9.028 25.238 8.251 c 25.238 7.813 
24.84 7.493 24.203 7.493 c f
26.852 7.501 m 26.238 7.501 25.793 7.797 25.793 8.633 c 25.793 9.379 
26.18 9.922 27 9.922 c 27.18 9.922 27.363 9.899 27.52 9.852 c 27.469 
9.411 l 27.324 9.465 27.16 9.501 26.988 9.501 c 26.551 9.501 26.328 
9.184 26.328 8.692 c 26.328 8.262 26.488 7.934 26.965 7.934 c 27.145 
7.934 27.344 7.977 27.48 8.047 c 27.523 7.618 l 27.367 7.559 27.117 
7.501 26.852 7.501 c f
29.699 7.54 m 29.699 9.047 l 29.699 9.34 29.617 9.512 29.344 9.512 c 
28.984 9.512 28.719 9.137 28.719 8.665 c 28.719 7.54 l 28.207 7.54 l 
28.207 10.985 l 28.719 10.985 l 28.719 9.922 l 28.719 9.774 28.711 
9.579 28.676 9.45 c 28.688 9.446 l 28.824 9.739 29.109 9.93 29.496 9.93 
c 30.039 9.93 30.207 9.598 30.207 9.18 c 30.207 7.54 l 29.699 7.54 l f
32.469 9.036 m 31.457 9.036 l 31.5 9.352 31.703 9.559 31.988 9.559 c 
32.293 9.559 32.48 9.356 32.469 9.036 c h
32.984 8.915 m 32.984 9.473 32.691 9.93 32.008 9.93 c 31.312 9.93 
30.918 9.403 30.918 8.696 c 30.918 7.868 31.328 7.493 32.07 7.493 c 
32.363 7.493 32.656 7.544 32.898 7.641 c 32.848 8.044 l 32.652 7.95 
32.398 7.891 32.152 7.891 c 31.676 7.891 31.434 8.137 31.445 8.68 c 
32.969 8.68 l 32.977 8.77 32.984 8.852 32.984 8.915 c f
35.863 10.29 m 35.863 7.54 l 35.34 7.54 l 35.34 10.29 l 34.453 10.29 l 
34.453 10.723 l 36.754 10.723 l 36.754 10.29 l 35.863 10.29 l f
38.309 9.036 m 37.297 9.036 l 37.34 9.352 37.543 9.559 37.828 9.559 c 
38.133 9.559 38.32 9.356 38.309 9.036 c h
38.824 8.915 m 38.824 9.473 38.531 9.93 37.848 9.93 c 37.152 9.93 
36.758 9.403 36.758 8.696 c 36.758 7.868 37.168 7.493 37.91 7.493 c 
38.203 7.493 38.496 7.544 38.738 7.641 c 38.688 8.044 l 38.492 7.95 
38.238 7.891 37.992 7.891 c 37.52 7.891 37.273 8.137 37.289 8.68 c 
38.809 8.68 l 38.82 8.77 38.824 8.852 38.824 8.915 c f
40.426 7.501 m 39.812 7.501 39.367 7.797 39.367 8.633 c 39.367 9.379 
39.754 9.922 40.574 9.922 c 40.754 9.922 40.938 9.899 41.094 9.852 c 
41.043 9.411 l 40.898 9.465 40.734 9.501 40.562 9.501 c 40.125 9.501 
39.902 9.184 39.902 8.692 c 39.902 8.262 40.062 7.934 40.539 7.934 c 
40.719 7.934 40.918 7.977 41.055 8.047 c 41.098 7.618 l 40.941 7.559 
40.691 7.501 40.426 7.501 c f
43.273 7.54 m 43.273 9.047 l 43.273 9.34 43.191 9.512 42.918 9.512 c 
42.559 9.512 42.293 9.137 42.293 8.665 c 42.293 7.54 l 41.781 7.54 l 
41.781 10.985 l 42.293 10.985 l 42.293 9.922 l 42.293 9.774 42.285 
9.579 42.25 9.45 c 42.262 9.446 l 42.398 9.739 42.684 9.93 43.07 9.93 c 
43.613 9.93 43.781 9.598 43.781 9.18 c 43.781 7.54 l 43.273 7.54 l f
46.18 7.54 m 46.18 9.047 l 46.18 9.34 46.098 9.512 45.824 9.512 c 
45.461 9.512 45.199 9.137 45.199 8.672 c 45.199 7.54 l 44.684 7.54 l 
44.684 9.883 l 45.176 9.883 l 45.176 9.762 45.164 9.559 45.141 9.426 c 
45.145 9.422 l 45.285 9.723 45.574 9.93 45.977 9.93 c 46.52 9.93 46.688 
9.598 46.688 9.18 c 46.688 7.54 l 46.18 7.54 l f
47.848 10.235 m 47.664 10.235 47.516 10.376 47.516 10.551 c 47.516 
10.723 47.664 10.868 47.848 10.868 c 48.027 10.868 48.176 10.727 48.176 
10.551 c 48.176 10.376 48.027 10.235 47.848 10.235 c h
47.59 7.54 m 47.59 9.883 l 48.102 9.883 l 48.102 7.54 l 47.59 7.54 l f
49.398 7.493 m 49.223 7.493 49.043 7.508 48.895 7.54 c 48.91 7.969 l 
49.059 7.926 49.246 7.891 49.43 7.891 c 49.707 7.891 49.898 8.012 
49.898 8.204 c 49.898 8.676 48.852 8.391 48.852 9.204 c 48.852 9.61 
49.188 9.93 49.836 9.93 c 49.977 9.93 50.137 9.911 50.281 9.887 c 50.27 
9.477 l 50.125 9.52 49.957 9.544 49.801 9.544 c 49.52 9.544 49.379 9.43 
49.379 9.251 c 49.379 8.797 50.438 9.028 50.438 8.251 c 50.438 7.813 
50.039 7.493 49.398 7.493 c f
52.051 7.501 m 51.434 7.501 50.988 7.797 50.988 8.633 c 50.988 9.379 
51.375 9.922 52.199 9.922 c 52.375 9.922 52.559 9.899 52.715 9.852 c 
52.664 9.411 l 52.52 9.465 52.355 9.501 52.184 9.501 c 51.746 9.501 
51.527 9.184 51.527 8.692 c 51.527 8.262 51.684 7.934 52.16 7.934 c 
52.34 7.934 52.539 7.977 52.676 8.047 c 52.723 7.618 l 52.562 7.559 
52.312 7.501 52.051 7.501 c f
54.895 7.54 m 54.895 9.047 l 54.895 9.34 54.812 9.512 54.539 9.512 c 
54.18 9.512 53.918 9.137 53.918 8.665 c 53.918 7.54 l 53.402 7.54 l 
53.402 10.985 l 53.918 10.985 l 53.918 9.922 l 53.918 9.774 53.906 
9.579 53.875 9.45 c 53.883 9.446 l 54.023 9.739 54.305 9.93 54.695 9.93 
c 55.234 9.93 55.406 9.598 55.406 9.18 c 55.406 7.54 l 54.895 7.54 l f
57.664 9.036 m 56.652 9.036 l 56.695 9.352 56.898 9.559 57.184 9.559 c 
57.488 9.559 57.676 9.356 57.664 9.036 c h
58.18 8.915 m 58.18 9.473 57.887 9.93 57.203 9.93 c 56.508 9.93 56.113 
9.403 56.113 8.696 c 56.113 7.868 56.523 7.493 57.266 7.493 c 57.559 
7.493 57.852 7.544 58.094 7.641 c 58.043 8.044 l 57.848 7.95 57.594 
7.891 57.348 7.891 c 56.875 7.891 56.629 8.137 56.645 8.68 c 58.164 
8.68 l 58.176 8.77 58.18 8.852 58.18 8.915 c f
62.168 7.54 m 62.168 8.969 l 60.637 8.969 l 60.637 7.54 l 60.113 7.54 l 
60.113 10.723 l 60.637 10.723 l 60.637 9.407 l 62.168 9.407 l 62.168 
10.723 l 62.688 10.723 l 62.688 7.54 l 62.168 7.54 l f
65.145 8.723 m 65.145 8.18 64.867 7.926 64.535 7.926 c 64.137 7.926 
63.926 8.204 63.926 8.731 c 63.926 9.27 64.227 9.508 64.539 9.508 c 
64.949 9.508 65.145 9.223 65.145 8.723 c h
65.672 8.754 m 65.672 9.583 65.223 9.93 64.582 9.93 c 63.859 9.93 
63.391 9.387 63.391 8.68 c 63.391 7.856 63.824 7.493 64.488 7.493 c 
65.191 7.493 65.672 8.036 65.672 8.754 c f
67.254 7.501 m 66.637 7.501 66.191 7.797 66.191 8.633 c 66.191 9.379 
66.578 9.922 67.402 9.922 c 67.578 9.922 67.762 9.899 67.918 9.852 c 
67.867 9.411 l 67.723 9.465 67.559 9.501 67.387 9.501 c 66.949 9.501 
66.727 9.184 66.727 8.692 c 66.727 8.262 66.887 7.934 67.363 7.934 c 
67.543 7.934 67.742 7.977 67.879 8.047 c 67.926 7.618 l 67.766 7.559 
67.516 7.501 67.254 7.501 c f
70.098 7.54 m 70.098 9.047 l 70.098 9.34 70.016 9.512 69.742 9.512 c 
69.383 9.512 69.121 9.137 69.121 8.665 c 69.121 7.54 l 68.605 7.54 l 
68.605 10.985 l 69.121 10.985 l 69.121 9.922 l 69.121 9.774 69.109 
9.579 69.078 9.45 c 69.086 9.446 l 69.227 9.739 69.508 9.93 69.898 9.93 
c 70.441 9.93 70.605 9.598 70.605 9.18 c 70.605 7.54 l 70.098 7.54 l f
71.902 7.493 m 71.727 7.493 71.547 7.508 71.398 7.54 c 71.414 7.969 l 
71.562 7.926 71.75 7.891 71.934 7.891 c 72.211 7.891 72.402 8.012 
72.402 8.204 c 72.402 8.676 71.355 8.391 71.355 9.204 c 71.355 9.61 
71.691 9.93 72.34 9.93 c 72.48 9.93 72.645 9.911 72.785 9.887 c 72.773 
9.477 l 72.629 9.52 72.461 9.544 72.309 9.544 c 72.023 9.544 71.883 
9.43 71.883 9.251 c 71.883 8.797 72.941 9.028 72.941 8.251 c 72.941 
7.813 72.543 7.493 71.902 7.493 c f
74.555 7.501 m 73.938 7.501 73.492 7.797 73.492 8.633 c 73.492 9.379 
73.883 9.922 74.703 9.922 c 74.879 9.922 75.062 9.899 75.223 9.852 c 
75.168 9.411 l 75.023 9.465 74.859 9.501 74.688 9.501 c 74.25 9.501 
74.031 9.184 74.031 8.692 c 74.031 8.262 74.188 7.934 74.664 7.934 c 
74.848 7.934 75.043 7.977 75.184 8.047 c 75.227 7.618 l 75.066 7.559 
74.816 7.501 74.555 7.501 c f
77.398 7.54 m 77.398 9.047 l 77.398 9.34 77.32 9.512 77.047 9.512 c 
76.684 9.512 76.422 9.137 76.422 8.665 c 76.422 7.54 l 75.906 7.54 l 
75.906 10.985 l 76.422 10.985 l 76.422 9.922 l 76.422 9.774 76.41 9.579 
76.379 9.45 c 76.387 9.446 l 76.527 9.739 76.809 9.93 77.199 9.93 c 
77.742 9.93 77.91 9.598 77.91 9.18 c 77.91 7.54 l 77.398 7.54 l f
80.324 7.54 m 80.324 7.661 80.332 7.864 80.359 7.997 c 80.352 8.001 l 
80.211 7.7 79.926 7.493 79.523 7.493 c 78.98 7.493 78.812 7.825 78.812 
8.243 c 78.812 9.883 l 79.32 9.883 l 79.32 8.376 l 79.32 8.083 79.402 
7.911 79.676 7.911 c 80.035 7.911 80.301 8.286 80.301 8.751 c 80.301 
9.883 l 80.812 9.883 l 80.812 7.54 l 80.324 7.54 l f
81.715 10.985 0.516 -3.445 re f
84.492 9.036 m 83.477 9.036 l 83.52 9.352 83.723 9.559 84.012 9.559 c 
84.312 9.559 84.5 9.356 84.492 9.036 c h
85.004 8.915 m 85.004 9.473 84.711 9.93 84.031 9.93 c 83.332 9.93 
82.941 9.403 82.941 8.696 c 82.941 7.868 83.348 7.493 84.094 7.493 c 
84.387 7.493 84.68 7.544 84.918 7.641 c 84.871 8.044 l 84.672 7.95 
84.418 7.891 84.172 7.891 c 83.699 7.891 83.453 8.137 83.469 8.68 c 
84.988 8.68 l 85 8.77 85.004 8.852 85.004 8.915 c f
86.781 7.54 m 86.781 7.93 l 88.059 9.926 l 88.133 10.047 88.211 10.157 
88.297 10.27 c 88.156 10.266 87.969 10.266 87.641 10.266 c 86.828 
10.266 l 86.828 10.723 l 88.918 10.723 l 88.918 10.317 l 87.574 8.254 l 
87.52 8.165 87.465 8.09 87.402 8.001 c 87.492 8.012 87.75 8.012 88.164 
8.012 c 88.938 8.012 l 88.938 7.54 l 86.781 7.54 l f
91.047 10.329 m 90.883 10.329 90.754 10.454 90.754 10.614 c 90.754 
10.77 90.883 10.899 91.047 10.899 c 91.207 10.899 91.336 10.77 91.336 
10.614 c 91.336 10.454 91.207 10.329 91.047 10.329 c h
90.102 10.329 m 89.938 10.329 89.812 10.454 89.812 10.614 c 89.812 
10.77 89.938 10.899 90.102 10.899 c 90.266 10.899 90.395 10.77 90.395 
10.614 c 90.395 10.454 90.266 10.329 90.102 10.329 c h
91.109 7.54 m 91.109 7.661 91.117 7.864 91.145 7.997 c 91.137 8.001 l 
91 7.7 90.711 7.493 90.309 7.493 c 89.766 7.493 89.598 7.825 89.598 
8.243 c 89.598 9.883 l 90.105 9.883 l 90.105 8.376 l 90.105 8.083 
90.188 7.911 90.461 7.911 c 90.82 7.911 91.086 8.286 91.086 8.751 c 
91.086 9.883 l 91.598 9.883 l 91.598 7.54 l 91.109 7.54 l f
93.723 9.434 m 93.246 9.52 93.016 9.196 93.016 8.493 c 93.016 7.54 l 
92.5 7.54 l 92.5 9.883 l 92.992 9.883 l 92.992 9.751 92.977 9.544 
92.941 9.364 c 92.953 9.364 l 93.059 9.68 93.297 9.973 93.746 9.93 c 
93.723 9.434 l f
94.945 10.551 m 94.945 10.727 94.797 10.868 94.617 10.868 c 94.438 
10.868 94.289 10.723 94.289 10.551 c 94.289 10.376 94.438 10.235 94.617 
10.235 c 94.797 10.235 94.945 10.376 94.945 10.551 c h
94.875 7.54 m 94.875 9.883 l 94.359 9.883 l 94.359 7.54 l 94.875 7.54 l f
96.645 7.501 m 96.031 7.501 95.582 7.797 95.582 8.633 c 95.582 9.379 
95.973 9.922 96.793 9.922 c 96.973 9.922 97.152 9.899 97.312 9.852 c 
97.258 9.411 l 97.113 9.465 96.953 9.501 96.777 9.501 c 96.344 9.501 
96.121 9.184 96.121 8.692 c 96.121 8.262 96.281 7.934 96.754 7.934 c 
96.938 7.934 97.133 7.977 97.273 8.047 c 97.316 7.618 l 97.156 7.559 
96.91 7.501 96.645 7.501 c f
99.492 7.54 m 99.492 9.047 l 99.492 9.34 99.41 9.512 99.137 9.512 c 
98.777 9.512 98.512 9.137 98.512 8.665 c 98.512 7.54 l 98 7.54 l 98 
10.985 l 98.512 10.985 l 98.512 9.922 l 98.512 9.774 98.504 9.579 
98.469 9.45 c 98.48 9.446 l 98.617 9.739 98.902 9.93 99.289 9.93 c 
99.832 9.93 100 9.598 100 9.18 c 100 7.54 l 99.492 7.54 l f
0.727 1.161 m 0.488 1.161 0.258 1.188 0.07 1.235 c 0.102 1.723 l 0.285 
1.657 0.539 1.606 0.773 1.606 c 1.129 1.606 1.418 1.751 1.418 2.094 c 
1.418 2.766 0 2.481 0 3.512 c 0 4.059 0.438 4.442 1.191 4.442 c 1.383 
4.442 1.578 4.419 1.777 4.383 c 1.746 3.926 l 1.559 3.985 1.355 4.016 
1.16 4.016 c 0.758 4.016 0.551 3.833 0.551 3.567 c 0.551 2.93 1.969 
3.169 1.969 2.172 c 1.969 1.586 1.496 1.161 0.727 1.161 c f
5.262 1.208 m 4.695 1.208 l 4.281 2.434 l 4.23 2.59 4.184 2.751 4.141 
2.93 c 4.137 2.93 l 4.09 2.723 4.035 2.54 3.973 2.34 c 3.613 1.208 l 
3.07 1.208 l 2.336 3.555 l 2.898 3.555 l 3.215 2.465 l 3.277 2.243 
3.344 2.02 3.395 1.809 c 3.398 1.809 l 3.445 2.04 3.504 2.247 3.566 
2.45 c 3.922 3.555 l 4.441 3.555 l 4.801 2.469 l 4.891 2.184 4.938 
2.012 4.988 1.809 c 4.992 1.809 l 5.039 2.024 5.086 2.208 5.16 2.446 c 
5.492 3.555 l 6.023 3.555 l 5.262 1.208 l f
6.875 3.903 m 6.691 3.903 6.543 4.044 6.543 4.219 c 6.543 4.395 6.691 
4.536 6.875 4.536 c 7.051 4.536 7.199 4.399 7.199 4.219 c 7.199 4.044 
7.051 3.903 6.875 3.903 c h
6.613 1.208 m 6.613 3.555 l 7.129 3.555 l 7.129 1.208 l 6.613 1.208 l f
8.426 1.161 m 8.246 1.161 8.07 1.18 7.922 1.208 c 7.934 1.637 l 8.082 
1.594 8.27 1.563 8.453 1.563 c 8.73 1.563 8.922 1.68 8.922 1.876 c 
8.922 2.344 7.875 2.063 7.875 2.876 c 7.875 3.282 8.211 3.602 8.859 
3.602 c 9 3.602 9.164 3.583 9.309 3.559 c 9.293 3.149 l 9.148 3.192 
8.98 3.215 8.828 3.215 c 8.543 3.215 8.406 3.102 8.406 2.922 c 8.406 
2.469 9.461 2.7 9.461 1.922 c 9.461 1.481 9.062 1.161 8.426 1.161 c f
10.598 1.161 m 10.422 1.161 10.242 1.18 10.094 1.208 c 10.109 1.637 l 
10.258 1.594 10.445 1.563 10.629 1.563 c 10.906 1.563 11.098 1.68 
11.098 1.876 c 11.098 2.344 10.051 2.063 10.051 2.876 c 10.051 3.282 
10.387 3.602 11.035 3.602 c 11.176 3.602 11.336 3.583 11.48 3.559 c 
11.469 3.149 l 11.324 3.192 11.156 3.215 11 3.215 c 10.719 3.215 10.578 
3.102 10.578 2.922 c 10.578 2.469 11.637 2.7 11.637 1.922 c 11.637 
1.481 11.238 1.161 10.598 1.161 c f
14.102 3.961 m 14.102 3.024 l 15.207 3.024 l 15.207 2.606 l 14.102 
2.606 l 14.102 1.208 l 13.578 1.208 l 13.578 4.395 l 15.27 4.395 l 
15.27 3.961 l 14.102 3.961 l f
17.223 2.704 m 16.211 2.704 l 16.254 3.02 16.453 3.227 16.742 3.227 c 
17.043 3.227 17.23 3.024 17.223 2.704 c h
17.734 2.586 m 17.734 3.145 17.441 3.602 16.762 3.602 c 16.066 3.602 
15.672 3.071 15.672 2.364 c 15.672 1.54 16.078 1.161 16.824 1.161 c 
17.117 1.161 17.41 1.211 17.648 1.313 c 17.602 1.711 l 17.406 1.618 
17.148 1.563 16.906 1.563 c 16.43 1.563 16.184 1.809 16.199 2.352 c 
17.723 2.352 l 17.73 2.442 17.734 2.52 17.734 2.586 c f
19.887 2.422 m 19.887 2.02 19.676 1.575 19.297 1.575 c 18.969 1.575 
18.82 1.84 18.82 2.313 c 18.82 2.946 19.098 3.192 19.508 3.192 c 19.633 
3.192 19.758 3.176 19.887 3.149 c h
20.395 1.208 m 20.395 4.653 l 19.887 4.653 l 19.887 3.575 l 19.758 
3.583 19.641 3.59 19.527 3.59 c 18.754 3.59 18.277 3.071 18.277 2.266 c 
18.277 1.586 18.57 1.161 19.156 1.161 c 19.527 1.161 19.805 1.36 19.934 
1.649 c 19.945 1.649 l 19.922 1.516 19.91 1.333 19.91 1.208 c 20.395 
1.208 l f
22.656 2.704 m 21.645 2.704 l 21.688 3.02 21.887 3.227 22.176 3.227 c 
22.48 3.227 22.664 3.024 22.656 2.704 c h
23.172 2.586 m 23.172 3.145 22.879 3.602 22.195 3.602 c 21.5 3.602 
21.105 3.071 21.105 2.364 c 21.105 1.54 21.516 1.161 22.258 1.161 c 
22.551 1.161 22.844 1.211 23.082 1.313 c 23.035 1.711 l 22.84 1.618 
22.586 1.563 22.34 1.563 c 21.863 1.563 21.621 1.809 21.633 2.352 c 
23.156 2.352 l 23.164 2.442 23.172 2.52 23.172 2.586 c f
25.125 3.106 m 24.648 3.192 24.418 2.864 24.418 2.161 c 24.418 1.208 l 
23.906 1.208 l 23.906 3.555 l 24.395 3.555 l 24.395 3.422 24.379 3.215 
24.348 3.036 c 24.355 3.036 l 24.461 3.352 24.703 3.645 25.148 3.602 c 
25.125 3.106 l f
26.91 2.223 m 26.91 1.887 26.676 1.559 26.324 1.559 c 26.121 1.559 
25.996 1.672 25.996 1.844 c 25.996 2.047 26.16 2.27 26.91 2.27 c h
27.438 1.208 m 27.43 1.407 27.422 1.649 27.422 1.852 c 27.422 2.809 l 
27.422 3.29 27.223 3.602 26.492 3.602 c 26.184 3.602 25.887 3.536 
25.652 3.446 c 25.699 3.016 l 25.902 3.137 26.188 3.204 26.41 3.204 c 
26.785 3.204 26.91 3.055 26.91 2.762 c 26.91 2.61 l 26.051 2.61 25.504 
2.297 25.504 1.762 c 25.504 1.387 25.762 1.161 26.172 1.161 c 26.551 
1.161 26.848 1.368 26.961 1.649 c 26.969 1.641 l 26.949 1.516 26.941 
1.36 26.941 1.208 c 27.438 1.208 l f
28.336 4.653 0.512 -3.445 re f
30.953 4.395 0.52 -3.188 re f
33.875 1.208 m 33.875 2.719 l 33.875 3.012 33.793 3.18 33.52 3.18 c 
33.16 3.18 32.895 2.809 32.895 2.34 c 32.895 1.208 l 32.383 1.208 l 
32.383 3.555 l 32.871 3.555 l 32.871 3.43 32.863 3.227 32.836 3.098 c 
32.844 3.09 l 32.98 3.395 33.27 3.602 33.672 3.602 c 34.215 3.602 
34.383 3.266 34.383 2.852 c 34.383 1.208 l 33.875 1.208 l f
35.68 1.161 m 35.5 1.161 35.324 1.18 35.176 1.208 c 35.191 1.637 l 
35.34 1.594 35.527 1.563 35.707 1.563 c 35.988 1.563 36.18 1.68 36.18 
1.876 c 36.18 2.344 35.133 2.063 35.133 2.876 c 35.133 3.282 35.469 
3.602 36.117 3.602 c 36.254 3.602 36.418 3.583 36.562 3.559 c 36.547 
3.149 l 36.406 3.192 36.238 3.215 36.082 3.215 c 35.801 3.215 35.66 
3.102 35.66 2.922 c 35.66 2.469 36.715 2.7 36.715 1.922 c 36.715 1.481 
36.316 1.161 35.68 1.161 c f
38.223 1.165 m 37.715 1.165 37.562 1.36 37.562 1.883 c 37.562 3.161 l 
37.105 3.161 l 37.105 3.555 l 37.562 3.555 l 37.562 4.301 l 38.07 4.438 
l 38.07 3.555 l 38.699 3.555 l 38.699 3.161 l 38.074 3.161 l 38.074 
2.04 l 38.074 1.688 38.148 1.594 38.387 1.594 c 38.492 1.594 38.609 
1.61 38.699 1.633 c 38.699 1.219 l 38.559 1.188 38.383 1.165 38.223 
1.165 c f
39.992 4.219 m 39.992 4.399 39.84 4.536 39.664 4.536 c 39.48 4.536 
39.332 4.395 39.332 4.219 c 39.332 4.044 39.48 3.903 39.664 3.903 c 
39.84 3.903 39.992 4.044 39.992 4.219 c h
39.918 1.208 m 39.918 3.555 l 39.406 3.555 l 39.406 1.208 l 39.918 
1.208 l f
41.582 1.165 m 41.074 1.165 40.922 1.36 40.922 1.883 c 40.922 3.161 l 
40.465 3.161 l 40.465 3.555 l 40.922 3.555 l 40.922 4.301 l 41.43 4.438 
l 41.43 3.555 l 42.059 3.555 l 42.059 3.161 l 41.434 3.161 l 41.434 
2.04 l 41.434 1.688 41.508 1.594 41.746 1.594 c 41.852 1.594 41.969 
1.61 42.059 1.633 c 42.059 1.219 l 41.922 1.188 41.742 1.165 41.582 
1.165 c f
44.277 1.208 m 44.277 1.333 44.285 1.536 44.312 1.665 c 44.305 1.672 l 
44.168 1.368 43.879 1.161 43.477 1.161 c 42.934 1.161 42.766 1.497 
42.766 1.911 c 42.766 3.555 l 43.273 3.555 l 43.273 2.044 l 43.273 
1.751 43.355 1.583 43.629 1.583 c 43.988 1.583 44.254 1.954 44.254 
2.422 c 44.254 3.555 l 44.766 3.555 l 44.766 1.208 l 44.277 1.208 l f
46.434 1.165 m 45.922 1.165 45.77 1.36 45.77 1.883 c 45.77 3.161 l 
45.312 3.161 l 45.312 3.555 l 45.77 3.555 l 45.77 4.301 l 46.277 4.438 
l 46.277 3.555 l 46.906 3.555 l 46.906 3.161 l 46.285 3.161 l 46.285 
2.04 l 46.285 1.688 46.355 1.594 46.594 1.594 c 46.703 1.594 46.816 
1.61 46.906 1.633 c 46.906 1.219 l 46.77 1.188 46.59 1.165 46.434 1.165 
c f
48.973 2.704 m 47.961 2.704 l 48.004 3.02 48.203 3.227 48.492 3.227 c 
48.793 3.227 48.98 3.024 48.973 2.704 c h
49.484 2.586 m 49.484 3.145 49.191 3.602 48.512 3.602 c 47.816 3.602 
47.422 3.071 47.422 2.364 c 47.422 1.54 47.828 1.161 48.574 1.161 c 
48.867 1.161 49.16 1.211 49.398 1.313 c 49.352 1.711 l 49.152 1.618 
48.898 1.563 48.656 1.563 c 48.18 1.563 47.934 1.809 47.949 2.352 c 
49.473 2.352 l 49.48 2.442 49.484 2.52 49.484 2.586 c f
52.969 2.391 m 52.969 1.852 52.691 1.594 52.359 1.594 c 51.961 1.594 
51.75 1.876 51.75 2.403 c 51.75 2.942 52.055 3.176 52.367 3.176 c 
52.773 3.176 52.969 2.895 52.969 2.391 c h
53.5 2.426 m 53.5 3.251 53.047 3.602 52.41 3.602 c 51.684 3.602 51.219 
3.059 51.219 2.352 c 51.219 1.524 51.652 1.161 52.312 1.161 c 53.02 
1.161 53.5 1.704 53.5 2.426 c f
55.625 4.227 m 55.52 4.262 55.402 4.278 55.297 4.278 c 54.992 4.278 
54.852 4.11 54.852 3.743 c 54.852 3.555 l 55.473 3.555 l 55.473 3.161 l 
54.852 3.161 l 54.852 1.208 l 54.344 1.208 l 54.344 3.161 l 53.887 
3.161 l 53.887 3.555 l 54.344 3.555 l 54.344 3.735 l 54.344 4.376 
54.656 4.688 55.273 4.688 c 55.41 4.688 55.539 4.672 55.664 4.645 c 
55.625 4.227 l f
58.211 3.961 m 58.211 1.208 l 57.688 1.208 l 57.688 3.961 l 56.801 
3.961 l 56.801 4.395 l 59.105 4.395 l 59.105 3.961 l 58.211 3.961 l f
60.66 2.704 m 59.645 2.704 l 59.688 3.02 59.891 3.227 60.18 3.227 c 
60.48 3.227 60.668 3.024 60.66 2.704 c h
61.172 2.586 m 61.172 3.145 60.879 3.602 60.199 3.602 c 59.5 3.602 
59.109 3.071 59.109 2.364 c 59.109 1.54 59.516 1.161 60.262 1.161 c 
60.555 1.161 60.848 1.211 61.086 1.313 c 61.039 1.711 l 60.84 1.618 
60.586 1.563 60.344 1.563 c 59.867 1.563 59.621 1.809 59.637 2.352 c 
61.156 2.352 l 61.168 2.442 61.172 2.52 61.172 2.586 c f
62.777 1.172 m 62.16 1.172 61.715 1.469 61.715 2.305 c 61.715 3.047 
62.105 3.59 62.926 3.59 c 63.102 3.59 63.285 3.567 63.441 3.52 c 63.391 
3.083 l 63.246 3.133 63.082 3.172 62.91 3.172 c 62.473 3.172 62.254 
2.856 62.254 2.36 c 62.254 1.93 62.41 1.606 62.887 1.606 c 63.07 1.606 
63.266 1.649 63.406 1.719 c 63.449 1.29 l 63.289 1.227 63.039 1.172 
62.777 1.172 c f
65.621 1.208 m 65.621 2.719 l 65.621 3.012 65.539 3.18 65.266 3.18 c 
64.906 3.18 64.645 2.809 64.645 2.336 c 64.645 1.208 l 64.129 1.208 l 
64.129 4.653 l 64.645 4.653 l 64.645 3.59 l 64.645 3.446 64.633 3.247 
64.602 3.122 c 64.609 3.114 l 64.75 3.407 65.031 3.602 65.422 3.602 c 
65.965 3.602 66.133 3.266 66.133 2.852 c 66.133 1.208 l 65.621 1.208 l f
68.527 1.208 m 68.527 2.719 l 68.527 3.012 68.445 3.18 68.172 3.18 c 
67.812 3.18 67.547 2.809 67.547 2.34 c 67.547 1.208 l 67.035 1.208 l 
67.035 3.555 l 67.523 3.555 l 67.523 3.43 67.516 3.227 67.492 3.098 c 
67.496 3.09 l 67.633 3.395 67.922 3.602 68.324 3.602 c 68.867 3.602 
69.035 3.266 69.035 2.852 c 69.035 1.208 l 68.527 1.208 l f
71.488 2.391 m 71.488 1.852 71.211 1.594 70.879 1.594 c 70.48 1.594 
70.27 1.876 70.27 2.403 c 70.27 2.942 70.574 3.176 70.883 3.176 c 
71.293 3.176 71.488 2.895 71.488 2.391 c h
72.016 2.426 m 72.016 3.251 71.566 3.602 70.926 3.602 c 70.203 3.602 
69.738 3.059 69.738 2.352 c 69.738 1.524 70.168 1.161 70.832 1.161 c 
71.535 1.161 72.016 1.704 72.016 2.426 c f
72.727 4.653 0.516 -3.445 re f
75.695 2.391 m 75.695 1.852 75.414 1.594 75.086 1.594 c 74.688 1.594 
74.477 1.876 74.477 2.403 c 74.477 2.942 74.777 3.176 75.09 3.176 c 
75.496 3.176 75.695 2.895 75.695 2.391 c h
76.223 2.426 m 76.223 3.251 75.77 3.602 75.133 3.602 c 74.406 3.602 
73.941 3.059 73.941 2.352 c 73.941 1.524 74.375 1.161 75.035 1.161 c 
75.742 1.161 76.223 1.704 76.223 2.426 c f
78.379 2.731 m 78.379 2.426 78.168 2.251 77.844 2.251 c 77.5 2.251 
77.309 2.43 77.309 2.739 c 77.309 3.024 77.508 3.227 77.848 3.227 c 
78.18 3.227 78.379 3.044 78.379 2.731 c h
79.039 0.903 m 79.039 1.34 78.746 1.583 78.23 1.583 c 77.82 1.583 l 
77.531 1.583 77.426 1.629 77.426 1.747 c 77.426 1.813 77.469 1.883 
77.566 1.922 c 77.637 1.907 77.75 1.899 77.84 1.899 c 78.512 1.899 
78.871 2.254 78.871 2.766 c 78.871 2.934 78.809 3.079 78.707 3.157 c 
79.074 3.157 l 79.074 3.555 l 78.266 3.555 l 78.137 3.583 78.02 3.602 
77.875 3.602 c 77.191 3.602 76.809 3.184 76.809 2.692 c 76.809 2.399 
76.926 2.157 77.164 2.028 c 76.996 1.958 76.891 1.797 76.891 1.629 c 
76.891 1.473 76.98 1.348 77.125 1.278 c 76.918 1.176 76.742 0.954 
76.742 0.688 c 76.742 0.235 77.129 0.001 77.754 0.001 c 78.52 0.001 
79.039 0.403 79.039 0.903 c h
78.531 0.836 m 78.531 0.583 78.281 0.391 77.836 0.391 c 77.488 0.391 
77.25 0.532 77.25 0.782 c 77.25 0.946 77.352 1.086 77.512 1.176 c 
77.551 1.172 77.602 1.172 77.645 1.172 c 78.09 1.172 l 78.391 1.172 
78.531 1.04 78.531 0.836 c f
80.77 0.981 m 80.488 0.251 80.254 0.024 79.715 0.024 c 79.621 0.024 
79.492 0.04 79.395 0.055 c 79.434 0.501 l 79.539 0.461 79.637 0.45 
79.746 0.45 c 79.984 0.45 80.121 0.555 80.27 0.958 c 80.363 1.208 l 
79.473 3.555 l 80.047 3.555 l 80.438 2.481 l 80.516 2.274 80.57 2.067 
80.625 1.868 c 80.629 1.868 l 80.676 2.059 80.777 2.36 80.863 2.602 c 
81.207 3.555 l 81.758 3.555 l 80.77 0.981 l f
83.355 1.208 m 83.355 1.602 l 84.633 3.598 l 84.707 3.719 84.785 3.829 
84.871 3.942 c 84.734 3.938 84.547 3.938 84.215 3.938 c 83.402 3.938 l 
83.402 4.395 l 85.492 4.395 l 85.492 3.989 l 84.148 1.926 l 84.094 
1.836 84.043 1.762 83.98 1.672 c 84.066 1.68 84.324 1.68 84.738 1.68 c 
85.512 1.68 l 85.512 1.208 l 83.355 1.208 l f
87.684 1.208 m 87.684 1.333 87.695 1.536 87.719 1.665 c 87.715 1.672 l 
87.574 1.368 87.285 1.161 86.883 1.161 c 86.34 1.161 86.172 1.497 
86.172 1.911 c 86.172 3.555 l 86.684 3.555 l 86.684 2.044 l 86.684 
1.751 86.762 1.583 87.035 1.583 c 87.398 1.583 87.66 1.954 87.66 2.422 
c 87.66 3.555 l 88.176 3.555 l 88.176 1.208 l 87.684 1.208 l f
90.297 3.106 m 89.82 3.192 89.59 2.864 89.59 2.161 c 89.59 1.208 l 
89.078 1.208 l 89.078 3.555 l 89.566 3.555 l 89.566 3.422 89.551 3.215 
89.52 3.036 c 89.527 3.036 l 89.633 3.352 89.875 3.645 90.32 3.602 c 
90.297 3.106 l f
91.195 3.903 m 91.012 3.903 90.863 4.044 90.863 4.219 c 90.863 4.395 
91.012 4.536 91.195 4.536 c 91.371 4.536 91.52 4.399 91.52 4.219 c 
91.52 4.044 91.371 3.903 91.195 3.903 c h
90.934 1.208 m 90.934 3.555 l 91.449 3.555 l 91.449 1.208 l 90.934 
1.208 l f
93.219 1.172 m 92.605 1.172 92.16 1.469 92.16 2.305 c 92.16 3.047 
92.547 3.59 93.367 3.59 c 93.547 3.59 93.73 3.567 93.887 3.52 c 93.836 
3.083 l 93.691 3.133 93.527 3.172 93.355 3.172 c 92.918 3.172 92.695 
2.856 92.695 2.36 c 92.695 1.93 92.855 1.606 93.332 1.606 c 93.512 
1.606 93.711 1.649 93.848 1.719 c 93.891 1.29 l 93.734 1.227 93.484 
1.172 93.219 1.172 c f
96.066 1.208 m 96.066 2.719 l 96.066 3.012 95.984 3.18 95.711 3.18 c 
95.352 3.18 95.086 2.809 95.086 2.336 c 95.086 1.208 l 94.574 1.208 l 
94.574 4.653 l 95.086 4.653 l 95.086 3.59 l 95.086 3.446 95.078 3.247 
95.043 3.122 c 95.055 3.114 l 95.191 3.407 95.477 3.602 95.863 3.602 c 
96.406 3.602 96.574 3.266 96.574 2.852 c 96.574 1.208 l 96.066 1.208 l f
Q
}% END \pdfliteral{}
%
\end{picture}%
%
% END \newcommand{\ETHLOGO@pdf}{.....}
%
}






% ------------------------------------------------------------------------------
% UNI ZH LOGO



% ------------------------------------------------------------------------------


\newcommand{\UniZHLOGO@eps}{% no spaces or newlines here! it misaligns the logo.
%
% THIS INSERTS THE UniZH LOGO, 25pt x 25pt size, appropriate for use with dvips.
%
% The EPS was simply obtained as inkscape save as -> EPS.
%
\setlength\unitlength{1pt}%
\begin{picture}(25,25)(0,0)%
%\put(0,0){\line(1,0){25}} %DEBUG
%\put(0,0){\line(0,1){25}} %DEBUG
\special{"
gsave
%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: cairo 1.10.2 (http://cairographics.org)
%%CreationDate: Tue Mar 19 17:17:26 2013
%%Pages: 1
%%BoundingBox: 0 0 25 26
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%EndComments
%%BeginProlog
/cairo_eps_state save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/q { gsave } bind def
/Q { grestore } bind def
/cm { 6 array astore concat } bind def
/w { setlinewidth } bind def
/J { setlinecap } bind def
/j { setlinejoin } bind def
/M { setmiterlimit } bind def
/d { setdash } bind def
/m { moveto } bind def
/l { lineto } bind def
/c { curveto } bind def
/h { closepath } bind def
/re { exch dup neg 3 1 roll 5 3 roll moveto 0 rlineto
      0 exch rlineto 0 rlineto closepath } bind def
/S { stroke } bind def
/f { fill } bind def
/f* { eofill } bind def
/n { newpath } bind def
/W { clip } bind def
/W* { eoclip } bind def
/BT { } bind def
/ET { } bind def
/pdfmark where { pop globaldict /?pdfmark /exec load put }
    { globaldict begin /?pdfmark /pop load def /pdfmark
    /cleartomark load def end } ifelse
/BDC { mark 3 1 roll /BDC pdfmark } bind def
/EMC { mark /EMC pdfmark } bind def
/cairo_store_point { /cairo_point_y exch def /cairo_point_x exch def } def
/Tj { show currentpoint cairo_store_point } bind def
/TJ {
  {
    dup
    type /stringtype eq
    { show } { -0.001 mul 0 cairo_font_matrix dtransform rmoveto } ifelse
  } forall
  currentpoint cairo_store_point
} bind def
/cairo_selectfont { cairo_font_matrix aload pop pop pop 0 0 6 array astore
    cairo_font exch selectfont cairo_point_x cairo_point_y moveto } bind def
/Tf { pop /cairo_font exch def /cairo_font_matrix where
      { pop cairo_selectfont } if } bind def
/Td { matrix translate cairo_font_matrix matrix concatmatrix dup
      /cairo_font_matrix exch def dup 4 get exch 5 get cairo_store_point
      /cairo_font where { pop cairo_selectfont } if } bind def
/Tm { 2 copy 8 2 roll 6 array astore /cairo_font_matrix exch def
      cairo_store_point /cairo_font where { pop cairo_selectfont } if } bind def
/g { setgray } bind def
/rg { setrgbcolor } bind def
/d1 { setcachedevice } bind def
%%EndProlog
%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 0 0 25 26
%%EndPageSetup
q 0 0 25 26 rectclip q
0 g
3.539 8.024 m 3.266 7.907 3.215 7.883 3.16 7.856 c 3.102 7.829 3.078 
7.801 3.094 7.739 c 3.094 7.719 3.105 7.688 3.117 7.665 c 3.125 7.645 
3.125 7.633 3.113 7.629 c 3.102 7.622 3.094 7.633 3.082 7.661 c 3.039 
7.754 2.996 7.868 2.973 7.922 c 2.957 7.965 2.902 8.075 2.875 8.141 c 
2.863 8.168 2.863 8.18 2.875 8.184 c 2.887 8.192 2.895 8.18 2.902 8.165 
c 2.91 8.145 2.918 8.133 2.93 8.114 c 2.961 8.071 2.996 8.071 3.059 
8.094 c 3.117 8.114 3.168 8.133 3.441 8.25 c 3.691 8.356 l 3.949 8.469 
4.035 8.567 4.07 8.684 c 4.102 8.793 4.074 8.879 4.047 8.938 c 4.012 
9.016 3.945 9.102 3.844 9.145 c 3.703 9.2 3.543 9.137 3.359 9.059 c 
3.133 8.961 l 2.863 8.844 2.812 8.825 2.758 8.797 c 2.699 8.766 2.676 
8.739 2.691 8.676 c 2.691 8.661 2.703 8.629 2.711 8.61 c 2.719 8.59 
2.723 8.579 2.707 8.575 c 2.695 8.567 2.688 8.579 2.676 8.602 c 2.637 
8.696 2.594 8.809 2.594 8.813 c 2.586 8.832 2.531 8.942 2.5 9.012 c 
2.492 9.036 2.488 9.051 2.5 9.055 c 2.516 9.063 2.523 9.051 2.531 9.032 
c 2.539 9.012 2.547 9 2.559 8.981 c 2.59 8.938 2.625 8.934 2.688 8.957 
c 2.746 8.981 2.797 9 3.066 9.118 c 3.258 9.2 l 3.457 9.286 3.676 9.356 
3.867 9.258 c 4.031 9.18 4.105 9.059 4.156 8.946 c 4.195 8.848 4.266 
8.676 4.203 8.497 c 4.16 8.368 4.059 8.247 3.797 8.133 c h
3.465 10.004 m 3.609 10.04 3.656 10.075 3.66 10.118 c 3.664 10.153 
3.656 10.188 3.652 10.219 c 3.648 10.239 3.648 10.25 3.66 10.254 c 
3.676 10.258 3.684 10.243 3.688 10.215 c 3.715 10.09 3.727 10.016 3.734 
9.977 c 3.738 9.961 3.762 9.875 3.785 9.774 c 3.789 9.75 3.793 9.735 
3.773 9.731 c 3.762 9.727 3.758 9.739 3.754 9.758 c 3.746 9.782 3.738 
9.813 3.727 9.84 c 3.699 9.887 3.641 9.879 3.477 9.848 c 2.352 9.618 l 
2.312 9.61 2.285 9.61 2.281 9.629 c 2.277 9.649 2.297 9.672 2.324 9.711 
c 2.344 9.739 2.59 10.094 2.805 10.434 c 2.902 10.59 3.121 10.907 3.145 
10.946 c 3.141 10.954 l 2.297 10.747 l 2.18 10.719 2.148 10.696 2.141 
10.645 c 2.133 10.614 2.145 10.571 2.148 10.543 c 2.156 10.52 2.152 
10.512 2.141 10.508 c 2.125 10.504 2.117 10.528 2.113 10.555 c 2.09 
10.653 2.074 10.747 2.066 10.786 c 2.062 10.805 2.039 10.875 2.02 
10.969 c 2.016 10.993 2.012 11.012 2.027 11.016 c 2.039 11.02 2.047 
11.008 2.051 10.985 c 2.055 10.969 2.059 10.954 2.07 10.93 c 2.098 
10.879 2.141 10.875 2.246 10.895 c 3.449 11.137 l 3.488 11.149 3.508 
11.141 3.512 11.125 c 3.516 11.106 3.5 11.079 3.484 11.051 c 3.398 
10.907 3.203 10.61 3.051 10.372 c 2.891 10.118 2.699 9.856 2.672 9.817 
c 2.672 9.809 l h
2.527 11.739 m 2.234 11.723 2.18 11.719 2.117 11.711 c 2.051 11.704 
2.02 11.68 2.012 11.637 c 2.008 11.618 2.008 11.59 2.008 11.567 c 2.012 
11.547 2.008 11.536 1.992 11.536 c 1.98 11.536 1.977 11.551 1.973 
11.582 c 1.969 11.653 1.969 11.778 1.965 11.832 c 1.961 11.883 1.949 
11.997 1.941 12.071 c 1.941 12.094 1.945 12.11 1.957 12.11 c 1.973 
12.11 1.977 12.102 1.977 12.082 c 1.977 12.063 1.98 12.047 1.984 12.024 
c 2 11.973 2.031 11.957 2.102 11.957 c 2.164 11.957 2.219 11.961 2.512 
11.981 c 2.852 12 l 3.043 12.012 3.195 12.024 3.277 12.036 c 3.328 
12.047 3.363 12.063 3.367 12.122 c 3.367 12.149 3.371 12.192 3.367 
12.219 c 3.367 12.243 3.371 12.25 3.383 12.25 c 3.395 12.25 3.402 
12.235 3.402 12.215 c 3.41 12.086 3.414 11.965 3.418 11.915 c 3.418 
11.868 3.434 11.747 3.438 11.668 c 3.438 11.645 3.434 11.629 3.422 
11.629 c 3.41 11.629 3.406 11.637 3.402 11.661 c 3.402 11.688 3.395 
11.711 3.391 11.727 c 3.383 11.766 3.348 11.778 3.293 11.778 c 3.207 
11.782 3.055 11.774 2.867 11.762 c h
2.113 12.61 m 2.004 12.575 1.98 12.543 1.957 12.473 c 1.945 12.446 
1.945 12.415 1.941 12.399 c 1.941 12.379 1.934 12.375 1.926 12.375 c 
1.91 12.375 1.906 12.399 1.91 12.426 c 1.918 12.532 1.93 12.641 1.934 
12.707 c 1.938 12.758 1.938 12.848 1.941 12.946 c 1.945 12.969 1.949 
12.993 1.965 12.989 c 1.977 12.989 1.98 12.977 1.977 12.961 c 1.977 
12.93 1.977 12.899 1.988 12.883 c 1.996 12.872 2.008 12.864 2.027 
12.864 c 2.051 12.86 2.109 12.875 2.18 12.895 c 3.078 13.172 l 3.078 
13.18 l 2.871 13.278 2.266 13.571 2.141 13.625 c 2.113 13.637 2.086 
13.645 2.07 13.645 c 2.055 13.649 2.039 13.641 2.031 13.625 c 2.02 
13.602 2.02 13.571 2.016 13.547 c 2.016 13.532 2.012 13.516 2 13.516 c 
1.984 13.516 1.98 13.532 1.98 13.571 c 1.988 13.668 2 13.747 2 13.774 c 
2.004 13.805 2.004 13.899 2.008 13.957 c 2.008 13.981 2.012 13.997 
2.027 13.997 c 2.039 13.997 2.043 13.985 2.043 13.965 c 2.043 13.946 
2.039 13.903 2.059 13.868 c 2.074 13.84 2.105 13.809 2.227 13.75 c 
2.406 13.665 2.504 13.602 2.738 13.485 c 3.012 13.34 3.219 13.235 3.312 
13.188 c 3.422 13.129 3.449 13.118 3.449 13.09 c 3.449 13.067 3.418 
13.055 3.328 13.024 c h
2.66 14.329 m 2.371 14.391 2.32 14.403 2.258 14.411 c 2.191 14.422 2.16 
14.415 2.133 14.352 c 2.125 14.34 2.117 14.305 2.109 14.278 c 2.105 
14.258 2.098 14.25 2.086 14.25 c 2.074 14.254 2.074 14.27 2.078 14.297 
c 2.09 14.348 2.102 14.403 2.113 14.45 c 2.125 14.5 2.137 14.543 2.145 
14.571 c 2.156 14.629 2.238 15.008 2.242 15.043 c 2.246 15.082 2.25 
15.114 2.25 15.129 c 2.25 15.137 2.246 15.149 2.246 15.161 c 2.25 
15.168 2.258 15.168 2.27 15.168 c 2.281 15.165 2.301 15.153 2.387 
15.125 c 2.406 15.122 2.488 15.098 2.512 15.09 c 2.52 15.086 2.531 
15.079 2.527 15.067 c 2.523 15.055 2.516 15.051 2.496 15.055 c 2.484 
15.059 2.453 15.063 2.426 15.059 c 2.391 15.051 2.363 15.04 2.332 
14.946 c 2.32 14.915 2.273 14.715 2.266 14.676 c 2.262 14.668 2.27 
14.665 2.281 14.661 c 2.762 14.555 l 2.773 14.555 2.781 14.555 2.785 
14.567 c 2.793 14.606 2.84 14.825 2.848 14.872 c 2.852 14.915 2.855 
14.946 2.84 14.965 c 2.824 14.985 2.816 14.993 2.82 15.004 c 2.82 
15.012 2.828 15.016 2.84 15.012 c 2.848 15.012 2.879 14.997 2.973 
14.969 c 3.012 14.957 3.086 14.934 3.098 14.934 c 3.113 14.93 3.137 
14.926 3.133 14.907 c 3.129 14.895 3.121 14.891 3.109 14.895 c 3.09 
14.899 3.066 14.903 3.039 14.903 c 3 14.903 2.965 14.879 2.945 14.813 c 
2.934 14.778 2.891 14.59 2.879 14.543 c 2.879 14.536 2.887 14.532 2.898 
14.528 c 3.047 14.497 l 3.109 14.481 3.285 14.442 3.34 14.434 c 3.473 
14.407 3.508 14.434 3.551 14.625 c 3.559 14.676 3.578 14.754 3.566 
14.809 c 3.551 14.864 3.516 14.895 3.441 14.926 c 3.422 14.934 3.414 
14.938 3.418 14.954 c 3.422 14.969 3.438 14.965 3.457 14.961 c 3.5 
14.95 3.625 14.907 3.66 14.891 c 3.707 14.868 3.703 14.848 3.688 14.778 
c 3.656 14.633 3.633 14.532 3.613 14.45 c 3.59 14.372 3.578 14.313 
3.566 14.254 c 3.559 14.235 3.551 14.192 3.543 14.145 c 3.535 14.102 
3.527 14.051 3.52 14.012 c 3.512 13.989 3.504 13.977 3.492 13.981 c 
3.48 13.981 3.477 13.993 3.484 14.012 c 3.488 14.043 3.492 14.067 3.488 
14.082 c 3.492 14.122 3.449 14.141 3.398 14.161 c 3.32 14.188 3.168 
14.219 2.996 14.258 c h
3.02 15.727 m 2.746 15.832 2.695 15.852 2.637 15.872 c 2.57 15.891 
2.539 15.887 2.504 15.832 c 2.492 15.821 2.48 15.79 2.469 15.762 c 
2.461 15.743 2.453 15.735 2.441 15.739 c 2.43 15.743 2.43 15.758 2.441 
15.786 c 2.477 15.883 2.527 15.993 2.543 16.032 c 2.566 16.094 2.613 
16.235 2.637 16.29 c 2.68 16.403 2.738 16.52 2.84 16.59 c 2.895 16.629 
3.016 16.665 3.137 16.618 c 3.27 16.567 3.371 16.461 3.449 16.223 c 
3.715 16.305 3.926 16.368 4.078 16.43 c 4.223 16.493 4.266 16.563 4.281 
16.586 c 4.289 16.606 4.301 16.622 4.305 16.637 c 4.312 16.649 4.32 
16.657 4.328 16.653 c 4.344 16.645 4.34 16.633 4.332 16.61 c 4.266 
16.438 l 4.227 16.336 4.199 16.293 4.156 16.258 c 4.086 16.196 3.973 
16.161 3.793 16.114 c 3.668 16.079 3.512 16.043 3.477 16.032 c 3.461 
16.024 3.457 16.016 3.449 16.004 c 3.387 15.844 l 3.383 15.836 3.383 
15.832 3.395 15.825 c 3.422 15.817 l 3.59 15.75 3.73 15.696 3.812 
15.676 c 3.867 15.661 3.91 15.657 3.938 15.707 c 3.953 15.735 3.973 
15.77 3.98 15.793 c 3.984 15.809 3.992 15.813 4.004 15.809 c 4.016 
15.805 4.016 15.79 4.008 15.766 c 3.965 15.661 3.91 15.528 3.898 15.504 
c 3.887 15.469 3.848 15.352 3.816 15.278 c 3.809 15.254 3.797 15.247 
3.785 15.25 c 3.777 15.254 3.773 15.262 3.781 15.286 c 3.793 15.313 
3.797 15.336 3.801 15.352 c 3.809 15.391 3.77 15.415 3.723 15.446 c 
3.648 15.481 3.504 15.54 3.34 15.602 c h
3.246 15.883 m 3.266 15.875 3.273 15.875 3.285 15.887 c 3.312 15.918 
3.34 15.973 3.355 16.02 c 3.383 16.09 3.387 16.118 3.375 16.161 c 3.355 
16.227 3.293 16.313 3.145 16.372 c 2.887 16.469 2.75 16.329 2.707 
16.223 c 2.688 16.176 2.68 16.145 2.676 16.122 c 2.676 16.11 2.68 
16.102 2.695 16.098 c h
4.387 16.692 m 4.363 16.672 4.352 16.668 4.312 16.692 c 4.219 16.743 
4.121 16.809 4.098 16.825 c 4.074 16.84 4.055 16.856 4.062 16.872 c 
4.074 16.887 4.09 16.879 4.102 16.872 c 4.125 16.86 4.164 16.844 4.199 
16.836 c 4.344 16.805 4.445 16.879 4.504 16.981 c 4.59 17.133 4.531 
17.266 4.441 17.317 c 4.359 17.364 4.266 17.383 4.078 17.305 c 3.973 
17.262 l 3.723 17.161 3.566 17.161 3.43 17.239 c 3.246 17.344 3.199 
17.575 3.332 17.813 c 3.395 17.922 3.453 17.981 3.488 18.02 c 3.5 
18.032 3.512 18.04 3.523 18.032 c 3.543 18.02 3.59 17.985 3.723 17.911 
c 3.758 17.887 3.77 17.875 3.762 17.864 c 3.754 17.852 3.742 17.852 
3.723 17.864 c 3.707 17.872 3.648 17.891 3.586 17.883 c 3.539 17.875 
3.461 17.856 3.398 17.747 c 3.328 17.622 3.355 17.504 3.457 17.446 c 
3.535 17.403 3.617 17.407 3.801 17.485 c 3.863 17.512 l 4.133 17.629 
4.293 17.637 4.453 17.547 c 4.551 17.489 4.645 17.387 4.656 17.219 c 
4.66 17.106 4.625 17 4.574 16.915 c 4.516 16.813 4.461 16.747 4.387 
16.692 c 4.344 18.293 m 4.105 18.469 4.062 18.5 4.012 18.536 c 3.953 
18.571 3.918 18.575 3.883 18.543 c 3.867 18.532 3.848 18.512 3.836 
18.493 c 3.824 18.477 3.812 18.469 3.801 18.477 c 3.793 18.485 3.797 
18.5 3.816 18.524 c 3.859 18.586 3.938 18.68 3.969 18.727 c 4 18.766 
4.062 18.86 4.105 18.922 c 4.121 18.942 4.133 18.95 4.141 18.946 c 
4.152 18.934 4.148 18.922 4.141 18.907 c 4.129 18.891 4.121 18.879 
4.109 18.856 c 4.086 18.809 4.102 18.778 4.156 18.735 c 4.203 18.696 
4.25 18.661 4.484 18.489 c 4.762 18.286 l 4.914 18.176 5.039 18.086 
5.109 18.043 c 5.156 18.016 5.191 18.008 5.234 18.047 c 5.254 18.071 
5.281 18.102 5.297 18.125 c 5.309 18.141 5.32 18.145 5.328 18.141 c 
5.34 18.133 5.336 18.118 5.32 18.098 c 5.246 17.997 5.168 17.899 5.141 
17.86 c 5.113 17.821 5.047 17.719 5 17.657 c 4.984 17.637 4.973 17.629 
4.961 17.637 c 4.953 17.641 4.953 17.653 4.969 17.672 c 4.984 17.696 
4.996 17.715 5 17.735 c 5.02 17.77 5 17.797 4.957 17.836 c 4.895 17.891 
4.773 17.981 4.621 18.094 c h
4.824 19.602 m 4.629 19.387 l 4.555 19.301 4.531 19.262 4.543 19.211 c 
4.551 19.176 4.559 19.153 4.566 19.141 c 4.578 19.125 4.578 19.118 4.57 
19.11 c 4.562 19.098 4.551 19.102 4.535 19.118 c 4.512 19.137 4.41 
19.286 4.402 19.301 c 4.387 19.321 4.383 19.332 4.391 19.34 c 4.402 
19.352 4.43 19.352 4.465 19.387 c 4.508 19.422 4.562 19.473 4.605 19.52 
c 5.133 20.079 l 5.176 20.125 5.199 20.161 5.219 20.184 c 5.234 20.207 
5.242 20.223 5.246 20.227 c 5.258 20.239 5.266 20.231 5.285 20.211 c 
5.316 20.184 5.41 20.086 5.445 20.051 c 5.461 20.04 5.465 20.028 5.457 
20.02 c 5.445 20.008 5.438 20.012 5.414 20.028 c 5.398 20.043 l 5.359 
20.075 5.281 20.075 5.16 19.95 c 4.988 19.778 l 5.566 19.231 l 5.699 
19.11 5.809 19.004 5.875 18.954 c 5.918 18.918 5.957 18.899 6.004 
18.938 c 6.027 18.954 6.059 18.981 6.078 19.004 c 6.094 19.02 6.102 
19.02 6.109 19.012 c 6.121 19.004 6.113 18.989 6.098 18.973 c 6.012 
18.879 5.922 18.797 5.887 18.758 c 5.855 18.723 5.773 18.633 5.723 
18.575 c 5.703 18.559 5.691 18.551 5.68 18.559 c 5.676 18.567 5.676 
18.579 5.691 18.594 c 5.711 18.614 5.723 18.633 5.734 18.649 c 5.754 
18.684 5.73 18.719 5.695 18.762 c 5.641 18.829 5.531 18.934 5.402 
19.055 c h
6.297 19.84 m 6.289 19.832 6.289 19.829 6.293 19.817 c 6.383 19.532 l 
6.398 19.485 6.418 19.442 6.434 19.422 c 6.457 19.395 6.484 19.387 
6.531 19.426 c 6.555 19.442 l 6.574 19.457 6.582 19.457 6.586 19.45 c 
6.598 19.438 6.59 19.426 6.574 19.415 c 6.523 19.375 6.457 19.329 6.41 
19.29 c 6.395 19.274 6.312 19.204 6.234 19.141 c 6.215 19.125 6.203 
19.122 6.191 19.133 c 6.188 19.141 6.188 19.149 6.203 19.161 c 6.215 
19.172 6.234 19.188 6.246 19.2 c 6.309 19.266 6.297 19.34 6.266 19.442 
c 5.887 20.696 l 5.871 20.754 5.867 20.778 5.879 20.79 c 5.895 20.801 
5.914 20.797 5.957 20.774 c 6.062 20.719 6.797 20.293 7.078 20.141 c 
7.246 20.047 7.305 20.063 7.344 20.082 c 7.371 20.094 7.395 20.11 7.41 
20.125 c 7.422 20.137 7.434 20.141 7.441 20.129 c 7.449 20.118 7.441 
20.102 7.383 20.059 c 7.328 20.016 7.219 19.926 7.094 19.832 c 7.066 
19.813 7.047 19.797 7.039 19.809 c 7.031 19.817 7.035 19.825 7.051 
19.84 c 7.059 19.852 7.059 19.872 7.035 19.887 c 6.656 20.11 l 6.648 
20.114 6.641 20.114 6.633 20.11 c h
6.547 20.161 m 6.551 20.168 6.551 20.172 6.547 20.176 c 6.109 20.442 l 
6.102 20.446 6.098 20.454 6.09 20.45 c 6.086 20.446 6.09 20.438 6.094 
20.43 c 6.25 19.946 l 6.254 19.938 6.258 19.934 6.266 19.938 c h
7.555 20.176 m 7.52 20.172 7.508 20.176 7.488 20.211 c 7.434 20.305 
7.379 20.407 7.367 20.434 c 7.352 20.461 7.348 20.485 7.359 20.493 c 
7.375 20.5 7.387 20.485 7.395 20.473 c 7.406 20.45 7.434 20.418 7.461 
20.395 c 7.57 20.293 7.695 20.309 7.797 20.368 c 7.949 20.457 7.961 
20.602 7.91 20.692 c 7.859 20.774 7.789 20.836 7.586 20.864 c 7.477 
20.875 l 7.207 20.911 7.074 20.993 6.992 21.125 c 6.883 21.309 6.961 
21.532 7.191 21.668 c 7.301 21.735 7.379 21.758 7.43 21.774 c 7.449 
21.778 7.461 21.778 7.465 21.766 c 7.48 21.747 7.5 21.692 7.578 21.563 
c 7.602 21.528 7.602 21.508 7.59 21.5 c 7.578 21.497 7.566 21.5 7.555 
21.52 c 7.547 21.536 7.508 21.582 7.445 21.606 c 7.402 21.622 7.324 
21.645 7.215 21.579 c 7.09 21.508 7.059 21.391 7.117 21.29 c 7.164 
21.215 7.238 21.18 7.438 21.157 c 7.508 21.149 l 7.797 21.114 7.938 
21.043 8.031 20.883 c 8.09 20.786 8.121 20.649 8.047 20.5 c 7.996 
20.399 7.91 20.329 7.824 20.274 c 7.727 20.219 7.645 20.184 7.555 
20.176 c 17.688 21.582 m 17.434 21.723 l 17.336 21.778 17.289 21.793 
17.242 21.77 c 17.211 21.754 17.191 21.739 17.18 21.727 c 17.168 21.715 
17.16 21.715 17.148 21.719 c 17.141 21.727 17.141 21.735 17.152 21.754 
c 17.168 21.782 17.289 21.915 17.301 21.926 c 17.316 21.946 17.328 
21.954 17.336 21.946 c 17.352 21.938 17.359 21.911 17.398 21.883 c 
17.445 21.852 17.504 21.809 17.559 21.778 c 18.223 21.387 l 18.277 
21.356 18.316 21.34 18.344 21.329 c 18.371 21.321 18.387 21.317 18.395 
21.313 c 18.406 21.305 18.402 21.293 18.387 21.27 c 18.367 21.235 
18.293 21.122 18.266 21.079 c 18.258 21.059 18.246 21.051 18.238 21.059 
c 18.223 21.067 18.227 21.079 18.238 21.102 c 18.246 21.122 l 18.27 
21.168 18.254 21.243 18.105 21.332 c 17.898 21.461 l 17.492 20.774 l 
17.402 20.622 17.324 20.489 17.293 20.411 c 17.27 20.364 17.258 20.321 
17.305 20.282 c 17.324 20.266 17.359 20.239 17.387 20.227 c 17.402 
20.215 17.41 20.204 17.406 20.196 c 17.398 20.184 17.383 20.188 17.363 
20.2 c 17.254 20.262 17.148 20.332 17.102 20.36 c 17.066 20.379 16.957 
20.438 16.891 20.477 c 16.867 20.489 16.859 20.5 16.867 20.512 c 16.871 
20.524 16.879 20.524 16.902 20.512 c 16.926 20.497 16.949 20.489 16.965 
20.481 c 17.004 20.469 17.035 20.5 17.066 20.547 c 17.117 20.61 17.195 
20.743 17.285 20.899 c h
18.562 20.481 m 18.754 20.704 18.789 20.747 18.828 20.793 c 18.867 
20.848 18.875 20.883 18.836 20.934 c 18.828 20.946 18.805 20.969 18.781 
20.989 c 18.766 21 18.762 21.012 18.77 21.02 c 18.777 21.032 18.789 
21.028 18.812 21.008 c 18.891 20.942 18.98 20.856 19.023 20.817 c 
19.059 20.79 19.156 20.711 19.207 20.668 c 19.23 20.649 19.238 20.637 
19.23 20.625 c 19.223 20.618 19.211 20.622 19.195 20.633 c 19.18 20.649 
19.168 20.653 19.148 20.665 c 19.102 20.692 19.07 20.676 19.023 20.629 
c 18.977 20.582 18.941 20.543 18.75 20.321 c 18.574 20.114 l 18.391 
19.899 18.355 19.774 18.379 19.653 c 18.398 19.54 18.461 19.477 18.512 
19.434 c 18.574 19.379 18.672 19.329 18.781 19.34 c 18.934 19.348 
19.051 19.477 19.18 19.629 c 19.34 19.813 l 19.531 20.04 19.566 20.079 
19.605 20.129 c 19.645 20.18 19.652 20.215 19.613 20.266 c 19.602 
20.282 19.578 20.301 19.562 20.317 c 19.547 20.332 19.539 20.34 19.551 
20.352 c 19.559 20.364 19.57 20.356 19.59 20.34 c 19.668 20.274 19.754 
20.192 19.758 20.188 c 19.773 20.176 19.871 20.098 19.93 20.051 c 
19.949 20.032 19.957 20.02 19.949 20.008 c 19.938 20 19.93 20.004 19.91 
20.02 c 19.895 20.032 19.883 20.04 19.863 20.051 c 19.816 20.079 19.785 
20.063 19.738 20.016 c 19.695 19.969 19.66 19.93 19.465 19.704 c 19.332 
19.547 l 19.191 19.383 19.023 19.223 18.812 19.223 c 18.629 19.223 
18.508 19.297 18.414 19.379 c 18.336 19.446 18.199 19.575 18.176 19.762 
c 18.156 19.895 18.195 20.051 18.379 20.266 c h
20.035 19.094 m 20.262 19.278 20.305 19.313 20.352 19.356 c 20.398 
19.399 20.414 19.43 20.387 19.489 c 20.379 19.504 20.359 19.532 20.344 
19.551 c 20.328 19.571 20.324 19.582 20.336 19.59 c 20.348 19.598 
20.359 19.59 20.375 19.567 c 20.441 19.489 20.512 19.387 20.539 19.356 
c 20.578 19.305 20.676 19.196 20.715 19.145 c 20.789 19.051 20.863 
18.942 20.875 18.817 c 20.879 18.75 20.852 18.629 20.75 18.547 c 20.637 
18.457 20.496 18.422 20.25 18.473 c 20.188 18.204 20.137 17.989 20.117 
17.825 c 20.098 17.672 20.137 17.598 20.148 17.575 c 20.16 17.555 
20.168 17.54 20.18 17.528 c 20.188 17.516 20.188 17.504 20.18 17.5 c 
20.168 17.489 20.16 17.497 20.145 17.516 c 20.027 17.661 l 19.961 
17.743 19.938 17.79 19.926 17.844 c 19.91 17.938 19.934 18.051 19.98 
18.231 c 20.016 18.356 20.062 18.512 20.07 18.547 c 20.074 18.563 
20.066 18.575 20.059 18.582 c 19.957 18.719 l 19.949 18.727 19.941 
18.727 19.934 18.719 c 19.914 18.704 l 19.773 18.59 19.652 18.493 
19.594 18.434 c 19.555 18.395 19.527 18.36 19.559 18.309 c 19.574 
18.286 19.598 18.247 19.613 18.231 c 19.621 18.219 19.621 18.207 19.617 
18.204 c 19.605 18.196 19.594 18.2 19.574 18.219 c 19.504 18.309 19.422 
18.422 19.402 18.446 c 19.379 18.477 19.297 18.567 19.25 18.625 c 
19.234 18.645 19.23 18.661 19.238 18.668 c 19.246 18.676 19.258 18.672 
19.27 18.657 c 19.289 18.633 19.309 18.618 19.32 18.606 c 19.352 18.579 
19.391 18.598 19.438 18.629 c 19.508 18.672 19.629 18.77 19.766 18.879 
c h
20.059 18.821 m 20.043 18.805 20.039 18.797 20.043 18.786 c 20.055 
18.743 20.09 18.696 20.117 18.657 c 20.168 18.598 20.191 18.582 20.23 
18.571 c 20.301 18.551 20.406 18.567 20.531 18.665 c 20.742 18.836 
20.691 19.028 20.621 19.118 c 20.59 19.157 20.566 19.184 20.551 19.192 
c 20.539 19.204 20.531 19.2 20.516 19.192 c h
21.062 17.676 m 21.316 17.829 21.363 17.856 21.414 17.887 c 21.469 
17.926 21.488 17.961 21.473 18 c 21.469 18.024 21.457 18.047 21.445 
18.067 c 21.434 18.082 21.434 18.094 21.445 18.102 c 21.457 18.11 
21.469 18.098 21.484 18.071 c 21.52 18.008 21.578 17.899 21.605 17.848 
c 21.633 17.809 21.695 17.711 21.73 17.649 c 21.746 17.625 21.75 17.61 
21.738 17.606 c 21.727 17.598 21.715 17.606 21.707 17.622 c 21.695 
17.641 21.688 17.653 21.672 17.668 c 21.637 17.711 21.602 17.707 21.539 
17.676 c 21.484 17.649 21.438 17.618 21.184 17.469 c 20.891 17.297 l 
20.727 17.2 20.594 17.122 20.527 17.075 c 20.484 17.043 20.461 17.012 
20.484 16.957 c 20.496 16.934 20.516 16.895 20.527 16.868 c 20.539 
16.852 20.539 16.84 20.531 16.836 c 20.52 16.829 20.508 16.836 20.496 
16.856 c 20.43 16.965 20.375 17.075 20.348 17.122 c 20.324 17.161 
20.258 17.262 20.219 17.329 c 20.203 17.348 20.203 17.364 20.215 17.372 
c 20.223 17.375 20.23 17.372 20.242 17.352 c 20.258 17.329 20.273 
17.309 20.285 17.297 c 20.312 17.266 20.348 17.274 20.398 17.297 c 
20.473 17.329 20.605 17.407 20.77 17.504 c h
20.918 16.442 m 21 16.68 21.18 16.813 21.355 16.883 c 21.477 16.934 
21.703 16.985 21.934 16.875 c 22.105 16.797 22.246 16.657 22.355 16.387 
c 22.402 16.278 22.422 16.207 22.445 16.122 c 22.465 16.051 22.473 
15.985 22.492 15.93 c 22.496 15.911 22.492 15.899 22.48 15.895 c 22.465 
15.887 22.441 15.883 22.379 15.864 c 22.316 15.84 22.219 15.797 22.184 
15.79 c 22.152 15.778 22.137 15.778 22.133 15.793 c 22.125 15.805 
22.137 15.817 22.164 15.825 c 22.219 15.852 22.273 15.899 22.301 15.965 
c 22.34 16.051 22.328 16.211 22.262 16.375 c 22.195 16.532 22.113 
16.618 22.012 16.665 c 21.836 16.747 21.652 16.711 21.477 16.637 c 
21.051 16.461 20.973 16.051 21.074 15.809 c 21.141 15.649 21.195 15.559 
21.309 15.524 c 21.355 15.508 21.418 15.504 21.453 15.512 c 21.484 
15.516 21.492 15.516 21.496 15.5 c 21.504 15.489 21.492 15.481 21.477 
15.477 c 21.457 15.465 21.293 15.422 21.223 15.415 c 21.188 15.415 
21.176 15.415 21.152 15.442 c 21.094 15.5 21.023 15.633 20.977 15.747 c 
20.875 15.993 20.844 16.219 20.918 16.442 c 22.195 14.989 m 22.484 
15.055 22.535 15.067 22.598 15.082 c 22.66 15.102 22.688 15.122 22.684 
15.188 c 22.684 15.204 22.68 15.239 22.676 15.262 c 22.668 15.286 
22.672 15.297 22.684 15.301 c 22.699 15.301 22.703 15.29 22.711 15.262 
c 22.723 15.211 22.734 15.157 22.742 15.11 c 22.754 15.059 22.762 
15.016 22.766 14.989 c 22.781 14.926 22.863 14.551 22.875 14.516 c 
22.887 14.481 22.898 14.45 22.902 14.438 c 22.906 14.426 22.918 14.418 
22.918 14.407 c 22.922 14.399 22.914 14.395 22.902 14.391 c 22.891 
14.387 22.867 14.395 22.777 14.379 c 22.758 14.375 22.676 14.364 22.648 
14.36 c 22.641 14.36 22.629 14.36 22.625 14.375 c 22.621 14.387 22.633 
14.395 22.648 14.399 c 22.66 14.399 22.691 14.411 22.715 14.426 c 
22.746 14.446 22.762 14.469 22.754 14.567 c 22.75 14.598 22.707 14.801 
22.699 14.836 c 22.699 14.848 22.691 14.848 22.68 14.848 c 22.199 
14.739 l 22.188 14.735 22.18 14.731 22.18 14.723 c 22.191 14.68 22.238 
14.461 22.254 14.418 c 22.266 14.375 22.277 14.348 22.301 14.332 c 
22.32 14.325 22.332 14.321 22.332 14.309 c 22.336 14.301 22.332 14.293 
22.32 14.293 c 22.309 14.29 22.277 14.29 22.18 14.278 c 22.141 14.27 
22.062 14.258 22.051 14.254 c 22.035 14.254 22.016 14.247 22.012 14.266 
c 22.008 14.278 22.016 14.286 22.023 14.286 c 22.043 14.293 22.066 
14.297 22.09 14.309 c 22.125 14.329 22.148 14.36 22.141 14.43 c 22.137 
14.469 22.098 14.657 22.086 14.7 c 22.082 14.711 22.074 14.711 22.066 
14.707 c 21.914 14.676 l 21.852 14.661 21.676 14.622 21.621 14.61 c 
21.492 14.575 21.469 14.54 21.516 14.344 c 21.523 14.297 21.543 14.219 
21.574 14.172 c 21.609 14.129 21.656 14.114 21.734 14.118 c 21.758 
14.122 21.766 14.118 21.77 14.106 c 21.773 14.09 21.758 14.086 21.738 
14.082 c 21.695 14.071 21.562 14.059 21.523 14.059 c 21.469 14.063 
21.465 14.079 21.449 14.153 c 21.418 14.293 21.398 14.399 21.383 14.481 
c 21.367 14.563 21.355 14.622 21.344 14.676 c 21.34 14.7 21.328 14.739 
21.316 14.786 c 21.309 14.829 21.293 14.875 21.285 14.915 c 21.277 
14.938 21.281 14.954 21.293 14.957 c 21.305 14.961 21.312 14.954 21.316 
14.93 c 21.324 14.903 21.332 14.879 21.34 14.864 c 21.355 14.829 21.398 
14.829 21.457 14.832 c 21.539 14.84 21.688 14.875 21.863 14.915 c h
21.836 13.332 m 21.688 13.325 21.637 13.297 21.625 13.258 c 21.613 
13.223 21.613 13.188 21.613 13.157 c 21.617 13.133 21.613 13.122 21.602 
13.122 c 21.586 13.122 21.582 13.137 21.578 13.165 c 21.574 13.293 
21.578 13.372 21.578 13.407 c 21.574 13.422 21.566 13.516 21.562 13.614 
c 21.562 13.641 21.562 13.661 21.582 13.661 c 21.594 13.661 21.598 
13.649 21.598 13.629 c 21.598 13.602 21.602 13.567 21.609 13.543 c 
21.629 13.493 21.684 13.485 21.852 13.489 c 23.004 13.512 l 23.043 
13.516 23.066 13.508 23.07 13.489 c 23.07 13.469 23.047 13.45 23.012 
13.418 c 22.988 13.391 22.68 13.086 22.41 12.793 c 22.281 12.657 22.012 
12.383 21.984 12.352 c 21.984 12.34 l 22.852 12.391 l 22.973 12.399 
23.008 12.418 23.027 12.461 c 23.035 12.493 23.035 12.54 23.035 12.567 
c 23.031 12.59 23.039 12.598 23.051 12.598 c 23.066 12.598 23.066 
12.579 23.07 12.547 c 23.074 12.45 23.07 12.356 23.07 12.313 c 23.074 
12.293 23.082 12.219 23.086 12.125 c 23.086 12.098 23.086 12.079 23.066 
12.079 c 23.059 12.079 23.051 12.09 23.051 12.114 c 23.051 12.133 
23.047 12.149 23.043 12.172 c 23.023 12.223 22.984 12.239 22.875 12.235 
c 21.648 12.215 l 21.609 12.215 21.59 12.219 21.59 12.239 c 21.586 
12.258 21.609 12.282 21.629 12.305 c 21.742 12.43 21.988 12.688 22.18 
12.899 c 22.383 13.118 22.617 13.34 22.652 13.375 c 22.652 13.383 l h
21.578 11.543 m 21.594 11.571 21.605 11.575 21.648 11.571 c 21.754 
11.555 21.867 11.532 21.898 11.524 c 21.926 11.516 21.945 11.508 21.945 
11.493 c 21.941 11.477 21.926 11.477 21.91 11.481 c 21.883 11.481 
21.844 11.481 21.809 11.477 c 21.66 11.454 21.594 11.348 21.574 11.227 
c 21.551 11.055 21.656 10.954 21.758 10.938 c 21.852 10.926 21.945 
10.942 22.09 11.082 c 22.172 11.165 l 22.371 11.348 22.516 11.403 
22.668 11.383 c 22.883 11.352 23.008 11.153 22.969 10.887 c 22.949 
10.762 22.922 10.684 22.898 10.633 c 22.895 10.618 22.887 10.61 22.871 
10.61 c 22.848 10.614 22.793 10.629 22.645 10.653 c 22.602 10.657 
22.586 10.665 22.59 10.68 c 22.59 10.696 22.602 10.7 22.625 10.696 c 
22.645 10.692 22.703 10.696 22.762 10.727 c 22.801 10.75 22.867 10.797 
22.883 10.922 c 22.906 11.067 22.836 11.165 22.719 11.18 c 22.633 
11.192 22.559 11.157 22.414 11.016 c 22.363 10.969 l 22.156 10.762 
22.012 10.7 21.832 10.723 c 21.719 10.739 21.594 10.801 21.523 10.954 c 
21.473 11.059 21.473 11.168 21.488 11.27 c 21.504 11.379 21.531 11.465 
21.578 11.543 c 22.16 9.895 m 22.441 9.813 22.496 9.801 22.555 9.786 c 
22.621 9.774 22.656 9.782 22.676 9.821 c 22.688 9.84 22.699 9.864 
22.703 9.887 c 22.711 9.903 22.715 9.915 22.73 9.911 c 22.742 9.907 
22.742 9.891 22.734 9.86 c 22.715 9.79 22.676 9.672 22.66 9.622 c 
22.645 9.575 22.621 9.461 22.602 9.391 c 22.594 9.368 22.586 9.352 
22.574 9.356 c 22.559 9.36 22.559 9.372 22.562 9.391 c 22.57 9.411 
22.57 9.426 22.574 9.45 c 22.578 9.5 22.551 9.524 22.488 9.547 c 22.43 
9.567 22.375 9.582 22.094 9.665 c 21.766 9.754 l 21.582 9.809 21.434 
9.848 21.352 9.864 c 21.301 9.872 21.266 9.868 21.242 9.817 c 21.23 
9.79 21.215 9.75 21.207 9.723 c 21.199 9.7 21.191 9.692 21.184 9.696 c 
21.168 9.7 21.168 9.715 21.176 9.739 c 21.211 9.86 21.25 9.977 21.262 
10.028 c 21.273 10.071 21.301 10.188 21.324 10.262 c 21.328 10.29 21.34 
10.297 21.352 10.297 c 21.363 10.293 21.367 10.286 21.359 10.262 c 
21.352 10.235 21.348 10.211 21.348 10.192 c 21.344 10.153 21.371 10.133 
21.426 10.114 c 21.5 10.079 21.648 10.04 21.828 9.989 c h
21.016 9.211 m 21.039 9.235 21.051 9.235 21.09 9.219 c 21.188 9.176 
21.293 9.122 21.32 9.11 c 21.348 9.094 21.363 9.082 21.355 9.067 c 
21.352 9.051 21.332 9.055 21.32 9.063 c 21.297 9.071 21.254 9.082 
21.223 9.086 c 21.074 9.102 20.98 9.02 20.934 8.907 c 20.863 8.75 
20.938 8.622 21.031 8.582 c 21.117 8.543 21.211 8.536 21.391 8.633 c 
21.492 8.688 l 21.73 8.817 21.883 8.832 22.027 8.77 c 22.223 8.684 
22.293 8.457 22.188 8.211 c 22.137 8.094 22.086 8.028 22.051 7.989 c 
22.043 7.973 22.035 7.965 22.02 7.973 c 21.996 7.981 21.949 8.012 
21.809 8.071 c 21.77 8.09 21.758 8.102 21.766 8.114 c 21.77 8.125 
21.785 8.129 21.805 8.118 c 21.82 8.11 21.879 8.094 21.941 8.114 c 
21.988 8.125 22.062 8.153 22.113 8.27 c 22.172 8.403 22.129 8.516 
22.023 8.559 c 21.941 8.598 21.859 8.582 21.684 8.485 c 21.625 8.45 l 
21.371 8.305 21.215 8.282 21.043 8.352 c 20.941 8.399 20.836 8.493 
20.809 8.657 c 20.789 8.77 20.816 8.875 20.855 8.969 c 20.902 9.075 
20.949 9.149 21.016 9.211 c 7.156 3.325 m 7.145 3.325 7.129 3.325 7.098 
3.332 c 7.07 3.34 7.059 3.364 7.051 3.43 c 6.949 4.079 l 6.945 4.106 
6.934 4.118 6.918 4.122 c 6.902 4.122 6.891 4.106 6.883 4.09 c 6.598 
3.512 l 6.312 4.082 l 6.301 4.11 6.289 4.122 6.273 4.122 c 6.258 4.122 
6.246 4.106 6.242 4.086 c 6.137 3.399 l 6.129 3.364 6.117 3.329 6.098 
3.329 c 6.082 3.325 6.074 3.325 6.066 3.325 c 6.051 3.325 6.039 3.317 
6.039 3.305 c 6.039 3.286 6.059 3.282 6.066 3.282 c 6.102 3.282 6.156 
3.29 6.176 3.29 c 6.195 3.29 6.246 3.282 6.289 3.282 c 6.305 3.282 
6.324 3.286 6.324 3.305 c 6.324 3.321 6.312 3.325 6.301 3.325 c 6.289 
3.325 6.281 3.325 6.262 3.329 c 6.246 3.332 6.238 3.336 6.238 3.352 c 
6.238 3.368 6.238 3.379 6.238 3.399 c 6.289 3.786 l 6.324 3.711 6.379 
3.598 6.387 3.582 c 6.398 3.551 6.488 3.391 6.512 3.344 c 6.531 3.313 
6.539 3.29 6.562 3.286 c 6.586 3.286 6.59 3.301 6.613 3.348 c 6.84 
3.797 l 6.895 3.368 l 6.898 3.36 6.898 3.352 6.898 3.344 c 6.898 3.332 
6.895 3.332 6.895 3.332 c 6.887 3.329 6.879 3.325 6.879 3.313 c 6.879 
3.297 6.895 3.293 6.918 3.29 c 6.961 3.29 7.117 3.286 7.145 3.286 c 
7.16 3.286 7.18 3.286 7.184 3.305 c 7.18 3.321 7.168 3.325 7.156 3.325 
c 8.043 3.973 m 7.922 4.098 7.734 4.094 7.598 4.094 c 7.535 4.094 7.453 
4.094 7.422 4.094 c 7.391 4.094 7.32 4.094 7.266 4.094 c 7.25 4.094 
7.234 4.094 7.23 4.079 c 7.23 4.063 7.246 4.059 7.258 4.059 c 7.273 
4.059 7.293 4.055 7.301 4.055 c 7.332 4.043 7.336 4.04 7.34 4.004 c 
7.344 3.973 7.344 3.942 7.344 3.782 c 7.344 3.598 l 7.344 3.5 7.344 
3.418 7.336 3.375 c 7.332 3.344 7.328 3.332 7.312 3.329 c 7.301 3.325 
7.293 3.325 7.273 3.325 c 7.258 3.325 7.25 3.313 7.25 3.305 c 7.25 3.29 
7.266 3.286 7.277 3.286 c 7.301 3.286 7.328 3.286 7.355 3.286 c 7.379 
3.286 7.402 3.29 7.414 3.29 c 7.441 3.29 7.48 3.286 7.523 3.282 c 7.57 
3.282 7.617 3.274 7.656 3.274 c 7.859 3.274 7.977 3.352 8.027 3.403 c 
8.09 3.465 8.148 3.567 8.148 3.7 c 8.148 3.829 8.098 3.918 8.043 3.973 
c 7.973 3.672 m 7.973 3.563 7.953 3.473 7.887 3.418 c 7.82 3.364 7.75 
3.348 7.652 3.348 c 7.57 3.348 7.527 3.372 7.52 3.387 c 7.512 3.391 
7.508 3.43 7.508 3.454 c 7.508 3.477 7.504 3.555 7.504 3.668 c 7.504 
3.801 l 7.504 3.883 7.504 3.969 7.508 4.004 c 7.508 4.016 7.508 4.012 
7.512 4.016 c 7.52 4.02 7.555 4.024 7.578 4.024 c 7.664 4.024 7.777 
4.012 7.875 3.926 c 7.922 3.887 7.973 3.801 7.973 3.672 c 9.004 3.5 m 
8.988 3.5 8.98 3.489 8.98 3.473 c 8.977 3.454 8.965 3.426 8.945 3.407 c 
8.906 3.36 8.855 3.352 8.762 3.352 c 8.617 3.356 8.43 3.469 8.43 3.711 
c 8.43 3.813 8.449 3.911 8.527 3.981 c 8.574 4.02 8.633 4.036 8.727 
4.036 c 8.824 4.036 8.895 4.012 8.93 3.977 c 8.957 3.954 8.969 3.915 
8.969 3.887 c 8.969 3.872 8.973 3.856 8.988 3.856 c 9.008 3.856 9.012 
3.875 9.012 3.887 c 9.016 3.911 9.016 3.969 9.016 4.004 c 9.02 4.04 
9.023 4.051 9.023 4.063 c 9.023 4.071 9.012 4.082 8.996 4.082 c 8.965 
4.086 8.93 4.094 8.891 4.098 c 8.84 4.106 8.797 4.11 8.73 4.11 c 8.566 
4.11 8.461 4.067 8.379 3.997 c 8.273 3.903 8.25 3.778 8.25 3.704 c 8.25 
3.602 8.277 3.477 8.387 3.387 c 8.488 3.301 8.617 3.27 8.766 3.27 c 
8.84 3.27 8.922 3.278 8.965 3.293 c 8.984 3.301 8.996 3.313 9 3.332 c 
9.012 3.368 9.023 3.457 9.023 3.473 c 9.023 3.485 9.02 3.5 9.004 3.5 c 
9.875 3.5 m 9.859 3.5 9.852 3.489 9.852 3.473 c 9.848 3.454 9.832 3.426 
9.816 3.407 c 9.777 3.36 9.727 3.352 9.629 3.352 c 9.488 3.356 9.301 
3.469 9.301 3.711 c 9.301 3.813 9.32 3.911 9.398 3.981 c 9.445 4.02 
9.504 4.036 9.598 4.036 c 9.695 4.036 9.766 4.012 9.801 3.977 c 9.824 
3.954 9.84 3.915 9.84 3.887 c 9.84 3.872 9.844 3.856 9.859 3.856 c 
9.879 3.856 9.883 3.875 9.883 3.887 c 9.887 3.911 9.887 3.969 9.887 
4.004 c 9.891 4.04 9.891 4.051 9.891 4.063 c 9.895 4.071 9.883 4.082 
9.867 4.082 c 9.836 4.086 9.801 4.094 9.762 4.098 c 9.711 4.106 9.668 
4.11 9.602 4.11 c 9.438 4.11 9.332 4.067 9.25 3.997 c 9.145 3.903 9.121 
3.778 9.121 3.704 c 9.121 3.602 9.148 3.477 9.258 3.387 c 9.359 3.301 
9.488 3.27 9.637 3.27 c 9.707 3.27 9.793 3.278 9.836 3.293 c 9.855 
3.301 9.867 3.313 9.871 3.332 c 9.883 3.368 9.895 3.457 9.895 3.473 c 
9.895 3.485 9.891 3.5 9.875 3.5 c 10.746 3.5 m 10.73 3.5 10.723 3.489 
10.723 3.473 c 10.719 3.454 10.703 3.426 10.688 3.407 c 10.645 3.36 
10.598 3.352 10.5 3.352 c 10.359 3.356 10.172 3.469 10.172 3.711 c 
10.172 3.813 10.191 3.911 10.27 3.981 c 10.316 4.02 10.371 4.036 10.469 
4.036 c 10.566 4.036 10.637 4.012 10.672 3.977 c 10.695 3.954 10.711 
3.915 10.711 3.887 c 10.711 3.872 10.715 3.856 10.73 3.856 c 10.75 
3.856 10.754 3.875 10.754 3.887 c 10.754 3.911 10.754 3.969 10.758 
4.004 c 10.762 4.04 10.762 4.051 10.762 4.063 c 10.762 4.071 10.754 
4.082 10.738 4.082 c 10.707 4.086 10.672 4.094 10.629 4.098 c 10.582 
4.106 10.539 4.11 10.473 4.11 c 10.309 4.11 10.199 4.067 10.121 3.997 c 
10.016 3.903 9.988 3.778 9.988 3.704 c 9.988 3.602 10.02 3.477 10.129 
3.387 c 10.23 3.301 10.359 3.27 10.508 3.27 c 10.578 3.27 10.66 3.278 
10.707 3.293 c 10.727 3.301 10.738 3.313 10.742 3.332 c 10.754 3.368 
10.766 3.457 10.766 3.473 c 10.766 3.485 10.762 3.5 10.746 3.5 c 14.945 
3.325 m 14.938 3.325 14.918 3.325 14.906 3.329 c 14.883 3.336 14.867 
3.348 14.852 3.368 c 14.824 3.399 14.656 3.668 14.613 3.735 c 14.789 
3.973 l 14.824 4.02 14.844 4.047 14.863 4.051 c 14.875 4.055 14.891 
4.059 14.898 4.059 c 14.914 4.059 14.926 4.063 14.926 4.079 c 14.926 
4.094 14.91 4.098 14.898 4.098 c 14.855 4.098 14.812 4.094 14.789 4.094 
c 14.77 4.094 14.719 4.098 14.676 4.098 c 14.664 4.098 14.645 4.094 
14.645 4.079 c 14.645 4.063 14.66 4.059 14.668 4.059 c 14.676 4.059 
14.691 4.059 14.699 4.055 c 14.707 4.051 14.711 4.047 14.711 4.043 c 
14.711 4.04 14.707 4.024 14.699 4.012 c 14.684 3.985 14.598 3.86 14.562 
3.805 c 14.52 3.872 14.477 3.942 14.434 4.02 c 14.426 4.032 14.422 
4.043 14.422 4.047 c 14.422 4.047 14.426 4.051 14.43 4.055 c 14.438 
4.055 14.449 4.059 14.453 4.059 c 14.465 4.059 14.48 4.063 14.48 4.079 
c 14.48 4.094 14.465 4.098 14.449 4.098 c 14.41 4.098 14.344 4.094 
14.328 4.094 c 14.277 4.094 14.188 4.098 14.16 4.098 c 14.148 4.094 
14.133 4.094 14.133 4.079 c 14.133 4.067 14.141 4.059 14.152 4.059 c 
14.16 4.059 14.176 4.055 14.195 4.051 c 14.23 4.04 14.25 4.02 14.277 
3.977 c 14.465 3.684 l 14.258 3.403 l 14.219 3.352 14.203 3.336 14.176 
3.329 c 14.16 3.325 14.145 3.325 14.137 3.325 c 14.125 3.325 14.113 
3.317 14.113 3.301 c 14.113 3.29 14.125 3.286 14.137 3.286 c 14.156 
3.286 l 14.176 3.286 14.227 3.29 14.25 3.29 c 14.273 3.29 14.348 3.286 
14.352 3.286 c 14.375 3.286 l 14.387 3.286 14.402 3.286 14.406 3.301 c 
14.402 3.317 14.395 3.325 14.383 3.325 c 14.375 3.325 14.367 3.325 
14.359 3.325 c 14.352 3.325 14.348 3.329 14.348 3.332 c 14.344 3.332 
14.344 3.336 14.344 3.336 c 14.344 3.344 14.352 3.356 14.359 3.372 c 
14.512 3.606 l 14.559 3.528 14.617 3.434 14.676 3.336 c 14.68 3.336 
14.68 3.332 14.68 3.332 c 14.68 3.329 14.68 3.329 14.68 3.329 c 14.668 
3.325 14.656 3.317 14.656 3.305 c 14.66 3.286 14.676 3.29 14.703 3.286 
c 14.793 3.286 14.879 3.286 14.906 3.286 c 14.938 3.286 l 14.949 3.286 
14.965 3.29 14.969 3.305 c 14.969 3.317 14.957 3.325 14.945 3.325 c 
15.867 3.325 m 15.859 3.325 15.844 3.325 15.828 3.329 c 15.805 3.336 
15.793 3.348 15.773 3.368 c 15.746 3.399 15.578 3.672 15.535 3.735 c 
15.711 3.977 l 15.746 4.02 15.766 4.047 15.785 4.051 c 15.801 4.055 
15.812 4.059 15.824 4.059 c 15.836 4.059 15.848 4.063 15.848 4.079 c 
15.848 4.094 15.832 4.098 15.82 4.098 c 15.777 4.098 15.734 4.094 
15.715 4.094 c 15.691 4.094 15.641 4.098 15.598 4.098 c 15.586 4.098 
15.566 4.094 15.566 4.079 c 15.566 4.063 15.582 4.059 15.59 4.059 c 
15.598 4.059 15.613 4.059 15.621 4.055 c 15.633 4.051 15.633 4.047 
15.633 4.043 c 15.633 4.04 15.629 4.024 15.621 4.012 c 15.605 3.985 
15.52 3.86 15.484 3.805 c 15.441 3.872 15.398 3.942 15.355 4.02 c 
15.348 4.032 15.344 4.043 15.344 4.047 c 15.344 4.047 15.348 4.051 
15.352 4.055 c 15.359 4.055 15.371 4.059 15.379 4.059 c 15.387 4.059 
15.402 4.063 15.402 4.079 c 15.402 4.094 15.387 4.098 15.371 4.098 c 
15.332 4.098 15.266 4.094 15.25 4.094 c 15.199 4.094 15.109 4.098 
15.086 4.098 c 15.07 4.098 15.055 4.098 15.055 4.079 c 15.055 4.067 
15.062 4.059 15.074 4.059 c 15.082 4.059 15.102 4.055 15.117 4.051 c 
15.152 4.04 15.172 4.02 15.199 3.977 c 15.387 3.684 l 15.18 3.403 l 
15.141 3.352 15.125 3.336 15.098 3.329 c 15.082 3.325 15.066 3.325 
15.059 3.325 c 15.047 3.325 15.035 3.317 15.035 3.305 c 15.035 3.29 
15.047 3.286 15.062 3.286 c 15.078 3.286 l 15.098 3.286 15.148 3.29 
15.172 3.29 c 15.199 3.29 15.27 3.286 15.277 3.286 c 15.297 3.286 l 
15.309 3.286 15.324 3.286 15.328 3.305 c 15.324 3.317 15.316 3.325 
15.305 3.325 c 15.297 3.325 15.289 3.325 15.281 3.325 c 15.273 3.325 
15.27 3.329 15.27 3.332 c 15.27 3.336 15.27 3.336 15.27 3.336 c 15.27 
3.344 15.273 3.356 15.281 3.372 c 15.434 3.61 l 15.484 3.528 15.539 
3.434 15.598 3.336 c 15.602 3.336 15.602 3.332 15.602 3.332 c 15.602 
3.329 15.602 3.329 15.602 3.329 c 15.59 3.325 15.578 3.317 15.578 3.305 
c 15.582 3.286 15.598 3.29 15.625 3.286 c 15.715 3.286 15.801 3.286 
15.828 3.286 c 15.859 3.286 l 15.871 3.286 15.887 3.29 15.891 3.305 c 
15.891 3.317 15.879 3.325 15.867 3.325 c 16.789 3.325 m 16.781 3.325 
16.766 3.325 16.75 3.329 c 16.73 3.336 16.715 3.348 16.695 3.368 c 
16.668 3.399 16.5 3.672 16.457 3.735 c 16.633 3.977 l 16.668 4.02 
16.688 4.047 16.707 4.051 c 16.723 4.055 16.734 4.059 16.746 4.059 c 
16.758 4.059 16.77 4.063 16.77 4.079 c 16.77 4.094 16.754 4.098 16.742 
4.098 c 16.699 4.098 16.656 4.094 16.637 4.094 c 16.613 4.094 16.562 
4.098 16.523 4.098 c 16.508 4.098 16.492 4.094 16.488 4.079 c 16.492 
4.063 16.504 4.059 16.512 4.059 c 16.52 4.059 16.535 4.059 16.543 4.055 
c 16.555 4.051 16.559 4.047 16.555 4.043 c 16.559 4.04 16.555 4.024 
16.547 4.012 c 16.527 3.985 16.445 3.86 16.406 3.805 c 16.363 3.872 
16.324 3.942 16.277 4.02 c 16.273 4.032 16.266 4.043 16.266 4.047 c 
16.266 4.047 16.27 4.051 16.277 4.055 c 16.285 4.059 16.293 4.059 
16.301 4.059 c 16.312 4.059 16.324 4.063 16.324 4.079 c 16.324 4.094 
16.309 4.098 16.293 4.098 c 16.254 4.098 16.188 4.094 16.172 4.094 c 
16.121 4.094 16.031 4.098 16.008 4.098 c 15.992 4.098 15.977 4.098 
15.977 4.079 c 15.977 4.067 15.984 4.059 15.996 4.059 c 16.004 4.059 
16.023 4.055 16.039 4.051 c 16.074 4.04 16.094 4.02 16.121 3.977 c 
16.309 3.684 l 16.102 3.403 l 16.062 3.352 16.047 3.336 16.02 3.329 c 
16.004 3.325 15.988 3.325 15.98 3.325 c 15.969 3.325 15.957 3.317 
15.957 3.305 c 15.957 3.29 15.973 3.286 15.984 3.286 c 16 3.286 l 16.02 
3.286 16.074 3.29 16.094 3.29 c 16.121 3.29 16.191 3.286 16.199 3.286 c 
16.219 3.286 l 16.23 3.286 16.246 3.286 16.25 3.305 c 16.246 3.317 
16.238 3.325 16.227 3.325 c 16.219 3.325 16.211 3.325 16.203 3.325 c 
16.195 3.325 16.191 3.329 16.191 3.332 c 16.191 3.336 l 16.191 3.344 
16.195 3.356 16.207 3.372 c 16.359 3.61 l 16.406 3.532 16.461 3.434 
16.523 3.336 c 16.523 3.336 16.523 3.332 16.523 3.332 c 16.523 3.329 
16.523 3.329 16.523 3.329 c 16.512 3.325 16.504 3.317 16.504 3.305 c 
16.504 3.286 16.523 3.29 16.547 3.286 c 16.637 3.286 16.727 3.286 16.75 
3.286 c 16.781 3.286 l 16.797 3.286 16.812 3.29 16.812 3.305 c 16.812 
3.317 16.801 3.325 16.789 3.325 c 17.359 3.325 m 17.344 3.325 17.316 
3.325 17.305 3.329 c 17.273 3.332 17.273 3.344 17.27 3.372 c 17.262 
3.415 17.262 3.497 17.262 3.598 c 17.262 3.786 l 17.262 3.942 17.262 
3.973 17.266 4.004 c 17.27 4.043 17.273 4.047 17.301 4.055 c 17.312 
4.059 17.32 4.059 17.328 4.059 c 17.34 4.059 17.355 4.063 17.355 4.079 
c 17.352 4.098 17.336 4.098 17.324 4.098 c 17.281 4.098 17.211 4.094 
17.184 4.094 c 17.152 4.094 17.082 4.098 17.039 4.098 c 17.023 4.098 
17.008 4.098 17.004 4.079 c 17.004 4.063 17.02 4.059 17.031 4.059 c 
17.043 4.059 17.055 4.059 17.066 4.055 c 17.09 4.043 17.094 4.04 17.098 
4.004 c 17.098 3.973 17.098 3.942 17.098 3.782 c 17.098 3.598 l 17.098 
3.497 17.098 3.415 17.094 3.372 c 17.09 3.34 17.086 3.332 17.07 3.329 c 
17.059 3.325 17.047 3.325 17.031 3.325 c 17.016 3.325 17.008 3.313 
17.008 3.305 c 17.008 3.29 17.023 3.286 17.035 3.286 c 17.082 3.286 
17.156 3.29 17.18 3.29 c 17.207 3.29 17.281 3.286 17.355 3.286 c 17.367 
3.286 17.383 3.29 17.383 3.305 c 17.383 3.317 17.375 3.325 17.359 3.325 
c 18.016 3.325 m 18 3.325 17.977 3.325 17.965 3.329 c 17.934 3.332 
17.934 3.344 17.926 3.372 c 17.922 3.415 17.922 3.497 17.922 3.598 c 
17.922 3.786 l 17.922 3.942 17.922 3.973 17.926 4.004 c 17.93 4.043 
17.934 4.047 17.957 4.055 c 17.973 4.059 17.98 4.059 17.988 4.059 c 18 
4.059 18.016 4.063 18.016 4.079 c 18.012 4.098 17.996 4.098 17.984 
4.098 c 17.941 4.098 17.871 4.094 17.844 4.094 c 17.812 4.094 17.738 
4.098 17.699 4.098 c 17.684 4.098 17.668 4.098 17.664 4.079 c 17.664 
4.063 17.68 4.059 17.691 4.059 c 17.703 4.059 17.715 4.059 17.727 4.051 
c 17.746 4.043 17.754 4.04 17.758 4.004 c 17.758 3.973 17.758 3.942 
17.758 3.782 c 17.758 3.598 l 17.758 3.497 17.758 3.415 17.754 3.372 c 
17.75 3.34 17.746 3.332 17.73 3.329 c 17.719 3.325 17.707 3.325 17.691 
3.325 c 17.676 3.325 17.668 3.313 17.668 3.305 c 17.668 3.29 17.684 
3.286 17.695 3.286 c 17.738 3.286 17.812 3.29 17.84 3.29 c 17.867 3.29 
17.941 3.286 18.012 3.286 c 18.027 3.286 18.043 3.29 18.043 3.305 c 
18.043 3.317 18.031 3.325 18.016 3.325 c 18.676 3.325 m 18.66 3.325 
18.637 3.325 18.621 3.329 c 18.594 3.332 18.59 3.34 18.586 3.372 c 
18.582 3.415 18.582 3.497 18.582 3.598 c 18.582 3.782 l 18.582 3.942 
18.582 3.973 18.586 4.004 c 18.59 4.043 18.594 4.047 18.617 4.055 c 
18.629 4.055 18.637 4.059 18.648 4.059 c 18.66 4.059 18.676 4.063 
18.676 4.079 c 18.672 4.098 18.656 4.098 18.645 4.098 c 18.602 4.098 
18.531 4.094 18.504 4.094 c 18.473 4.094 18.398 4.098 18.359 4.098 c 
18.34 4.098 18.328 4.098 18.324 4.079 c 18.324 4.063 18.34 4.059 18.352 
4.059 c 18.363 4.059 18.375 4.055 18.387 4.051 c 18.406 4.043 18.414 
4.04 18.418 4.004 c 18.418 3.973 18.418 3.942 18.418 3.782 c 18.418 
3.598 l 18.418 3.497 18.418 3.415 18.414 3.372 c 18.41 3.34 18.406 
3.332 18.387 3.329 c 18.379 3.325 18.367 3.325 18.352 3.325 c 18.336 
3.325 18.324 3.313 18.324 3.305 c 18.328 3.29 18.34 3.286 18.355 3.286 
c 18.398 3.286 18.473 3.29 18.496 3.29 c 18.527 3.29 18.602 3.286 
18.672 3.286 c 18.688 3.286 18.703 3.29 18.703 3.305 c 18.703 3.317 
18.691 3.325 18.676 3.325 c 12.145 8.411 m 12.145 9.028 l 12.145 9.141 
12.051 9.235 11.938 9.235 c 11.82 9.235 11.727 9.141 11.727 9.028 c 
11.727 8.411 l h
13.273 8.411 m 13.273 9.028 l 13.273 9.141 13.18 9.235 13.066 9.235 c 
12.949 9.235 12.855 9.141 12.855 9.028 c 12.855 8.411 l h
12.5 20.809 m 12.379 20.809 12.281 20.711 12.281 20.59 c 12.281 20.469 
12.379 20.372 12.5 20.372 c 12.621 20.372 12.719 20.469 12.719 20.59 c 
12.719 20.711 12.621 20.809 12.5 20.809 c 12.391 14.7 m 12.609 14.7 l 
12.609 15.172 l 12.391 15.172 l h
10.293 2.719 m 10.172 2.719 10.074 2.622 10.074 2.5 c 10.074 2.379 
10.172 2.282 10.293 2.282 c 10.414 2.282 10.512 2.379 10.512 2.5 c 
10.512 2.622 10.414 2.719 10.293 2.719 c 10.16 14.692 m 10.16 15.387 l 
10.16 15.551 10.078 15.665 9.961 15.719 c 9.84 15.665 9.758 15.551 
9.758 15.387 c 9.758 14.692 l h
10.16 16.934 m 10.16 17.383 l 10.16 17.547 10.078 17.661 9.961 17.711 c 
9.84 17.661 9.758 17.547 9.758 17.383 c 9.758 16.934 l h
10.066 12.266 m 10.066 12.852 l 10.066 12.911 10.02 12.961 9.957 12.961 
c 9.898 12.961 9.852 12.911 9.852 12.852 c 9.852 12.266 l h
10.066 10.508 m 10.066 11.09 l 10.066 11.153 10.02 11.2 9.957 11.2 c 
9.898 11.2 9.852 11.153 9.852 11.09 c 9.852 10.508 l h
10.133 8.54 m 10.133 9.059 l 10.133 9.157 10.051 9.235 9.957 9.235 c 
9.859 9.235 9.781 9.157 9.781 9.059 c 9.781 8.54 l h
9.957 23.231 m 9.836 23.231 9.738 23.133 9.738 23.012 c 9.738 22.891 
9.836 22.793 9.957 22.793 c 10.078 22.793 10.176 22.891 10.176 23.012 c 
10.176 23.133 10.078 23.231 9.957 23.231 c 15.242 14.692 m 15.242 
15.387 l 15.242 15.551 15.16 15.665 15.039 15.719 c 14.922 15.665 14.84 
15.551 14.84 15.387 c 14.84 14.692 l h
15.242 16.934 m 15.242 17.383 l 15.242 17.547 15.16 17.661 15.039 
17.711 c 14.922 17.661 14.84 17.547 14.84 17.383 c 14.84 16.934 l h
15.148 12.266 m 15.148 12.852 l 15.148 12.911 15.098 12.961 15.039 
12.961 c 14.98 12.961 14.93 12.911 14.93 12.852 c 14.93 12.266 l h
15.148 10.508 m 15.148 11.09 l 15.148 11.153 15.098 11.2 15.039 11.2 c 
14.98 11.2 14.93 11.153 14.93 11.09 c 14.93 10.508 l h
15.211 8.54 m 15.211 9.059 l 15.211 9.157 15.133 9.235 15.035 9.235 c 
14.938 9.235 14.859 9.157 14.859 9.059 c 14.859 8.54 l h
15.039 23.231 m 14.918 23.231 14.82 23.133 14.82 23.012 c 14.82 22.891 
14.918 22.793 15.039 22.793 c 15.16 22.793 15.258 22.891 15.258 23.012 
c 15.258 23.133 15.16 23.231 15.039 23.231 c 0 12.5 m 0 19.403 5.598 25 
12.5 25 c 19.402 25 25 19.403 25 12.5 c 25 5.598 19.402 0 12.5 0 c 
5.598 0 0 5.598 0 12.5 c 3.879 21.122 m 1.672 18.915 0.309 15.868 0.309 
12.5 c 0.309 9.133 1.672 6.086 3.879 3.879 c 6.086 1.672 9.133 0.309 
12.5 0.309 c 15.867 0.309 18.914 1.672 21.121 3.879 c 23.328 6.086 
24.691 9.133 24.691 12.5 c 24.691 15.868 23.328 18.915 21.121 21.122 c 
18.914 23.329 15.867 24.692 12.5 24.692 c 9.133 24.692 6.086 23.329 
3.879 21.122 c 12.688 4.645 m 12.789 4.645 l 12.789 4.821 l 12.551 
4.821 l 12.551 4.43 l 12.691 4.43 l h
12.5 24.188 m 6.047 24.188 0.816 18.957 0.816 12.504 c 0.816 6.051 
6.047 0.821 12.5 0.821 c 18.953 0.821 24.184 6.051 24.184 12.504 c 
24.184 18.957 18.953 24.188 12.5 24.188 c 11.207 2.59 m 10.676 2.59 l 
10.676 2.415 l 11.207 2.415 l 11.207 1.102 l 8.555 1.399 6.176 2.598 
4.387 4.387 c 4.129 4.645 3.883 4.915 3.652 5.196 c 3.699 5.481 3.945 
5.696 4.242 5.696 c 4.574 5.696 4.844 5.43 4.844 5.098 c 4.844 4.52 l 
5.605 4.52 l 5.605 5.098 l 5.605 5.43 5.875 5.696 6.203 5.696 c 6.535 
5.696 6.805 5.43 6.805 5.098 c 6.805 4.52 l 7.566 4.52 l 7.566 5.098 l 
7.566 5.43 7.836 5.696 8.168 5.696 c 8.496 5.696 8.766 5.43 8.766 5.098 
c 8.766 4.52 l 9.527 4.52 l 9.527 5.098 l 9.527 5.43 9.797 5.696 10.129 
5.696 c 10.461 5.696 10.727 5.43 10.727 5.098 c 10.727 4.52 l 11.207 
4.52 l h
13.383 1.063 m 13.09 1.04 12.797 1.028 12.5 1.028 c 12.203 1.028 11.91 
1.04 11.617 1.059 c 11.402 2.415 l 11.652 2.415 l 11.59 2.563 11.48 
2.821 11.438 2.926 c 11.371 3.094 11.422 3.207 11.535 3.25 c 11.645 
3.293 11.766 3.235 11.805 3.09 c 11.914 2.68 l 12.074 2.68 l 12.074 
2.36 l 11.695 2.36 l 11.695 2.184 l 12.25 2.184 l 12.25 2.415 l 12.922 
2.415 l 12.922 2.68 l 13.082 2.68 l 13.191 3.09 l 13.23 3.235 13.355 
3.293 13.465 3.25 c 13.578 3.207 13.629 3.094 13.562 2.926 c 13.543 
2.879 13.516 2.805 13.484 2.723 c 13.332 2.36 l 12.93 2.36 l 12.93 
2.184 l 13.449 2.184 l 13.547 2.415 l 13.602 2.415 l h
12.137 4.926 m 12.863 4.926 l 12.891 4.86 12.961 4.692 13.004 4.594 c 
13.035 4.528 13.07 4.454 13.027 4.379 c 12.969 4.29 12.898 4.301 12.848 
4.305 c 12.844 4.309 12.844 4.305 12.84 4.309 c 12.789 4.168 12.656 
4.071 12.5 4.071 c 12.344 4.071 12.211 4.168 12.16 4.309 c 12.16 4.305 
12.156 4.309 12.152 4.305 c 12.102 4.301 12.031 4.29 11.977 4.379 c 
11.93 4.454 11.969 4.528 11.996 4.594 c 12.039 4.692 12.109 4.86 12.137 
4.926 c 12.027 5.684 m 12.258 5.348 l 12.496 5.801 l 12.734 5.348 l 
12.969 5.684 l 12.875 5.106 l 12.121 5.106 l h
12.305 4.051 m 12.359 3.899 12.504 3.79 12.676 3.79 c 12.859 3.79 
13.016 3.918 13.059 4.09 c 13.172 4.082 13.285 4.051 13.402 3.954 c 
13.512 3.864 13.555 3.704 13.566 3.625 c 11.434 3.625 l 11.449 3.704 
11.492 3.864 11.602 3.954 c 11.836 4.153 12.074 4.086 12.305 4.051 c 
13.188 3.45 m 13.105 3.145 12.828 2.922 12.5 2.922 c 12.172 2.922 
11.895 3.145 11.812 3.45 c h
20.613 4.387 m 18.824 2.598 16.445 1.399 13.793 1.102 c 13.793 2.415 l 
14.277 2.415 l 15.176 2.415 15.828 2.489 15.828 2.489 c 15.828 2.489 
15.16 2.59 14.277 2.59 c 13.793 2.59 l 13.793 4.52 l 14.375 4.52 l 
14.375 5.098 l 14.375 5.43 14.641 5.696 14.973 5.696 c 15.305 5.696 
15.574 5.43 15.574 5.098 c 15.574 4.52 l 16.336 4.52 l 16.336 5.098 l 
16.336 5.43 16.605 5.696 16.934 5.696 c 17.266 5.696 17.535 5.43 17.535 
5.098 c 17.535 4.52 l 18.297 4.52 l 18.297 5.098 l 18.297 5.43 18.566 
5.696 18.898 5.696 c 19.23 5.696 19.496 5.43 19.496 5.098 c 19.496 4.52 
l 20.258 4.52 l 20.258 5.098 l 20.258 5.43 20.527 5.696 20.859 5.696 c 
21.121 5.696 21.344 5.528 21.426 5.293 c 21.172 4.977 20.902 4.676 
20.613 4.391 c 21.555 5.454 m 21.422 5.735 21.137 5.93 20.805 5.93 c 
20.344 5.93 19.973 5.555 19.973 5.098 c 19.973 4.829 l 19.672 4.829 l 
19.672 5.098 l 19.672 5.555 19.301 5.93 18.844 5.93 c 18.383 5.93 
18.012 5.555 18.012 5.098 c 18.012 4.829 l 17.711 4.829 l 17.711 5.098 
l 17.711 5.555 17.34 5.93 16.879 5.93 c 16.422 5.93 16.051 5.555 16.051 
5.098 c 16.051 4.829 l 15.75 4.829 l 15.75 5.098 l 15.75 5.555 15.379 
5.93 14.918 5.93 c 14.461 5.93 14.09 5.555 14.09 5.098 c 14.09 4.829 l 
13.777 4.829 l 13.684 5.454 13.148 5.93 12.5 5.93 c 11.852 5.93 11.316 
5.454 11.223 4.829 c 10.902 4.829 l 10.902 5.098 l 10.902 5.555 10.531 
5.93 10.074 5.93 c 9.613 5.93 9.242 5.555 9.242 5.098 c 9.242 4.829 l 
8.941 4.829 l 8.941 5.098 l 8.941 5.555 8.57 5.93 8.109 5.93 c 7.652 
5.93 7.281 5.555 7.281 5.098 c 7.281 4.829 l 6.98 4.829 l 6.98 5.098 l 
6.98 5.555 6.609 5.93 6.148 5.93 c 5.691 5.93 5.32 5.555 5.32 5.098 c 
5.32 4.829 l 5.02 4.829 l 5.02 5.098 l 5.02 5.555 4.645 5.93 4.188 5.93 
c 3.859 5.93 3.574 5.739 3.441 5.461 c 3.238 5.719 3.047 5.989 2.867 
6.266 c 22.133 6.266 l 21.949 5.989 21.758 5.715 21.555 5.454 c 22.324 
6.575 m 2.676 6.575 l 2.617 6.668 2.562 6.762 2.508 6.86 c 22.492 6.86 
l 22.438 6.762 22.383 6.668 22.324 6.575 c 10.52 21.325 m 10.52 21.227 
l 10.52 21.207 10.512 21.18 10.504 21.153 c 10.484 21.106 10.445 21.036 
10.391 20.95 c 10.371 20.918 10.332 20.86 10.293 20.782 c 10.238 20.86 
10.195 20.915 10.164 20.946 c 10.129 20.981 10.086 21.028 10.047 21.075 
c 9.965 21.168 9.961 21.227 9.961 21.227 c 9.961 21.227 9.957 21.168 
9.875 21.075 c 9.84 21.028 9.793 20.981 9.758 20.946 c 9.727 20.911 
9.684 20.86 9.629 20.778 c 9.586 20.86 9.551 20.918 9.527 20.954 c 
9.473 21.04 9.434 21.11 9.418 21.153 c 9.402 21.196 9.395 21.243 9.395 
21.25 c 9.395 21.325 l h
9.398 21.5 m 9.406 21.645 9.445 21.918 9.586 22.102 c 9.691 22.247 
9.797 22.332 9.871 22.383 c 9.91 22.407 9.938 22.422 9.957 22.43 c 
9.977 22.422 10.008 22.407 10.043 22.383 c 10.117 22.332 10.223 22.247 
10.332 22.102 c 10.469 21.918 10.512 21.645 10.52 21.5 c h
10.562 20.856 m 10.594 20.813 10.625 20.747 10.664 20.668 c 10.711 
20.547 10.727 20.43 10.727 20.344 c 10.727 19.051 l 10.395 19.051 l 
10.395 20.344 l 10.395 20.43 10.41 20.555 10.457 20.672 c 10.5 20.762 
10.531 20.813 10.562 20.856 c 10.211 20.336 m 10.211 19.051 l 9.707 
19.051 l 9.707 19.407 9.707 20.336 9.707 20.336 c 9.711 20.418 9.719 
20.536 9.777 20.657 c 9.84 20.782 9.961 20.856 9.961 20.856 c 9.961 
20.856 10.074 20.782 10.141 20.657 c 10.203 20.532 10.207 20.422 10.211 
20.336 c 9.465 20.672 m 9.512 20.559 9.523 20.43 9.523 20.344 c 9.523 
19.051 l 9.195 19.051 l 9.195 20.344 l 9.195 20.43 9.207 20.551 9.254 
20.672 c 9.293 20.75 9.328 20.813 9.355 20.86 c 9.395 20.805 9.43 20.75 
9.465 20.672 c 10.98 18.422 m 8.938 18.422 l 8.938 18.84 l 10.98 18.84 
l h
10.98 18.247 m 10.98 16.614 l 10.484 16.614 l 10.484 17.348 l 10.488 
17.59 10.398 17.797 10.246 17.938 c 10.168 18.016 10.074 18.071 9.965 
18.11 c 9.961 18.11 9.961 18.11 9.961 18.11 c 9.961 18.11 9.961 18.11 
9.953 18.11 c 9.848 18.071 9.75 18.016 9.672 17.938 c 9.523 17.797 
9.434 17.59 9.434 17.348 c 9.434 16.614 l 8.934 16.614 l 8.934 18.247 l 
h
10.309 17.348 m 10.309 16.614 l 9.609 16.614 l 9.609 17.348 l 9.613 
17.633 9.75 17.829 9.961 17.922 c 10.168 17.829 10.309 17.633 10.309 
17.348 c 10.98 16.438 m 10.98 14.364 l 10.527 14.364 l 10.527 15.399 l 
10.527 15.645 10.438 15.856 10.281 16 c 10.203 16.079 10.105 16.137 
9.996 16.172 c 9.992 16.176 9.961 16.184 9.961 16.184 c 9.961 16.184 
9.926 16.176 9.926 16.172 c 9.816 16.137 9.719 16.079 9.637 16 c 9.484 
15.856 9.391 15.641 9.391 15.399 c 9.391 14.364 l 8.938 14.364 l 8.938 
16.438 l h
10.352 15.399 m 10.352 14.364 l 9.57 14.364 l 9.57 15.403 l 9.57 15.598 
9.641 15.762 9.758 15.872 c 9.816 15.926 9.883 15.969 9.961 15.997 c 
10.035 15.969 10.105 15.926 10.16 15.872 c 10.277 15.762 10.352 15.598 
10.352 15.403 c h
10.98 11.723 m 8.938 11.723 l 8.938 14.188 l 10.98 14.188 l h
10.98 9.934 m 8.938 9.934 l 8.938 11.547 l 10.98 11.547 l h
10.98 7.036 m 8.938 7.036 l 8.938 9.758 l 10.98 9.758 l h
12.781 16.418 m 12.781 15.688 l 12.5 15.969 l 12.219 15.688 l 12.219 
16.422 l 12.781 16.422 l h
12.227 16.633 m 12.434 17.512 l 12.52 18.981 l 12.57 17.512 l 12.773 
16.633 l h
12.5 15.668 m 13.801 14.364 l 11.199 14.364 l h
13.805 13.192 m 11.191 13.192 l 11.191 14.188 l 13.805 14.188 l h
13.805 12.883 m 13.805 11.723 l 12.988 11.723 l 12.988 12.012 l 12.988 
12.282 12.77 12.497 12.5 12.497 c 12.23 12.497 12.016 12.282 12.016 
12.012 c 12.016 11.723 l 11.191 11.723 l 11.191 12.883 l h
12.016 11.543 m 12.016 10.508 l 12.988 10.508 l 12.988 11.547 l 13.805 
11.547 l 13.805 9.934 l 11.191 9.934 l 11.191 11.543 l h
13.805 7.036 m 11.191 7.036 l 11.191 9.758 l 13.805 9.758 l h
15.602 21.325 m 15.602 21.227 l 15.598 21.207 15.594 21.18 15.582 
21.153 c 15.566 21.106 15.527 21.036 15.469 20.95 c 15.449 20.918 
15.414 20.86 15.371 20.782 c 15.32 20.86 15.277 20.915 15.246 20.946 c 
15.211 20.981 15.164 21.028 15.129 21.075 c 15.047 21.168 15.043 21.227 
15.043 21.227 c 15.043 21.227 15.039 21.168 14.957 21.075 c 14.918 
21.028 14.871 20.981 14.84 20.946 c 14.809 20.911 14.762 20.86 14.711 
20.778 c 14.668 20.86 14.629 20.918 14.609 20.954 c 14.555 21.04 14.512 
21.11 14.496 21.153 c 14.48 21.196 14.477 21.247 14.477 21.25 c 14.477 
21.325 l h
14.477 21.5 m 14.484 21.645 14.523 21.918 14.664 22.102 c 14.77 22.247 
14.875 22.332 14.953 22.383 c 14.988 22.407 15.016 22.422 15.039 22.43 
c 15.059 22.422 15.086 22.407 15.121 22.383 c 15.199 22.332 15.305 
22.247 15.41 22.102 c 15.551 21.918 15.59 21.645 15.598 21.5 c h
15.641 20.856 m 15.672 20.813 15.707 20.747 15.742 20.668 c 15.793 
20.547 15.805 20.43 15.809 20.344 c 15.809 19.051 l 15.477 19.051 l 
15.477 20.344 l 15.477 20.43 15.492 20.555 15.539 20.672 c 15.578 
20.762 15.613 20.813 15.641 20.856 c 15.293 20.336 m 15.293 19.051 l 
14.789 19.051 l 14.785 19.407 14.785 20.336 14.785 20.336 c 14.793 
20.418 14.797 20.536 14.859 20.657 c 14.922 20.782 15.043 20.856 15.043 
20.856 c 15.043 20.856 15.156 20.782 15.219 20.657 c 15.285 20.532 
15.289 20.422 15.293 20.336 c 14.547 20.672 m 14.594 20.559 14.602 
20.43 14.602 20.344 c 14.605 19.051 l 14.277 19.051 l 14.277 20.344 l 
14.277 20.43 14.289 20.551 14.336 20.672 c 14.371 20.75 14.406 20.813 
14.438 20.86 c 14.477 20.805 14.512 20.75 14.547 20.672 c 16.062 18.422 
m 14.016 18.422 l 14.016 18.84 l 16.062 18.84 l h
16.062 18.247 m 16.062 16.614 l 15.566 16.614 l 15.566 17.348 l 15.566 
17.59 15.477 17.797 15.328 17.938 c 15.25 18.016 15.152 18.071 15.047 
18.11 c 15.039 18.11 15.043 18.11 15.043 18.11 c 15.035 18.11 l 14.926 
18.071 14.832 18.016 14.75 17.938 c 14.602 17.797 14.512 17.59 14.512 
17.348 c 14.512 16.614 l 14.016 16.614 l 14.016 18.247 l h
15.391 17.348 m 15.391 16.614 l 14.691 16.614 l 14.691 17.348 l 14.691 
17.633 14.832 17.829 15.039 17.922 c 15.25 17.829 15.387 17.633 15.391 
17.348 c 16.062 16.438 m 16.062 14.364 l 15.605 14.364 l 15.605 15.399 
l 15.609 15.645 15.516 15.856 15.363 16 c 15.281 16.079 15.184 16.137 
15.078 16.172 c 15.074 16.176 15.039 16.184 15.039 16.184 c 15.039 
16.184 15.008 16.176 15.004 16.172 c 14.898 16.137 14.797 16.079 14.715 
16 c 14.562 15.856 14.473 15.641 14.473 15.399 c 14.473 14.364 l 14.016 
14.364 l 14.016 16.438 l h
15.43 15.399 m 15.43 14.364 l 14.648 14.364 l 14.648 15.403 l 14.648 
15.598 14.723 15.762 14.84 15.872 c 14.895 15.926 14.965 15.969 15.039 
15.997 c 15.117 15.969 15.184 15.926 15.242 15.872 c 15.359 15.762 
15.43 15.598 15.43 15.403 c h
16.062 11.723 m 14.016 11.723 l 14.016 14.188 l 16.062 14.188 l h
16.062 9.934 m 14.016 9.934 l 14.016 11.547 l 16.062 11.547 l h
16.062 7.036 m 14.016 7.036 l 14.016 9.758 l 16.062 9.758 l h
16.375 7.036 m 16.375 19.051 l 16.117 19.051 l 16.117 20.375 l 16.117 
20.54 16.094 20.645 16.02 20.813 c 16 20.856 15.973 20.903 15.945 20.95 
c 15.945 21.426 l 15.945 21.426 15.945 21.801 15.789 22.086 c 15.621 
22.395 15.293 22.563 15.133 22.629 c 15.098 22.645 15.074 22.657 15.066 
22.657 c 15.043 22.665 l 15.008 22.657 l 14.992 22.653 14.734 22.571 
14.488 22.235 c 14.266 21.926 14.258 21.532 14.254 21.422 c 14.254 
21.407 14.254 21.395 14.254 21.395 c 14.254 20.954 l 14.227 20.911 
14.184 20.844 14.137 20.747 c 14.07 20.579 14.066 20.422 14.062 20.329 
c 14.062 19.051 l 13.805 19.051 l 13.805 14.665 l 13.094 15.375 l 
13.094 16.625 l 12.852 17.434 l 12.5 20.204 l 12.242 17.551 l 12 16.625 
l 12 15.465 l 11.297 14.762 l 11.297 19.051 l 11.039 19.051 l 11.039 
20.375 l 11.035 20.54 11.012 20.645 10.938 20.813 c 10.922 20.856 
10.895 20.903 10.863 20.95 c 10.863 21.426 l 10.863 21.426 10.863 
21.801 10.707 22.086 c 10.539 22.395 10.211 22.563 10.051 22.629 c 
10.016 22.645 9.992 22.657 9.988 22.657 c 9.961 22.665 l 9.93 22.657 l 
9.91 22.653 9.652 22.571 9.406 22.235 c 9.184 21.926 9.176 21.532 9.172 
21.422 c 9.172 20.954 l 9.145 20.911 9.102 20.844 9.059 20.747 c 8.988 
20.579 8.984 20.422 8.98 20.329 c 8.98 19.051 l 8.723 19.051 l 8.723 
7.036 l 2.41 7.036 l 1.527 8.665 1.023 10.524 1.023 12.504 c 1.023 
15.672 2.309 18.543 4.387 20.618 c 6.461 22.696 9.332 23.981 12.5 
23.981 c 15.668 23.981 18.539 22.696 20.613 20.618 c 22.691 18.543 
23.977 15.672 23.977 12.504 c 23.977 10.524 23.473 8.665 22.59 7.036 c 
h
16.375 7.036 m f
Q Q
showpage
%%Trailer
count op_count sub {pop} repeat
countdictstack dict_count sub {end} repeat
cairo_eps_state restore
%%EOF
%
grestore
}%special
\end{picture}%
% END \newcommand{\UniZHLOGO@eps}{.....}
}



% ------------------------------------------------------------------------------

% PDF LOGO

\newcommand{\UniZHLOGO@pdf}{% no spaces or newlines here! it misaligns the logo.
%
% THIS INSERTS THE UniZH LOGO, 25pt x 25pt size, appropriate for use with pdflatex.
%
% The PDF here is simply inkscape output (?) passed into gs filter with a nice little
% program called 'pdfinflt.ps' through ghostscript to render it ascii-only. Then I
% extracted the main stream part contents and inserted that code into \pdfliteral{}.
%
% http://stackoverflow.com/questions/3446651/how-to-convert-pdf-binary-parts-into-ascii-ansi-so-i-can-look-at-it-in-a-text-ed
% http://svn.ghostscript.com/ghostscript/trunk/gs/toolbin/pdfinflt.ps
%
% The picture environment is needed so that LaTeX sees that there is a box with a given
% size. (25pt x 25pt)
%
\setlength\unitlength{1pt}%
\begin{picture}(25,25)(0,0)%
%\put(0,0){\line(1,0){25}} %DEBUG
%\put(0,0){\line(0,1){25}} %DEBUG
\pdfliteral{
q
0 0 0 rg /a0 gs
3.539 8.024 m 3.266 7.907 3.215 7.883 3.16 7.856 c 3.102 7.829 3.078 
7.801 3.094 7.739 c 3.094 7.719 3.105 7.688 3.117 7.665 c 3.125 7.645 
3.125 7.633 3.113 7.629 c 3.102 7.622 3.094 7.633 3.082 7.661 c 3.039 
7.754 2.996 7.868 2.973 7.922 c 2.957 7.965 2.902 8.075 2.875 8.141 c 
2.863 8.168 2.863 8.18 2.875 8.184 c 2.887 8.192 2.895 8.18 2.902 8.165 
c 2.91 8.145 2.918 8.133 2.93 8.114 c 2.961 8.071 2.996 8.071 3.059 
8.094 c 3.117 8.114 3.168 8.133 3.441 8.25 c 3.691 8.356 l 3.949 8.469 
4.035 8.567 4.07 8.684 c 4.102 8.793 4.074 8.879 4.047 8.938 c 4.012 
9.016 3.945 9.102 3.844 9.145 c 3.703 9.2 3.543 9.137 3.359 9.059 c 
3.133 8.961 l 2.863 8.844 2.812 8.825 2.758 8.797 c 2.699 8.766 2.676 
8.739 2.691 8.676 c 2.691 8.661 2.703 8.629 2.711 8.61 c 2.719 8.59 
2.723 8.579 2.707 8.575 c 2.695 8.567 2.688 8.579 2.676 8.602 c 2.637 
8.696 2.594 8.809 2.594 8.813 c 2.586 8.832 2.531 8.942 2.5 9.012 c 
2.492 9.036 2.488 9.051 2.5 9.055 c 2.516 9.063 2.523 9.051 2.531 9.032 
c 2.539 9.012 2.547 9 2.559 8.981 c 2.59 8.938 2.625 8.934 2.688 8.957 
c 2.746 8.981 2.797 9 3.066 9.118 c 3.258 9.2 l 3.457 9.286 3.676 9.356 
3.867 9.258 c 4.031 9.18 4.105 9.059 4.156 8.946 c 4.195 8.848 4.266 
8.676 4.203 8.497 c 4.16 8.368 4.059 8.247 3.797 8.133 c h
3.465 10.004 m 3.609 10.04 3.656 10.075 3.66 10.118 c 3.664 10.153 
3.656 10.188 3.652 10.219 c 3.648 10.239 3.648 10.25 3.66 10.254 c 
3.676 10.258 3.684 10.243 3.688 10.215 c 3.715 10.09 3.727 10.016 3.734 
9.977 c 3.738 9.961 3.762 9.875 3.785 9.774 c 3.789 9.75 3.793 9.735 
3.773 9.731 c 3.762 9.727 3.758 9.739 3.754 9.758 c 3.746 9.782 3.738 
9.813 3.727 9.84 c 3.699 9.887 3.641 9.879 3.477 9.848 c 2.352 9.618 l 
2.312 9.61 2.285 9.61 2.281 9.629 c 2.277 9.649 2.297 9.672 2.324 9.711 
c 2.344 9.739 2.59 10.094 2.805 10.434 c 2.902 10.59 3.121 10.907 3.145 
10.946 c 3.141 10.954 l 2.297 10.747 l 2.18 10.719 2.148 10.696 2.141 
10.645 c 2.133 10.614 2.145 10.571 2.148 10.543 c 2.156 10.52 2.152 
10.512 2.141 10.508 c 2.125 10.504 2.117 10.528 2.113 10.555 c 2.09 
10.653 2.074 10.747 2.066 10.786 c 2.062 10.805 2.039 10.875 2.02 
10.969 c 2.016 10.993 2.012 11.012 2.027 11.016 c 2.039 11.02 2.047 
11.008 2.051 10.985 c 2.055 10.969 2.059 10.954 2.07 10.93 c 2.098 
10.879 2.141 10.875 2.246 10.895 c 3.449 11.137 l 3.488 11.149 3.508 
11.141 3.512 11.125 c 3.516 11.106 3.5 11.079 3.484 11.051 c 3.398 
10.907 3.203 10.61 3.051 10.372 c 2.891 10.118 2.699 9.856 2.672 9.817 
c 2.672 9.809 l h
2.527 11.739 m 2.234 11.723 2.18 11.719 2.117 11.711 c 2.051 11.704 
2.02 11.68 2.012 11.637 c 2.008 11.618 2.008 11.59 2.008 11.567 c 2.012 
11.547 2.008 11.536 1.992 11.536 c 1.98 11.536 1.977 11.551 1.973 
11.582 c 1.969 11.653 1.969 11.778 1.965 11.832 c 1.961 11.883 1.949 
11.997 1.941 12.071 c 1.941 12.094 1.945 12.11 1.957 12.11 c 1.973 
12.11 1.977 12.102 1.977 12.082 c 1.977 12.063 1.98 12.047 1.984 12.024 
c 2 11.973 2.031 11.957 2.102 11.957 c 2.164 11.957 2.219 11.961 2.512 
11.981 c 2.852 12 l 3.043 12.012 3.195 12.024 3.277 12.036 c 3.328 
12.047 3.363 12.063 3.367 12.122 c 3.367 12.149 3.371 12.192 3.367 
12.219 c 3.367 12.243 3.371 12.25 3.383 12.25 c 3.395 12.25 3.402 
12.235 3.402 12.215 c 3.41 12.086 3.414 11.965 3.418 11.915 c 3.418 
11.868 3.434 11.747 3.438 11.668 c 3.438 11.645 3.434 11.629 3.422 
11.629 c 3.41 11.629 3.406 11.637 3.402 11.661 c 3.402 11.688 3.395 
11.711 3.391 11.727 c 3.383 11.766 3.348 11.778 3.293 11.778 c 3.207 
11.782 3.055 11.774 2.867 11.762 c h
2.113 12.61 m 2.004 12.575 1.98 12.543 1.957 12.473 c 1.945 12.446 
1.945 12.415 1.941 12.399 c 1.941 12.379 1.934 12.375 1.926 12.375 c 
1.91 12.375 1.906 12.399 1.91 12.426 c 1.918 12.532 1.93 12.641 1.934 
12.707 c 1.938 12.758 1.938 12.848 1.941 12.946 c 1.945 12.969 1.949 
12.993 1.965 12.989 c 1.977 12.989 1.98 12.977 1.977 12.961 c 1.977 
12.93 1.977 12.899 1.988 12.883 c 1.996 12.872 2.008 12.864 2.027 
12.864 c 2.051 12.86 2.109 12.875 2.18 12.895 c 3.078 13.172 l 3.078 
13.18 l 2.871 13.278 2.266 13.571 2.141 13.625 c 2.113 13.637 2.086 
13.645 2.07 13.645 c 2.055 13.649 2.039 13.641 2.031 13.625 c 2.02 
13.602 2.02 13.571 2.016 13.547 c 2.016 13.532 2.012 13.516 2 13.516 c 
1.984 13.516 1.98 13.532 1.98 13.571 c 1.988 13.668 2 13.747 2 13.774 c 
2.004 13.805 2.004 13.899 2.008 13.957 c 2.008 13.981 2.012 13.997 
2.027 13.997 c 2.039 13.997 2.043 13.985 2.043 13.965 c 2.043 13.946 
2.039 13.903 2.059 13.868 c 2.074 13.84 2.105 13.809 2.227 13.75 c 
2.406 13.665 2.504 13.602 2.738 13.485 c 3.012 13.34 3.219 13.235 3.312 
13.188 c 3.422 13.129 3.449 13.118 3.449 13.09 c 3.449 13.067 3.418 
13.055 3.328 13.024 c h
2.66 14.329 m 2.371 14.391 2.32 14.403 2.258 14.411 c 2.191 14.422 2.16 
14.415 2.133 14.352 c 2.125 14.34 2.117 14.305 2.109 14.278 c 2.105 
14.258 2.098 14.25 2.086 14.25 c 2.074 14.254 2.074 14.27 2.078 14.297 
c 2.09 14.348 2.102 14.403 2.113 14.45 c 2.125 14.5 2.137 14.543 2.145 
14.571 c 2.156 14.629 2.238 15.008 2.242 15.043 c 2.246 15.082 2.25 
15.114 2.25 15.129 c 2.25 15.137 2.246 15.149 2.246 15.161 c 2.25 
15.168 2.258 15.168 2.27 15.168 c 2.281 15.165 2.301 15.153 2.387 
15.125 c 2.406 15.122 2.488 15.098 2.512 15.09 c 2.52 15.086 2.531 
15.079 2.527 15.067 c 2.523 15.055 2.516 15.051 2.496 15.055 c 2.484 
15.059 2.453 15.063 2.426 15.059 c 2.391 15.051 2.363 15.04 2.332 
14.946 c 2.32 14.915 2.273 14.715 2.266 14.676 c 2.262 14.668 2.27 
14.665 2.281 14.661 c 2.762 14.555 l 2.773 14.555 2.781 14.555 2.785 
14.567 c 2.793 14.606 2.84 14.825 2.848 14.872 c 2.852 14.915 2.855 
14.946 2.84 14.965 c 2.824 14.985 2.816 14.993 2.82 15.004 c 2.82 
15.012 2.828 15.016 2.84 15.012 c 2.848 15.012 2.879 14.997 2.973 
14.969 c 3.012 14.957 3.086 14.934 3.098 14.934 c 3.113 14.93 3.137 
14.926 3.133 14.907 c 3.129 14.895 3.121 14.891 3.109 14.895 c 3.09 
14.899 3.066 14.903 3.039 14.903 c 3 14.903 2.965 14.879 2.945 14.813 c 
2.934 14.778 2.891 14.59 2.879 14.543 c 2.879 14.536 2.887 14.532 2.898 
14.528 c 3.047 14.497 l 3.109 14.481 3.285 14.442 3.34 14.434 c 3.473 
14.407 3.508 14.434 3.551 14.625 c 3.559 14.676 3.578 14.754 3.566 
14.809 c 3.551 14.864 3.516 14.895 3.441 14.926 c 3.422 14.934 3.414 
14.938 3.418 14.954 c 3.422 14.969 3.438 14.965 3.457 14.961 c 3.5 
14.95 3.625 14.907 3.66 14.891 c 3.707 14.868 3.703 14.848 3.688 14.778 
c 3.656 14.633 3.633 14.532 3.613 14.45 c 3.59 14.372 3.578 14.313 
3.566 14.254 c 3.559 14.235 3.551 14.192 3.543 14.145 c 3.535 14.102 
3.527 14.051 3.52 14.012 c 3.512 13.989 3.504 13.977 3.492 13.981 c 
3.48 13.981 3.477 13.993 3.484 14.012 c 3.488 14.043 3.492 14.067 3.488 
14.082 c 3.492 14.122 3.449 14.141 3.398 14.161 c 3.32 14.188 3.168 
14.219 2.996 14.258 c h
3.02 15.727 m 2.746 15.832 2.695 15.852 2.637 15.872 c 2.57 15.891 
2.539 15.887 2.504 15.832 c 2.492 15.821 2.48 15.79 2.469 15.762 c 
2.461 15.743 2.453 15.735 2.441 15.739 c 2.43 15.743 2.43 15.758 2.441 
15.786 c 2.477 15.883 2.527 15.993 2.543 16.032 c 2.566 16.094 2.613 
16.235 2.637 16.29 c 2.68 16.403 2.738 16.52 2.84 16.59 c 2.895 16.629 
3.016 16.665 3.137 16.618 c 3.27 16.567 3.371 16.461 3.449 16.223 c 
3.715 16.305 3.926 16.368 4.078 16.43 c 4.223 16.493 4.266 16.563 4.281 
16.586 c 4.289 16.606 4.301 16.622 4.305 16.637 c 4.312 16.649 4.32 
16.657 4.328 16.653 c 4.344 16.645 4.34 16.633 4.332 16.61 c 4.266 
16.438 l 4.227 16.336 4.199 16.293 4.156 16.258 c 4.086 16.196 3.973 
16.161 3.793 16.114 c 3.668 16.079 3.512 16.043 3.477 16.032 c 3.461 
16.024 3.457 16.016 3.449 16.004 c 3.387 15.844 l 3.383 15.836 3.383 
15.832 3.395 15.825 c 3.422 15.817 l 3.59 15.75 3.73 15.696 3.812 
15.676 c 3.867 15.661 3.91 15.657 3.938 15.707 c 3.953 15.735 3.973 
15.77 3.98 15.793 c 3.984 15.809 3.992 15.813 4.004 15.809 c 4.016 
15.805 4.016 15.79 4.008 15.766 c 3.965 15.661 3.91 15.528 3.898 15.504 
c 3.887 15.469 3.848 15.352 3.816 15.278 c 3.809 15.254 3.797 15.247 
3.785 15.25 c 3.777 15.254 3.773 15.262 3.781 15.286 c 3.793 15.313 
3.797 15.336 3.801 15.352 c 3.809 15.391 3.77 15.415 3.723 15.446 c 
3.648 15.481 3.504 15.54 3.34 15.602 c h
3.246 15.883 m 3.266 15.875 3.273 15.875 3.285 15.887 c 3.312 15.918 
3.34 15.973 3.355 16.02 c 3.383 16.09 3.387 16.118 3.375 16.161 c 3.355 
16.227 3.293 16.313 3.145 16.372 c 2.887 16.469 2.75 16.329 2.707 
16.223 c 2.688 16.176 2.68 16.145 2.676 16.122 c 2.676 16.11 2.68 
16.102 2.695 16.098 c h
4.387 16.692 m 4.363 16.672 4.352 16.668 4.312 16.692 c 4.219 16.743 
4.121 16.809 4.098 16.825 c 4.074 16.84 4.055 16.856 4.062 16.872 c 
4.074 16.887 4.09 16.879 4.102 16.872 c 4.125 16.86 4.164 16.844 4.199 
16.836 c 4.344 16.805 4.445 16.879 4.504 16.981 c 4.59 17.133 4.531 
17.266 4.441 17.317 c 4.359 17.364 4.266 17.383 4.078 17.305 c 3.973 
17.262 l 3.723 17.161 3.566 17.161 3.43 17.239 c 3.246 17.344 3.199 
17.575 3.332 17.813 c 3.395 17.922 3.453 17.981 3.488 18.02 c 3.5 
18.032 3.512 18.04 3.523 18.032 c 3.543 18.02 3.59 17.985 3.723 17.911 
c 3.758 17.887 3.77 17.875 3.762 17.864 c 3.754 17.852 3.742 17.852 
3.723 17.864 c 3.707 17.872 3.648 17.891 3.586 17.883 c 3.539 17.875 
3.461 17.856 3.398 17.747 c 3.328 17.622 3.355 17.504 3.457 17.446 c 
3.535 17.403 3.617 17.407 3.801 17.485 c 3.863 17.512 l 4.133 17.629 
4.293 17.637 4.453 17.547 c 4.551 17.489 4.645 17.387 4.656 17.219 c 
4.66 17.106 4.625 17 4.574 16.915 c 4.516 16.813 4.461 16.747 4.387 
16.692 c 4.344 18.293 m 4.105 18.469 4.062 18.5 4.012 18.536 c 3.953 
18.571 3.918 18.575 3.883 18.543 c 3.867 18.532 3.848 18.512 3.836 
18.493 c 3.824 18.477 3.812 18.469 3.801 18.477 c 3.793 18.485 3.797 
18.5 3.816 18.524 c 3.859 18.586 3.938 18.68 3.969 18.727 c 4 18.766 
4.062 18.86 4.105 18.922 c 4.121 18.942 4.133 18.95 4.141 18.946 c 
4.152 18.934 4.148 18.922 4.141 18.907 c 4.129 18.891 4.121 18.879 
4.109 18.856 c 4.086 18.809 4.102 18.778 4.156 18.735 c 4.203 18.696 
4.25 18.661 4.484 18.489 c 4.762 18.286 l 4.914 18.176 5.039 18.086 
5.109 18.043 c 5.156 18.016 5.191 18.008 5.234 18.047 c 5.254 18.071 
5.281 18.102 5.297 18.125 c 5.309 18.141 5.32 18.145 5.328 18.141 c 
5.34 18.133 5.336 18.118 5.32 18.098 c 5.246 17.997 5.168 17.899 5.141 
17.86 c 5.113 17.821 5.047 17.719 5 17.657 c 4.984 17.637 4.973 17.629 
4.961 17.637 c 4.953 17.641 4.953 17.653 4.969 17.672 c 4.984 17.696 
4.996 17.715 5 17.735 c 5.02 17.77 5 17.797 4.957 17.836 c 4.895 17.891 
4.773 17.981 4.621 18.094 c h
4.824 19.602 m 4.629 19.387 l 4.555 19.301 4.531 19.262 4.543 19.211 c 
4.551 19.176 4.559 19.153 4.566 19.141 c 4.578 19.125 4.578 19.118 4.57 
19.11 c 4.562 19.098 4.551 19.102 4.535 19.118 c 4.512 19.137 4.41 
19.286 4.402 19.301 c 4.387 19.321 4.383 19.332 4.391 19.34 c 4.402 
19.352 4.43 19.352 4.465 19.387 c 4.508 19.422 4.562 19.473 4.605 19.52 
c 5.133 20.079 l 5.176 20.125 5.199 20.161 5.219 20.184 c 5.234 20.207 
5.242 20.223 5.246 20.227 c 5.258 20.239 5.266 20.231 5.285 20.211 c 
5.316 20.184 5.41 20.086 5.445 20.051 c 5.461 20.04 5.465 20.028 5.457 
20.02 c 5.445 20.008 5.438 20.012 5.414 20.028 c 5.398 20.043 l 5.359 
20.075 5.281 20.075 5.16 19.95 c 4.988 19.778 l 5.566 19.231 l 5.699 
19.11 5.809 19.004 5.875 18.954 c 5.918 18.918 5.957 18.899 6.004 
18.938 c 6.027 18.954 6.059 18.981 6.078 19.004 c 6.094 19.02 6.102 
19.02 6.109 19.012 c 6.121 19.004 6.113 18.989 6.098 18.973 c 6.012 
18.879 5.922 18.797 5.887 18.758 c 5.855 18.723 5.773 18.633 5.723 
18.575 c 5.703 18.559 5.691 18.551 5.68 18.559 c 5.676 18.567 5.676 
18.579 5.691 18.594 c 5.711 18.614 5.723 18.633 5.734 18.649 c 5.754 
18.684 5.73 18.719 5.695 18.762 c 5.641 18.829 5.531 18.934 5.402 
19.055 c h
6.297 19.84 m 6.289 19.832 6.289 19.829 6.293 19.817 c 6.383 19.532 l 
6.398 19.485 6.418 19.442 6.434 19.422 c 6.457 19.395 6.484 19.387 
6.531 19.426 c 6.555 19.442 l 6.574 19.457 6.582 19.457 6.586 19.45 c 
6.598 19.438 6.59 19.426 6.574 19.415 c 6.523 19.375 6.457 19.329 6.41 
19.29 c 6.395 19.274 6.312 19.204 6.234 19.141 c 6.215 19.125 6.203 
19.122 6.191 19.133 c 6.188 19.141 6.188 19.149 6.203 19.161 c 6.215 
19.172 6.234 19.188 6.246 19.2 c 6.309 19.266 6.297 19.34 6.266 19.442 
c 5.887 20.696 l 5.871 20.754 5.867 20.778 5.879 20.79 c 5.895 20.801 
5.914 20.797 5.957 20.774 c 6.062 20.719 6.797 20.293 7.078 20.141 c 
7.246 20.047 7.305 20.063 7.344 20.082 c 7.371 20.094 7.395 20.11 7.41 
20.125 c 7.422 20.137 7.434 20.141 7.441 20.129 c 7.449 20.118 7.441 
20.102 7.383 20.059 c 7.328 20.016 7.219 19.926 7.094 19.832 c 7.066 
19.813 7.047 19.797 7.039 19.809 c 7.031 19.817 7.035 19.825 7.051 
19.84 c 7.059 19.852 7.059 19.872 7.035 19.887 c 6.656 20.11 l 6.648 
20.114 6.641 20.114 6.633 20.11 c h
6.547 20.161 m 6.551 20.168 6.551 20.172 6.547 20.176 c 6.109 20.442 l 
6.102 20.446 6.098 20.454 6.09 20.45 c 6.086 20.446 6.09 20.438 6.094 
20.43 c 6.25 19.946 l 6.254 19.938 6.258 19.934 6.266 19.938 c h
7.555 20.176 m 7.52 20.172 7.508 20.176 7.488 20.211 c 7.434 20.305 
7.379 20.407 7.367 20.434 c 7.352 20.461 7.348 20.485 7.359 20.493 c 
7.375 20.5 7.387 20.485 7.395 20.473 c 7.406 20.45 7.434 20.418 7.461 
20.395 c 7.57 20.293 7.695 20.309 7.797 20.368 c 7.949 20.457 7.961 
20.602 7.91 20.692 c 7.859 20.774 7.789 20.836 7.586 20.864 c 7.477 
20.875 l 7.207 20.911 7.074 20.993 6.992 21.125 c 6.883 21.309 6.961 
21.532 7.191 21.668 c 7.301 21.735 7.379 21.758 7.43 21.774 c 7.449 
21.778 7.461 21.778 7.465 21.766 c 7.48 21.747 7.5 21.692 7.578 21.563 
c 7.602 21.528 7.602 21.508 7.59 21.5 c 7.578 21.497 7.566 21.5 7.555 
21.52 c 7.547 21.536 7.508 21.582 7.445 21.606 c 7.402 21.622 7.324 
21.645 7.215 21.579 c 7.09 21.508 7.059 21.391 7.117 21.29 c 7.164 
21.215 7.238 21.18 7.438 21.157 c 7.508 21.149 l 7.797 21.114 7.938 
21.043 8.031 20.883 c 8.09 20.786 8.121 20.649 8.047 20.5 c 7.996 
20.399 7.91 20.329 7.824 20.274 c 7.727 20.219 7.645 20.184 7.555 
20.176 c 17.688 21.582 m 17.434 21.723 l 17.336 21.778 17.289 21.793 
17.242 21.77 c 17.211 21.754 17.191 21.739 17.18 21.727 c 17.168 21.715 
17.16 21.715 17.148 21.719 c 17.141 21.727 17.141 21.735 17.152 21.754 
c 17.168 21.782 17.289 21.915 17.301 21.926 c 17.316 21.946 17.328 
21.954 17.336 21.946 c 17.352 21.938 17.359 21.911 17.398 21.883 c 
17.445 21.852 17.504 21.809 17.559 21.778 c 18.223 21.387 l 18.277 
21.356 18.316 21.34 18.344 21.329 c 18.371 21.321 18.387 21.317 18.395 
21.313 c 18.406 21.305 18.402 21.293 18.387 21.27 c 18.367 21.235 
18.293 21.122 18.266 21.079 c 18.258 21.059 18.246 21.051 18.238 21.059 
c 18.223 21.067 18.227 21.079 18.238 21.102 c 18.246 21.122 l 18.27 
21.168 18.254 21.243 18.105 21.332 c 17.898 21.461 l 17.492 20.774 l 
17.402 20.622 17.324 20.489 17.293 20.411 c 17.27 20.364 17.258 20.321 
17.305 20.282 c 17.324 20.266 17.359 20.239 17.387 20.227 c 17.402 
20.215 17.41 20.204 17.406 20.196 c 17.398 20.184 17.383 20.188 17.363 
20.2 c 17.254 20.262 17.148 20.332 17.102 20.36 c 17.066 20.379 16.957 
20.438 16.891 20.477 c 16.867 20.489 16.859 20.5 16.867 20.512 c 16.871 
20.524 16.879 20.524 16.902 20.512 c 16.926 20.497 16.949 20.489 16.965 
20.481 c 17.004 20.469 17.035 20.5 17.066 20.547 c 17.117 20.61 17.195 
20.743 17.285 20.899 c h
18.562 20.481 m 18.754 20.704 18.789 20.747 18.828 20.793 c 18.867 
20.848 18.875 20.883 18.836 20.934 c 18.828 20.946 18.805 20.969 18.781 
20.989 c 18.766 21 18.762 21.012 18.77 21.02 c 18.777 21.032 18.789 
21.028 18.812 21.008 c 18.891 20.942 18.98 20.856 19.023 20.817 c 
19.059 20.79 19.156 20.711 19.207 20.668 c 19.23 20.649 19.238 20.637 
19.23 20.625 c 19.223 20.618 19.211 20.622 19.195 20.633 c 19.18 20.649 
19.168 20.653 19.148 20.665 c 19.102 20.692 19.07 20.676 19.023 20.629 
c 18.977 20.582 18.941 20.543 18.75 20.321 c 18.574 20.114 l 18.391 
19.899 18.355 19.774 18.379 19.653 c 18.398 19.54 18.461 19.477 18.512 
19.434 c 18.574 19.379 18.672 19.329 18.781 19.34 c 18.934 19.348 
19.051 19.477 19.18 19.629 c 19.34 19.813 l 19.531 20.04 19.566 20.079 
19.605 20.129 c 19.645 20.18 19.652 20.215 19.613 20.266 c 19.602 
20.282 19.578 20.301 19.562 20.317 c 19.547 20.332 19.539 20.34 19.551 
20.352 c 19.559 20.364 19.57 20.356 19.59 20.34 c 19.668 20.274 19.754 
20.192 19.758 20.188 c 19.773 20.176 19.871 20.098 19.93 20.051 c 
19.949 20.032 19.957 20.02 19.949 20.008 c 19.938 20 19.93 20.004 19.91 
20.02 c 19.895 20.032 19.883 20.04 19.863 20.051 c 19.816 20.079 19.785 
20.063 19.738 20.016 c 19.695 19.969 19.66 19.93 19.465 19.704 c 19.332 
19.547 l 19.191 19.383 19.023 19.223 18.812 19.223 c 18.629 19.223 
18.508 19.297 18.414 19.379 c 18.336 19.446 18.199 19.575 18.176 19.762 
c 18.156 19.895 18.195 20.051 18.379 20.266 c h
20.035 19.094 m 20.262 19.278 20.305 19.313 20.352 19.356 c 20.398 
19.399 20.414 19.43 20.387 19.489 c 20.379 19.504 20.359 19.532 20.344 
19.551 c 20.328 19.571 20.324 19.582 20.336 19.59 c 20.348 19.598 
20.359 19.59 20.375 19.567 c 20.441 19.489 20.512 19.387 20.539 19.356 
c 20.578 19.305 20.676 19.196 20.715 19.145 c 20.789 19.051 20.863 
18.942 20.875 18.817 c 20.879 18.75 20.852 18.629 20.75 18.547 c 20.637 
18.457 20.496 18.422 20.25 18.473 c 20.188 18.204 20.137 17.989 20.117 
17.825 c 20.098 17.672 20.137 17.598 20.148 17.575 c 20.16 17.555 
20.168 17.54 20.18 17.528 c 20.188 17.516 20.188 17.504 20.18 17.5 c 
20.168 17.489 20.16 17.497 20.145 17.516 c 20.027 17.661 l 19.961 
17.743 19.938 17.79 19.926 17.844 c 19.91 17.938 19.934 18.051 19.98 
18.231 c 20.016 18.356 20.062 18.512 20.07 18.547 c 20.074 18.563 
20.066 18.575 20.059 18.582 c 19.957 18.719 l 19.949 18.727 19.941 
18.727 19.934 18.719 c 19.914 18.704 l 19.773 18.59 19.652 18.493 
19.594 18.434 c 19.555 18.395 19.527 18.36 19.559 18.309 c 19.574 
18.286 19.598 18.247 19.613 18.231 c 19.621 18.219 19.621 18.207 19.617 
18.204 c 19.605 18.196 19.594 18.2 19.574 18.219 c 19.504 18.309 19.422 
18.422 19.402 18.446 c 19.379 18.477 19.297 18.567 19.25 18.625 c 
19.234 18.645 19.23 18.661 19.238 18.668 c 19.246 18.676 19.258 18.672 
19.27 18.657 c 19.289 18.633 19.309 18.618 19.32 18.606 c 19.352 18.579 
19.391 18.598 19.438 18.629 c 19.508 18.672 19.629 18.77 19.766 18.879 
c h
20.059 18.821 m 20.043 18.805 20.039 18.797 20.043 18.786 c 20.055 
18.743 20.09 18.696 20.117 18.657 c 20.168 18.598 20.191 18.582 20.23 
18.571 c 20.301 18.551 20.406 18.567 20.531 18.665 c 20.742 18.836 
20.691 19.028 20.621 19.118 c 20.59 19.157 20.566 19.184 20.551 19.192 
c 20.539 19.204 20.531 19.2 20.516 19.192 c h
21.062 17.676 m 21.316 17.829 21.363 17.856 21.414 17.887 c 21.469 
17.926 21.488 17.961 21.473 18 c 21.469 18.024 21.457 18.047 21.445 
18.067 c 21.434 18.082 21.434 18.094 21.445 18.102 c 21.457 18.11 
21.469 18.098 21.484 18.071 c 21.52 18.008 21.578 17.899 21.605 17.848 
c 21.633 17.809 21.695 17.711 21.73 17.649 c 21.746 17.625 21.75 17.61 
21.738 17.606 c 21.727 17.598 21.715 17.606 21.707 17.622 c 21.695 
17.641 21.688 17.653 21.672 17.668 c 21.637 17.711 21.602 17.707 21.539 
17.676 c 21.484 17.649 21.438 17.618 21.184 17.469 c 20.891 17.297 l 
20.727 17.2 20.594 17.122 20.527 17.075 c 20.484 17.043 20.461 17.012 
20.484 16.957 c 20.496 16.934 20.516 16.895 20.527 16.868 c 20.539 
16.852 20.539 16.84 20.531 16.836 c 20.52 16.829 20.508 16.836 20.496 
16.856 c 20.43 16.965 20.375 17.075 20.348 17.122 c 20.324 17.161 
20.258 17.262 20.219 17.329 c 20.203 17.348 20.203 17.364 20.215 17.372 
c 20.223 17.375 20.23 17.372 20.242 17.352 c 20.258 17.329 20.273 
17.309 20.285 17.297 c 20.312 17.266 20.348 17.274 20.398 17.297 c 
20.473 17.329 20.605 17.407 20.77 17.504 c h
20.918 16.442 m 21 16.68 21.18 16.813 21.355 16.883 c 21.477 16.934 
21.703 16.985 21.934 16.875 c 22.105 16.797 22.246 16.657 22.355 16.387 
c 22.402 16.278 22.422 16.207 22.445 16.122 c 22.465 16.051 22.473 
15.985 22.492 15.93 c 22.496 15.911 22.492 15.899 22.48 15.895 c 22.465 
15.887 22.441 15.883 22.379 15.864 c 22.316 15.84 22.219 15.797 22.184 
15.79 c 22.152 15.778 22.137 15.778 22.133 15.793 c 22.125 15.805 
22.137 15.817 22.164 15.825 c 22.219 15.852 22.273 15.899 22.301 15.965 
c 22.34 16.051 22.328 16.211 22.262 16.375 c 22.195 16.532 22.113 
16.618 22.012 16.665 c 21.836 16.747 21.652 16.711 21.477 16.637 c 
21.051 16.461 20.973 16.051 21.074 15.809 c 21.141 15.649 21.195 15.559 
21.309 15.524 c 21.355 15.508 21.418 15.504 21.453 15.512 c 21.484 
15.516 21.492 15.516 21.496 15.5 c 21.504 15.489 21.492 15.481 21.477 
15.477 c 21.457 15.465 21.293 15.422 21.223 15.415 c 21.188 15.415 
21.176 15.415 21.152 15.442 c 21.094 15.5 21.023 15.633 20.977 15.747 c 
20.875 15.993 20.844 16.219 20.918 16.442 c 22.195 14.989 m 22.484 
15.055 22.535 15.067 22.598 15.082 c 22.66 15.102 22.688 15.122 22.684 
15.188 c 22.684 15.204 22.68 15.239 22.676 15.262 c 22.668 15.286 
22.672 15.297 22.684 15.301 c 22.699 15.301 22.703 15.29 22.711 15.262 
c 22.723 15.211 22.734 15.157 22.742 15.11 c 22.754 15.059 22.762 
15.016 22.766 14.989 c 22.781 14.926 22.863 14.551 22.875 14.516 c 
22.887 14.481 22.898 14.45 22.902 14.438 c 22.906 14.426 22.918 14.418 
22.918 14.407 c 22.922 14.399 22.914 14.395 22.902 14.391 c 22.891 
14.387 22.867 14.395 22.777 14.379 c 22.758 14.375 22.676 14.364 22.648 
14.36 c 22.641 14.36 22.629 14.36 22.625 14.375 c 22.621 14.387 22.633 
14.395 22.648 14.399 c 22.66 14.399 22.691 14.411 22.715 14.426 c 
22.746 14.446 22.762 14.469 22.754 14.567 c 22.75 14.598 22.707 14.801 
22.699 14.836 c 22.699 14.848 22.691 14.848 22.68 14.848 c 22.199 
14.739 l 22.188 14.735 22.18 14.731 22.18 14.723 c 22.191 14.68 22.238 
14.461 22.254 14.418 c 22.266 14.375 22.277 14.348 22.301 14.332 c 
22.32 14.325 22.332 14.321 22.332 14.309 c 22.336 14.301 22.332 14.293 
22.32 14.293 c 22.309 14.29 22.277 14.29 22.18 14.278 c 22.141 14.27 
22.062 14.258 22.051 14.254 c 22.035 14.254 22.016 14.247 22.012 14.266 
c 22.008 14.278 22.016 14.286 22.023 14.286 c 22.043 14.293 22.066 
14.297 22.09 14.309 c 22.125 14.329 22.148 14.36 22.141 14.43 c 22.137 
14.469 22.098 14.657 22.086 14.7 c 22.082 14.711 22.074 14.711 22.066 
14.707 c 21.914 14.676 l 21.852 14.661 21.676 14.622 21.621 14.61 c 
21.492 14.575 21.469 14.54 21.516 14.344 c 21.523 14.297 21.543 14.219 
21.574 14.172 c 21.609 14.129 21.656 14.114 21.734 14.118 c 21.758 
14.122 21.766 14.118 21.77 14.106 c 21.773 14.09 21.758 14.086 21.738 
14.082 c 21.695 14.071 21.562 14.059 21.523 14.059 c 21.469 14.063 
21.465 14.079 21.449 14.153 c 21.418 14.293 21.398 14.399 21.383 14.481 
c 21.367 14.563 21.355 14.622 21.344 14.676 c 21.34 14.7 21.328 14.739 
21.316 14.786 c 21.309 14.829 21.293 14.875 21.285 14.915 c 21.277 
14.938 21.281 14.954 21.293 14.957 c 21.305 14.961 21.312 14.954 21.316 
14.93 c 21.324 14.903 21.332 14.879 21.34 14.864 c 21.355 14.829 21.398 
14.829 21.457 14.832 c 21.539 14.84 21.688 14.875 21.863 14.915 c h
21.836 13.332 m 21.688 13.325 21.637 13.297 21.625 13.258 c 21.613 
13.223 21.613 13.188 21.613 13.157 c 21.617 13.133 21.613 13.122 21.602 
13.122 c 21.586 13.122 21.582 13.137 21.578 13.165 c 21.574 13.293 
21.578 13.372 21.578 13.407 c 21.574 13.422 21.566 13.516 21.562 13.614 
c 21.562 13.641 21.562 13.661 21.582 13.661 c 21.594 13.661 21.598 
13.649 21.598 13.629 c 21.598 13.602 21.602 13.567 21.609 13.543 c 
21.629 13.493 21.684 13.485 21.852 13.489 c 23.004 13.512 l 23.043 
13.516 23.066 13.508 23.07 13.489 c 23.07 13.469 23.047 13.45 23.012 
13.418 c 22.988 13.391 22.68 13.086 22.41 12.793 c 22.281 12.657 22.012 
12.383 21.984 12.352 c 21.984 12.34 l 22.852 12.391 l 22.973 12.399 
23.008 12.418 23.027 12.461 c 23.035 12.493 23.035 12.54 23.035 12.567 
c 23.031 12.59 23.039 12.598 23.051 12.598 c 23.066 12.598 23.066 
12.579 23.07 12.547 c 23.074 12.45 23.07 12.356 23.07 12.313 c 23.074 
12.293 23.082 12.219 23.086 12.125 c 23.086 12.098 23.086 12.079 23.066 
12.079 c 23.059 12.079 23.051 12.09 23.051 12.114 c 23.051 12.133 
23.047 12.149 23.043 12.172 c 23.023 12.223 22.984 12.239 22.875 12.235 
c 21.648 12.215 l 21.609 12.215 21.59 12.219 21.59 12.239 c 21.586 
12.258 21.609 12.282 21.629 12.305 c 21.742 12.43 21.988 12.688 22.18 
12.899 c 22.383 13.118 22.617 13.34 22.652 13.375 c 22.652 13.383 l h
21.578 11.543 m 21.594 11.571 21.605 11.575 21.648 11.571 c 21.754 
11.555 21.867 11.532 21.898 11.524 c 21.926 11.516 21.945 11.508 21.945 
11.493 c 21.941 11.477 21.926 11.477 21.91 11.481 c 21.883 11.481 
21.844 11.481 21.809 11.477 c 21.66 11.454 21.594 11.348 21.574 11.227 
c 21.551 11.055 21.656 10.954 21.758 10.938 c 21.852 10.926 21.945 
10.942 22.09 11.082 c 22.172 11.165 l 22.371 11.348 22.516 11.403 
22.668 11.383 c 22.883 11.352 23.008 11.153 22.969 10.887 c 22.949 
10.762 22.922 10.684 22.898 10.633 c 22.895 10.618 22.887 10.61 22.871 
10.61 c 22.848 10.614 22.793 10.629 22.645 10.653 c 22.602 10.657 
22.586 10.665 22.59 10.68 c 22.59 10.696 22.602 10.7 22.625 10.696 c 
22.645 10.692 22.703 10.696 22.762 10.727 c 22.801 10.75 22.867 10.797 
22.883 10.922 c 22.906 11.067 22.836 11.165 22.719 11.18 c 22.633 
11.192 22.559 11.157 22.414 11.016 c 22.363 10.969 l 22.156 10.762 
22.012 10.7 21.832 10.723 c 21.719 10.739 21.594 10.801 21.523 10.954 c 
21.473 11.059 21.473 11.168 21.488 11.27 c 21.504 11.379 21.531 11.465 
21.578 11.543 c 22.16 9.895 m 22.441 9.813 22.496 9.801 22.555 9.786 c 
22.621 9.774 22.656 9.782 22.676 9.821 c 22.688 9.84 22.699 9.864 
22.703 9.887 c 22.711 9.903 22.715 9.915 22.73 9.911 c 22.742 9.907 
22.742 9.891 22.734 9.86 c 22.715 9.79 22.676 9.672 22.66 9.622 c 
22.645 9.575 22.621 9.461 22.602 9.391 c 22.594 9.368 22.586 9.352 
22.574 9.356 c 22.559 9.36 22.559 9.372 22.562 9.391 c 22.57 9.411 
22.57 9.426 22.574 9.45 c 22.578 9.5 22.551 9.524 22.488 9.547 c 22.43 
9.567 22.375 9.582 22.094 9.665 c 21.766 9.754 l 21.582 9.809 21.434 
9.848 21.352 9.864 c 21.301 9.872 21.266 9.868 21.242 9.817 c 21.23 
9.79 21.215 9.75 21.207 9.723 c 21.199 9.7 21.191 9.692 21.184 9.696 c 
21.168 9.7 21.168 9.715 21.176 9.739 c 21.211 9.86 21.25 9.977 21.262 
10.028 c 21.273 10.071 21.301 10.188 21.324 10.262 c 21.328 10.29 21.34 
10.297 21.352 10.297 c 21.363 10.293 21.367 10.286 21.359 10.262 c 
21.352 10.235 21.348 10.211 21.348 10.192 c 21.344 10.153 21.371 10.133 
21.426 10.114 c 21.5 10.079 21.648 10.04 21.828 9.989 c h
21.016 9.211 m 21.039 9.235 21.051 9.235 21.09 9.219 c 21.188 9.176 
21.293 9.122 21.32 9.11 c 21.348 9.094 21.363 9.082 21.355 9.067 c 
21.352 9.051 21.332 9.055 21.32 9.063 c 21.297 9.071 21.254 9.082 
21.223 9.086 c 21.074 9.102 20.98 9.02 20.934 8.907 c 20.863 8.75 
20.938 8.622 21.031 8.582 c 21.117 8.543 21.211 8.536 21.391 8.633 c 
21.492 8.688 l 21.73 8.817 21.883 8.832 22.027 8.77 c 22.223 8.684 
22.293 8.457 22.188 8.211 c 22.137 8.094 22.086 8.028 22.051 7.989 c 
22.043 7.973 22.035 7.965 22.02 7.973 c 21.996 7.981 21.949 8.012 
21.809 8.071 c 21.77 8.09 21.758 8.102 21.766 8.114 c 21.77 8.125 
21.785 8.129 21.805 8.118 c 21.82 8.11 21.879 8.094 21.941 8.114 c 
21.988 8.125 22.062 8.153 22.113 8.27 c 22.172 8.403 22.129 8.516 
22.023 8.559 c 21.941 8.598 21.859 8.582 21.684 8.485 c 21.625 8.45 l 
21.371 8.305 21.215 8.282 21.043 8.352 c 20.941 8.399 20.836 8.493 
20.809 8.657 c 20.789 8.77 20.816 8.875 20.855 8.969 c 20.902 9.075 
20.949 9.149 21.016 9.211 c 7.156 3.325 m 7.145 3.325 7.129 3.325 7.098 
3.332 c 7.07 3.34 7.059 3.364 7.051 3.43 c 6.949 4.079 l 6.945 4.106 
6.934 4.118 6.918 4.122 c 6.902 4.122 6.891 4.106 6.883 4.09 c 6.598 
3.512 l 6.312 4.082 l 6.301 4.11 6.289 4.122 6.273 4.122 c 6.258 4.122 
6.246 4.106 6.242 4.086 c 6.137 3.399 l 6.129 3.364 6.117 3.329 6.098 
3.329 c 6.082 3.325 6.074 3.325 6.066 3.325 c 6.051 3.325 6.039 3.317 
6.039 3.305 c 6.039 3.286 6.059 3.282 6.066 3.282 c 6.102 3.282 6.156 
3.29 6.176 3.29 c 6.195 3.29 6.246 3.282 6.289 3.282 c 6.305 3.282 
6.324 3.286 6.324 3.305 c 6.324 3.321 6.312 3.325 6.301 3.325 c 6.289 
3.325 6.281 3.325 6.262 3.329 c 6.246 3.332 6.238 3.336 6.238 3.352 c 
6.238 3.368 6.238 3.379 6.238 3.399 c 6.289 3.786 l 6.324 3.711 6.379 
3.598 6.387 3.582 c 6.398 3.551 6.488 3.391 6.512 3.344 c 6.531 3.313 
6.539 3.29 6.562 3.286 c 6.586 3.286 6.59 3.301 6.613 3.348 c 6.84 
3.797 l 6.895 3.368 l 6.898 3.36 6.898 3.352 6.898 3.344 c 6.898 3.332 
6.895 3.332 6.895 3.332 c 6.887 3.329 6.879 3.325 6.879 3.313 c 6.879 
3.297 6.895 3.293 6.918 3.29 c 6.961 3.29 7.117 3.286 7.145 3.286 c 
7.16 3.286 7.18 3.286 7.184 3.305 c 7.18 3.321 7.168 3.325 7.156 3.325 
c 8.043 3.973 m 7.922 4.098 7.734 4.094 7.598 4.094 c 7.535 4.094 7.453 
4.094 7.422 4.094 c 7.391 4.094 7.32 4.094 7.266 4.094 c 7.25 4.094 
7.234 4.094 7.23 4.079 c 7.23 4.063 7.246 4.059 7.258 4.059 c 7.273 
4.059 7.293 4.055 7.301 4.055 c 7.332 4.043 7.336 4.04 7.34 4.004 c 
7.344 3.973 7.344 3.942 7.344 3.782 c 7.344 3.598 l 7.344 3.5 7.344 
3.418 7.336 3.375 c 7.332 3.344 7.328 3.332 7.312 3.329 c 7.301 3.325 
7.293 3.325 7.273 3.325 c 7.258 3.325 7.25 3.313 7.25 3.305 c 7.25 3.29 
7.266 3.286 7.277 3.286 c 7.301 3.286 7.328 3.286 7.355 3.286 c 7.379 
3.286 7.402 3.29 7.414 3.29 c 7.441 3.29 7.48 3.286 7.523 3.282 c 7.57 
3.282 7.617 3.274 7.656 3.274 c 7.859 3.274 7.977 3.352 8.027 3.403 c 
8.09 3.465 8.148 3.567 8.148 3.7 c 8.148 3.829 8.098 3.918 8.043 3.973 
c 7.973 3.672 m 7.973 3.563 7.953 3.473 7.887 3.418 c 7.82 3.364 7.75 
3.348 7.652 3.348 c 7.57 3.348 7.527 3.372 7.52 3.387 c 7.512 3.391 
7.508 3.43 7.508 3.454 c 7.508 3.477 7.504 3.555 7.504 3.668 c 7.504 
3.801 l 7.504 3.883 7.504 3.969 7.508 4.004 c 7.508 4.016 7.508 4.012 
7.512 4.016 c 7.52 4.02 7.555 4.024 7.578 4.024 c 7.664 4.024 7.777 
4.012 7.875 3.926 c 7.922 3.887 7.973 3.801 7.973 3.672 c 9.004 3.5 m 
8.988 3.5 8.98 3.489 8.98 3.473 c 8.977 3.454 8.965 3.426 8.945 3.407 c 
8.906 3.36 8.855 3.352 8.762 3.352 c 8.617 3.356 8.43 3.469 8.43 3.711 
c 8.43 3.813 8.449 3.911 8.527 3.981 c 8.574 4.02 8.633 4.036 8.727 
4.036 c 8.824 4.036 8.895 4.012 8.93 3.977 c 8.957 3.954 8.969 3.915 
8.969 3.887 c 8.969 3.872 8.973 3.856 8.988 3.856 c 9.008 3.856 9.012 
3.875 9.012 3.887 c 9.016 3.911 9.016 3.969 9.016 4.004 c 9.02 4.04 
9.023 4.051 9.023 4.063 c 9.023 4.071 9.012 4.082 8.996 4.082 c 8.965 
4.086 8.93 4.094 8.891 4.098 c 8.84 4.106 8.797 4.11 8.73 4.11 c 8.566 
4.11 8.461 4.067 8.379 3.997 c 8.273 3.903 8.25 3.778 8.25 3.704 c 8.25 
3.602 8.277 3.477 8.387 3.387 c 8.488 3.301 8.617 3.27 8.766 3.27 c 
8.84 3.27 8.922 3.278 8.965 3.293 c 8.984 3.301 8.996 3.313 9 3.332 c 
9.012 3.368 9.023 3.457 9.023 3.473 c 9.023 3.485 9.02 3.5 9.004 3.5 c 
9.875 3.5 m 9.859 3.5 9.852 3.489 9.852 3.473 c 9.848 3.454 9.832 3.426 
9.816 3.407 c 9.777 3.36 9.727 3.352 9.629 3.352 c 9.488 3.356 9.301 
3.469 9.301 3.711 c 9.301 3.813 9.32 3.911 9.398 3.981 c 9.445 4.02 
9.504 4.036 9.598 4.036 c 9.695 4.036 9.766 4.012 9.801 3.977 c 9.824 
3.954 9.84 3.915 9.84 3.887 c 9.84 3.872 9.844 3.856 9.859 3.856 c 
9.879 3.856 9.883 3.875 9.883 3.887 c 9.887 3.911 9.887 3.969 9.887 
4.004 c 9.891 4.04 9.891 4.051 9.891 4.063 c 9.895 4.071 9.883 4.082 
9.867 4.082 c 9.836 4.086 9.801 4.094 9.762 4.098 c 9.711 4.106 9.668 
4.11 9.602 4.11 c 9.438 4.11 9.332 4.067 9.25 3.997 c 9.145 3.903 9.121 
3.778 9.121 3.704 c 9.121 3.602 9.148 3.477 9.258 3.387 c 9.359 3.301 
9.488 3.27 9.637 3.27 c 9.707 3.27 9.793 3.278 9.836 3.293 c 9.855 
3.301 9.867 3.313 9.871 3.332 c 9.883 3.368 9.895 3.457 9.895 3.473 c 
9.895 3.485 9.891 3.5 9.875 3.5 c 10.746 3.5 m 10.73 3.5 10.723 3.489 
10.723 3.473 c 10.719 3.454 10.703 3.426 10.688 3.407 c 10.645 3.36 
10.598 3.352 10.5 3.352 c 10.359 3.356 10.172 3.469 10.172 3.711 c 
10.172 3.813 10.191 3.911 10.27 3.981 c 10.316 4.02 10.371 4.036 10.469 
4.036 c 10.566 4.036 10.637 4.012 10.672 3.977 c 10.695 3.954 10.711 
3.915 10.711 3.887 c 10.711 3.872 10.715 3.856 10.73 3.856 c 10.75 
3.856 10.754 3.875 10.754 3.887 c 10.754 3.911 10.754 3.969 10.758 
4.004 c 10.762 4.04 10.762 4.051 10.762 4.063 c 10.762 4.071 10.754 
4.082 10.738 4.082 c 10.707 4.086 10.672 4.094 10.629 4.098 c 10.582 
4.106 10.539 4.11 10.473 4.11 c 10.309 4.11 10.199 4.067 10.121 3.997 c 
10.016 3.903 9.988 3.778 9.988 3.704 c 9.988 3.602 10.02 3.477 10.129 
3.387 c 10.23 3.301 10.359 3.27 10.508 3.27 c 10.578 3.27 10.66 3.278 
10.707 3.293 c 10.727 3.301 10.738 3.313 10.742 3.332 c 10.754 3.368 
10.766 3.457 10.766 3.473 c 10.766 3.485 10.762 3.5 10.746 3.5 c 14.945 
3.325 m 14.938 3.325 14.918 3.325 14.906 3.329 c 14.883 3.336 14.867 
3.348 14.852 3.368 c 14.824 3.399 14.656 3.668 14.613 3.735 c 14.789 
3.973 l 14.824 4.02 14.844 4.047 14.863 4.051 c 14.875 4.055 14.891 
4.059 14.898 4.059 c 14.914 4.059 14.926 4.063 14.926 4.079 c 14.926 
4.094 14.91 4.098 14.898 4.098 c 14.855 4.098 14.812 4.094 14.789 4.094 
c 14.77 4.094 14.719 4.098 14.676 4.098 c 14.664 4.098 14.645 4.094 
14.645 4.079 c 14.645 4.063 14.66 4.059 14.668 4.059 c 14.676 4.059 
14.691 4.059 14.699 4.055 c 14.707 4.051 14.711 4.047 14.711 4.043 c 
14.711 4.04 14.707 4.024 14.699 4.012 c 14.684 3.985 14.598 3.86 14.562 
3.805 c 14.52 3.872 14.477 3.942 14.434 4.02 c 14.426 4.032 14.422 
4.043 14.422 4.047 c 14.422 4.047 14.426 4.051 14.43 4.055 c 14.438 
4.055 14.449 4.059 14.453 4.059 c 14.465 4.059 14.48 4.063 14.48 4.079 
c 14.48 4.094 14.465 4.098 14.449 4.098 c 14.41 4.098 14.344 4.094 
14.328 4.094 c 14.277 4.094 14.188 4.098 14.16 4.098 c 14.148 4.094 
14.133 4.094 14.133 4.079 c 14.133 4.067 14.141 4.059 14.152 4.059 c 
14.16 4.059 14.176 4.055 14.195 4.051 c 14.23 4.04 14.25 4.02 14.277 
3.977 c 14.465 3.684 l 14.258 3.403 l 14.219 3.352 14.203 3.336 14.176 
3.329 c 14.16 3.325 14.145 3.325 14.137 3.325 c 14.125 3.325 14.113 
3.317 14.113 3.301 c 14.113 3.29 14.125 3.286 14.137 3.286 c 14.156 
3.286 l 14.176 3.286 14.227 3.29 14.25 3.29 c 14.273 3.29 14.348 3.286 
14.352 3.286 c 14.375 3.286 l 14.387 3.286 14.402 3.286 14.406 3.301 c 
14.402 3.317 14.395 3.325 14.383 3.325 c 14.375 3.325 14.367 3.325 
14.359 3.325 c 14.352 3.325 14.348 3.329 14.348 3.332 c 14.344 3.332 
14.344 3.336 14.344 3.336 c 14.344 3.344 14.352 3.356 14.359 3.372 c 
14.512 3.606 l 14.559 3.528 14.617 3.434 14.676 3.336 c 14.68 3.336 
14.68 3.332 14.68 3.332 c 14.68 3.329 14.68 3.329 14.68 3.329 c 14.668 
3.325 14.656 3.317 14.656 3.305 c 14.66 3.286 14.676 3.29 14.703 3.286 
c 14.793 3.286 14.879 3.286 14.906 3.286 c 14.938 3.286 l 14.949 3.286 
14.965 3.29 14.969 3.305 c 14.969 3.317 14.957 3.325 14.945 3.325 c 
15.867 3.325 m 15.859 3.325 15.844 3.325 15.828 3.329 c 15.805 3.336 
15.793 3.348 15.773 3.368 c 15.746 3.399 15.578 3.672 15.535 3.735 c 
15.711 3.977 l 15.746 4.02 15.766 4.047 15.785 4.051 c 15.801 4.055 
15.812 4.059 15.824 4.059 c 15.836 4.059 15.848 4.063 15.848 4.079 c 
15.848 4.094 15.832 4.098 15.82 4.098 c 15.777 4.098 15.734 4.094 
15.715 4.094 c 15.691 4.094 15.641 4.098 15.598 4.098 c 15.586 4.098 
15.566 4.094 15.566 4.079 c 15.566 4.063 15.582 4.059 15.59 4.059 c 
15.598 4.059 15.613 4.059 15.621 4.055 c 15.633 4.051 15.633 4.047 
15.633 4.043 c 15.633 4.04 15.629 4.024 15.621 4.012 c 15.605 3.985 
15.52 3.86 15.484 3.805 c 15.441 3.872 15.398 3.942 15.355 4.02 c 
15.348 4.032 15.344 4.043 15.344 4.047 c 15.344 4.047 15.348 4.051 
15.352 4.055 c 15.359 4.055 15.371 4.059 15.379 4.059 c 15.387 4.059 
15.402 4.063 15.402 4.079 c 15.402 4.094 15.387 4.098 15.371 4.098 c 
15.332 4.098 15.266 4.094 15.25 4.094 c 15.199 4.094 15.109 4.098 
15.086 4.098 c 15.07 4.098 15.055 4.098 15.055 4.079 c 15.055 4.067 
15.062 4.059 15.074 4.059 c 15.082 4.059 15.102 4.055 15.117 4.051 c 
15.152 4.04 15.172 4.02 15.199 3.977 c 15.387 3.684 l 15.18 3.403 l 
15.141 3.352 15.125 3.336 15.098 3.329 c 15.082 3.325 15.066 3.325 
15.059 3.325 c 15.047 3.325 15.035 3.317 15.035 3.305 c 15.035 3.29 
15.047 3.286 15.062 3.286 c 15.078 3.286 l 15.098 3.286 15.148 3.29 
15.172 3.29 c 15.199 3.29 15.27 3.286 15.277 3.286 c 15.297 3.286 l 
15.309 3.286 15.324 3.286 15.328 3.305 c 15.324 3.317 15.316 3.325 
15.305 3.325 c 15.297 3.325 15.289 3.325 15.281 3.325 c 15.273 3.325 
15.27 3.329 15.27 3.332 c 15.27 3.336 15.27 3.336 15.27 3.336 c 15.27 
3.344 15.273 3.356 15.281 3.372 c 15.434 3.61 l 15.484 3.528 15.539 
3.434 15.598 3.336 c 15.602 3.336 15.602 3.332 15.602 3.332 c 15.602 
3.329 15.602 3.329 15.602 3.329 c 15.59 3.325 15.578 3.317 15.578 3.305 
c 15.582 3.286 15.598 3.29 15.625 3.286 c 15.715 3.286 15.801 3.286 
15.828 3.286 c 15.859 3.286 l 15.871 3.286 15.887 3.29 15.891 3.305 c 
15.891 3.317 15.879 3.325 15.867 3.325 c 16.789 3.325 m 16.781 3.325 
16.766 3.325 16.75 3.329 c 16.73 3.336 16.715 3.348 16.695 3.368 c 
16.668 3.399 16.5 3.672 16.457 3.735 c 16.633 3.977 l 16.668 4.02 
16.688 4.047 16.707 4.051 c 16.723 4.055 16.734 4.059 16.746 4.059 c 
16.758 4.059 16.77 4.063 16.77 4.079 c 16.77 4.094 16.754 4.098 16.742 
4.098 c 16.699 4.098 16.656 4.094 16.637 4.094 c 16.613 4.094 16.562 
4.098 16.523 4.098 c 16.508 4.098 16.492 4.094 16.488 4.079 c 16.492 
4.063 16.504 4.059 16.512 4.059 c 16.52 4.059 16.535 4.059 16.543 4.055 
c 16.555 4.051 16.559 4.047 16.555 4.043 c 16.559 4.04 16.555 4.024 
16.547 4.012 c 16.527 3.985 16.445 3.86 16.406 3.805 c 16.363 3.872 
16.324 3.942 16.277 4.02 c 16.273 4.032 16.266 4.043 16.266 4.047 c 
16.266 4.047 16.27 4.051 16.277 4.055 c 16.285 4.059 16.293 4.059 
16.301 4.059 c 16.312 4.059 16.324 4.063 16.324 4.079 c 16.324 4.094 
16.309 4.098 16.293 4.098 c 16.254 4.098 16.188 4.094 16.172 4.094 c 
16.121 4.094 16.031 4.098 16.008 4.098 c 15.992 4.098 15.977 4.098 
15.977 4.079 c 15.977 4.067 15.984 4.059 15.996 4.059 c 16.004 4.059 
16.023 4.055 16.039 4.051 c 16.074 4.04 16.094 4.02 16.121 3.977 c 
16.309 3.684 l 16.102 3.403 l 16.062 3.352 16.047 3.336 16.02 3.329 c 
16.004 3.325 15.988 3.325 15.98 3.325 c 15.969 3.325 15.957 3.317 
15.957 3.305 c 15.957 3.29 15.973 3.286 15.984 3.286 c 16 3.286 l 16.02 
3.286 16.074 3.29 16.094 3.29 c 16.121 3.29 16.191 3.286 16.199 3.286 c 
16.219 3.286 l 16.23 3.286 16.246 3.286 16.25 3.305 c 16.246 3.317 
16.238 3.325 16.227 3.325 c 16.219 3.325 16.211 3.325 16.203 3.325 c 
16.195 3.325 16.191 3.329 16.191 3.332 c 16.191 3.336 l 16.191 3.344 
16.195 3.356 16.207 3.372 c 16.359 3.61 l 16.406 3.532 16.461 3.434 
16.523 3.336 c 16.523 3.336 16.523 3.332 16.523 3.332 c 16.523 3.329 
16.523 3.329 16.523 3.329 c 16.512 3.325 16.504 3.317 16.504 3.305 c 
16.504 3.286 16.523 3.29 16.547 3.286 c 16.637 3.286 16.727 3.286 16.75 
3.286 c 16.781 3.286 l 16.797 3.286 16.812 3.29 16.812 3.305 c 16.812 
3.317 16.801 3.325 16.789 3.325 c 17.359 3.325 m 17.344 3.325 17.316 
3.325 17.305 3.329 c 17.273 3.332 17.273 3.344 17.27 3.372 c 17.262 
3.415 17.262 3.497 17.262 3.598 c 17.262 3.786 l 17.262 3.942 17.262 
3.973 17.266 4.004 c 17.27 4.043 17.273 4.047 17.301 4.055 c 17.312 
4.059 17.32 4.059 17.328 4.059 c 17.34 4.059 17.355 4.063 17.355 4.079 
c 17.352 4.098 17.336 4.098 17.324 4.098 c 17.281 4.098 17.211 4.094 
17.184 4.094 c 17.152 4.094 17.082 4.098 17.039 4.098 c 17.023 4.098 
17.008 4.098 17.004 4.079 c 17.004 4.063 17.02 4.059 17.031 4.059 c 
17.043 4.059 17.055 4.059 17.066 4.055 c 17.09 4.043 17.094 4.04 17.098 
4.004 c 17.098 3.973 17.098 3.942 17.098 3.782 c 17.098 3.598 l 17.098 
3.497 17.098 3.415 17.094 3.372 c 17.09 3.34 17.086 3.332 17.07 3.329 c 
17.059 3.325 17.047 3.325 17.031 3.325 c 17.016 3.325 17.008 3.313 
17.008 3.305 c 17.008 3.29 17.023 3.286 17.035 3.286 c 17.082 3.286 
17.156 3.29 17.18 3.29 c 17.207 3.29 17.281 3.286 17.355 3.286 c 17.367 
3.286 17.383 3.29 17.383 3.305 c 17.383 3.317 17.375 3.325 17.359 3.325 
c 18.016 3.325 m 18 3.325 17.977 3.325 17.965 3.329 c 17.934 3.332 
17.934 3.344 17.926 3.372 c 17.922 3.415 17.922 3.497 17.922 3.598 c 
17.922 3.786 l 17.922 3.942 17.922 3.973 17.926 4.004 c 17.93 4.043 
17.934 4.047 17.957 4.055 c 17.973 4.059 17.98 4.059 17.988 4.059 c 18 
4.059 18.016 4.063 18.016 4.079 c 18.012 4.098 17.996 4.098 17.984 
4.098 c 17.941 4.098 17.871 4.094 17.844 4.094 c 17.812 4.094 17.738 
4.098 17.699 4.098 c 17.684 4.098 17.668 4.098 17.664 4.079 c 17.664 
4.063 17.68 4.059 17.691 4.059 c 17.703 4.059 17.715 4.059 17.727 4.051 
c 17.746 4.043 17.754 4.04 17.758 4.004 c 17.758 3.973 17.758 3.942 
17.758 3.782 c 17.758 3.598 l 17.758 3.497 17.758 3.415 17.754 3.372 c 
17.75 3.34 17.746 3.332 17.73 3.329 c 17.719 3.325 17.707 3.325 17.691 
3.325 c 17.676 3.325 17.668 3.313 17.668 3.305 c 17.668 3.29 17.684 
3.286 17.695 3.286 c 17.738 3.286 17.812 3.29 17.84 3.29 c 17.867 3.29 
17.941 3.286 18.012 3.286 c 18.027 3.286 18.043 3.29 18.043 3.305 c 
18.043 3.317 18.031 3.325 18.016 3.325 c 18.676 3.325 m 18.66 3.325 
18.637 3.325 18.621 3.329 c 18.594 3.332 18.59 3.34 18.586 3.372 c 
18.582 3.415 18.582 3.497 18.582 3.598 c 18.582 3.782 l 18.582 3.942 
18.582 3.973 18.586 4.004 c 18.59 4.043 18.594 4.047 18.617 4.055 c 
18.629 4.055 18.637 4.059 18.648 4.059 c 18.66 4.059 18.676 4.063 
18.676 4.079 c 18.672 4.098 18.656 4.098 18.645 4.098 c 18.602 4.098 
18.531 4.094 18.504 4.094 c 18.473 4.094 18.398 4.098 18.359 4.098 c 
18.34 4.098 18.328 4.098 18.324 4.079 c 18.324 4.063 18.34 4.059 18.352 
4.059 c 18.363 4.059 18.375 4.055 18.387 4.051 c 18.406 4.043 18.414 
4.04 18.418 4.004 c 18.418 3.973 18.418 3.942 18.418 3.782 c 18.418 
3.598 l 18.418 3.497 18.418 3.415 18.414 3.372 c 18.41 3.34 18.406 
3.332 18.387 3.329 c 18.379 3.325 18.367 3.325 18.352 3.325 c 18.336 
3.325 18.324 3.313 18.324 3.305 c 18.328 3.29 18.34 3.286 18.355 3.286 
c 18.398 3.286 18.473 3.29 18.496 3.29 c 18.527 3.29 18.602 3.286 
18.672 3.286 c 18.688 3.286 18.703 3.29 18.703 3.305 c 18.703 3.317 
18.691 3.325 18.676 3.325 c 12.145 8.411 m 12.145 9.028 l 12.145 9.141 
12.051 9.235 11.938 9.235 c 11.82 9.235 11.727 9.141 11.727 9.028 c 
11.727 8.411 l h
13.273 8.411 m 13.273 9.028 l 13.273 9.141 13.18 9.235 13.066 9.235 c 
12.949 9.235 12.855 9.141 12.855 9.028 c 12.855 8.411 l h
12.5 20.809 m 12.379 20.809 12.281 20.711 12.281 20.59 c 12.281 20.469 
12.379 20.372 12.5 20.372 c 12.621 20.372 12.719 20.469 12.719 20.59 c 
12.719 20.711 12.621 20.809 12.5 20.809 c 12.391 14.7 m 12.609 14.7 l 
12.609 15.172 l 12.391 15.172 l h
10.293 2.719 m 10.172 2.719 10.074 2.622 10.074 2.5 c 10.074 2.379 
10.172 2.282 10.293 2.282 c 10.414 2.282 10.512 2.379 10.512 2.5 c 
10.512 2.622 10.414 2.719 10.293 2.719 c 10.16 14.692 m 10.16 15.387 l 
10.16 15.551 10.078 15.665 9.961 15.719 c 9.84 15.665 9.758 15.551 
9.758 15.387 c 9.758 14.692 l h
10.16 16.934 m 10.16 17.383 l 10.16 17.547 10.078 17.661 9.961 17.711 c 
9.84 17.661 9.758 17.547 9.758 17.383 c 9.758 16.934 l h
10.066 12.266 m 10.066 12.852 l 10.066 12.911 10.02 12.961 9.957 12.961 
c 9.898 12.961 9.852 12.911 9.852 12.852 c 9.852 12.266 l h
10.066 10.508 m 10.066 11.09 l 10.066 11.153 10.02 11.2 9.957 11.2 c 
9.898 11.2 9.852 11.153 9.852 11.09 c 9.852 10.508 l h
10.133 8.54 m 10.133 9.059 l 10.133 9.157 10.051 9.235 9.957 9.235 c 
9.859 9.235 9.781 9.157 9.781 9.059 c 9.781 8.54 l h
9.957 23.231 m 9.836 23.231 9.738 23.133 9.738 23.012 c 9.738 22.891 
9.836 22.793 9.957 22.793 c 10.078 22.793 10.176 22.891 10.176 23.012 c 
10.176 23.133 10.078 23.231 9.957 23.231 c 15.242 14.692 m 15.242 
15.387 l 15.242 15.551 15.16 15.665 15.039 15.719 c 14.922 15.665 14.84 
15.551 14.84 15.387 c 14.84 14.692 l h
15.242 16.934 m 15.242 17.383 l 15.242 17.547 15.16 17.661 15.039 
17.711 c 14.922 17.661 14.84 17.547 14.84 17.383 c 14.84 16.934 l h
15.148 12.266 m 15.148 12.852 l 15.148 12.911 15.098 12.961 15.039 
12.961 c 14.98 12.961 14.93 12.911 14.93 12.852 c 14.93 12.266 l h
15.148 10.508 m 15.148 11.09 l 15.148 11.153 15.098 11.2 15.039 11.2 c 
14.98 11.2 14.93 11.153 14.93 11.09 c 14.93 10.508 l h
15.211 8.54 m 15.211 9.059 l 15.211 9.157 15.133 9.235 15.035 9.235 c 
14.938 9.235 14.859 9.157 14.859 9.059 c 14.859 8.54 l h
15.039 23.231 m 14.918 23.231 14.82 23.133 14.82 23.012 c 14.82 22.891 
14.918 22.793 15.039 22.793 c 15.16 22.793 15.258 22.891 15.258 23.012 
c 15.258 23.133 15.16 23.231 15.039 23.231 c 0 12.5 m 0 19.403 5.598 25 
12.5 25 c 19.402 25 25 19.403 25 12.5 c 25 5.598 19.402 0 12.5 0 c 
5.598 0 0 5.598 0 12.5 c 3.879 21.122 m 1.672 18.915 0.309 15.868 0.309 
12.5 c 0.309 9.133 1.672 6.086 3.879 3.879 c 6.086 1.672 9.133 0.309 
12.5 0.309 c 15.867 0.309 18.914 1.672 21.121 3.879 c 23.328 6.086 
24.691 9.133 24.691 12.5 c 24.691 15.868 23.328 18.915 21.121 21.122 c 
18.914 23.329 15.867 24.692 12.5 24.692 c 9.133 24.692 6.086 23.329 
3.879 21.122 c 12.688 4.645 m 12.789 4.645 l 12.789 4.821 l 12.551 
4.821 l 12.551 4.43 l 12.691 4.43 l h
12.5 24.188 m 6.047 24.188 0.816 18.957 0.816 12.504 c 0.816 6.051 
6.047 0.821 12.5 0.821 c 18.953 0.821 24.184 6.051 24.184 12.504 c 
24.184 18.957 18.953 24.188 12.5 24.188 c 11.207 2.59 m 10.676 2.59 l 
10.676 2.415 l 11.207 2.415 l 11.207 1.102 l 8.555 1.399 6.176 2.598 
4.387 4.387 c 4.129 4.645 3.883 4.915 3.652 5.196 c 3.699 5.481 3.945 
5.696 4.242 5.696 c 4.574 5.696 4.844 5.43 4.844 5.098 c 4.844 4.52 l 
5.605 4.52 l 5.605 5.098 l 5.605 5.43 5.875 5.696 6.203 5.696 c 6.535 
5.696 6.805 5.43 6.805 5.098 c 6.805 4.52 l 7.566 4.52 l 7.566 5.098 l 
7.566 5.43 7.836 5.696 8.168 5.696 c 8.496 5.696 8.766 5.43 8.766 5.098 
c 8.766 4.52 l 9.527 4.52 l 9.527 5.098 l 9.527 5.43 9.797 5.696 10.129 
5.696 c 10.461 5.696 10.727 5.43 10.727 5.098 c 10.727 4.52 l 11.207 
4.52 l h
13.383 1.063 m 13.09 1.04 12.797 1.028 12.5 1.028 c 12.203 1.028 11.91 
1.04 11.617 1.059 c 11.402 2.415 l 11.652 2.415 l 11.59 2.563 11.48 
2.821 11.438 2.926 c 11.371 3.094 11.422 3.207 11.535 3.25 c 11.645 
3.293 11.766 3.235 11.805 3.09 c 11.914 2.68 l 12.074 2.68 l 12.074 
2.36 l 11.695 2.36 l 11.695 2.184 l 12.25 2.184 l 12.25 2.415 l 12.922 
2.415 l 12.922 2.68 l 13.082 2.68 l 13.191 3.09 l 13.23 3.235 13.355 
3.293 13.465 3.25 c 13.578 3.207 13.629 3.094 13.562 2.926 c 13.543 
2.879 13.516 2.805 13.484 2.723 c 13.332 2.36 l 12.93 2.36 l 12.93 
2.184 l 13.449 2.184 l 13.547 2.415 l 13.602 2.415 l h
12.137 4.926 m 12.863 4.926 l 12.891 4.86 12.961 4.692 13.004 4.594 c 
13.035 4.528 13.07 4.454 13.027 4.379 c 12.969 4.29 12.898 4.301 12.848 
4.305 c 12.844 4.309 12.844 4.305 12.84 4.309 c 12.789 4.168 12.656 
4.071 12.5 4.071 c 12.344 4.071 12.211 4.168 12.16 4.309 c 12.16 4.305 
12.156 4.309 12.152 4.305 c 12.102 4.301 12.031 4.29 11.977 4.379 c 
11.93 4.454 11.969 4.528 11.996 4.594 c 12.039 4.692 12.109 4.86 12.137 
4.926 c 12.027 5.684 m 12.258 5.348 l 12.496 5.801 l 12.734 5.348 l 
12.969 5.684 l 12.875 5.106 l 12.121 5.106 l h
12.305 4.051 m 12.359 3.899 12.504 3.79 12.676 3.79 c 12.859 3.79 
13.016 3.918 13.059 4.09 c 13.172 4.082 13.285 4.051 13.402 3.954 c 
13.512 3.864 13.555 3.704 13.566 3.625 c 11.434 3.625 l 11.449 3.704 
11.492 3.864 11.602 3.954 c 11.836 4.153 12.074 4.086 12.305 4.051 c 
13.188 3.45 m 13.105 3.145 12.828 2.922 12.5 2.922 c 12.172 2.922 
11.895 3.145 11.812 3.45 c h
20.613 4.387 m 18.824 2.598 16.445 1.399 13.793 1.102 c 13.793 2.415 l 
14.277 2.415 l 15.176 2.415 15.828 2.489 15.828 2.489 c 15.828 2.489 
15.16 2.59 14.277 2.59 c 13.793 2.59 l 13.793 4.52 l 14.375 4.52 l 
14.375 5.098 l 14.375 5.43 14.641 5.696 14.973 5.696 c 15.305 5.696 
15.574 5.43 15.574 5.098 c 15.574 4.52 l 16.336 4.52 l 16.336 5.098 l 
16.336 5.43 16.605 5.696 16.934 5.696 c 17.266 5.696 17.535 5.43 17.535 
5.098 c 17.535 4.52 l 18.297 4.52 l 18.297 5.098 l 18.297 5.43 18.566 
5.696 18.898 5.696 c 19.23 5.696 19.496 5.43 19.496 5.098 c 19.496 4.52 
l 20.258 4.52 l 20.258 5.098 l 20.258 5.43 20.527 5.696 20.859 5.696 c 
21.121 5.696 21.344 5.528 21.426 5.293 c 21.172 4.977 20.902 4.676 
20.613 4.391 c 21.555 5.454 m 21.422 5.735 21.137 5.93 20.805 5.93 c 
20.344 5.93 19.973 5.555 19.973 5.098 c 19.973 4.829 l 19.672 4.829 l 
19.672 5.098 l 19.672 5.555 19.301 5.93 18.844 5.93 c 18.383 5.93 
18.012 5.555 18.012 5.098 c 18.012 4.829 l 17.711 4.829 l 17.711 5.098 
l 17.711 5.555 17.34 5.93 16.879 5.93 c 16.422 5.93 16.051 5.555 16.051 
5.098 c 16.051 4.829 l 15.75 4.829 l 15.75 5.098 l 15.75 5.555 15.379 
5.93 14.918 5.93 c 14.461 5.93 14.09 5.555 14.09 5.098 c 14.09 4.829 l 
13.777 4.829 l 13.684 5.454 13.148 5.93 12.5 5.93 c 11.852 5.93 11.316 
5.454 11.223 4.829 c 10.902 4.829 l 10.902 5.098 l 10.902 5.555 10.531 
5.93 10.074 5.93 c 9.613 5.93 9.242 5.555 9.242 5.098 c 9.242 4.829 l 
8.941 4.829 l 8.941 5.098 l 8.941 5.555 8.57 5.93 8.109 5.93 c 7.652 
5.93 7.281 5.555 7.281 5.098 c 7.281 4.829 l 6.98 4.829 l 6.98 5.098 l 
6.98 5.555 6.609 5.93 6.148 5.93 c 5.691 5.93 5.32 5.555 5.32 5.098 c 
5.32 4.829 l 5.02 4.829 l 5.02 5.098 l 5.02 5.555 4.645 5.93 4.188 5.93 
c 3.859 5.93 3.574 5.739 3.441 5.461 c 3.238 5.719 3.047 5.989 2.867 
6.266 c 22.133 6.266 l 21.949 5.989 21.758 5.715 21.555 5.454 c 22.324 
6.575 m 2.676 6.575 l 2.617 6.668 2.562 6.762 2.508 6.86 c 22.492 6.86 
l 22.438 6.762 22.383 6.668 22.324 6.575 c 10.52 21.325 m 10.52 21.227 
l 10.52 21.207 10.512 21.18 10.504 21.153 c 10.484 21.106 10.445 21.036 
10.391 20.95 c 10.371 20.918 10.332 20.86 10.293 20.782 c 10.238 20.86 
10.195 20.915 10.164 20.946 c 10.129 20.981 10.086 21.028 10.047 21.075 
c 9.965 21.168 9.961 21.227 9.961 21.227 c 9.961 21.227 9.957 21.168 
9.875 21.075 c 9.84 21.028 9.793 20.981 9.758 20.946 c 9.727 20.911 
9.684 20.86 9.629 20.778 c 9.586 20.86 9.551 20.918 9.527 20.954 c 
9.473 21.04 9.434 21.11 9.418 21.153 c 9.402 21.196 9.395 21.243 9.395 
21.25 c 9.395 21.325 l h
9.398 21.5 m 9.406 21.645 9.445 21.918 9.586 22.102 c 9.691 22.247 
9.797 22.332 9.871 22.383 c 9.91 22.407 9.938 22.422 9.957 22.43 c 
9.977 22.422 10.008 22.407 10.043 22.383 c 10.117 22.332 10.223 22.247 
10.332 22.102 c 10.469 21.918 10.512 21.645 10.52 21.5 c h
10.562 20.856 m 10.594 20.813 10.625 20.747 10.664 20.668 c 10.711 
20.547 10.727 20.43 10.727 20.344 c 10.727 19.051 l 10.395 19.051 l 
10.395 20.344 l 10.395 20.43 10.41 20.555 10.457 20.672 c 10.5 20.762 
10.531 20.813 10.562 20.856 c 10.211 20.336 m 10.211 19.051 l 9.707 
19.051 l 9.707 19.407 9.707 20.336 9.707 20.336 c 9.711 20.418 9.719 
20.536 9.777 20.657 c 9.84 20.782 9.961 20.856 9.961 20.856 c 9.961 
20.856 10.074 20.782 10.141 20.657 c 10.203 20.532 10.207 20.422 10.211 
20.336 c 9.465 20.672 m 9.512 20.559 9.523 20.43 9.523 20.344 c 9.523 
19.051 l 9.195 19.051 l 9.195 20.344 l 9.195 20.43 9.207 20.551 9.254 
20.672 c 9.293 20.75 9.328 20.813 9.355 20.86 c 9.395 20.805 9.43 20.75 
9.465 20.672 c 10.98 18.422 m 8.938 18.422 l 8.938 18.84 l 10.98 18.84 
l h
10.98 18.247 m 10.98 16.614 l 10.484 16.614 l 10.484 17.348 l 10.488 
17.59 10.398 17.797 10.246 17.938 c 10.168 18.016 10.074 18.071 9.965 
18.11 c 9.961 18.11 9.961 18.11 9.961 18.11 c 9.961 18.11 9.961 18.11 
9.953 18.11 c 9.848 18.071 9.75 18.016 9.672 17.938 c 9.523 17.797 
9.434 17.59 9.434 17.348 c 9.434 16.614 l 8.934 16.614 l 8.934 18.247 l 
h
10.309 17.348 m 10.309 16.614 l 9.609 16.614 l 9.609 17.348 l 9.613 
17.633 9.75 17.829 9.961 17.922 c 10.168 17.829 10.309 17.633 10.309 
17.348 c 10.98 16.438 m 10.98 14.364 l 10.527 14.364 l 10.527 15.399 l 
10.527 15.645 10.438 15.856 10.281 16 c 10.203 16.079 10.105 16.137 
9.996 16.172 c 9.992 16.176 9.961 16.184 9.961 16.184 c 9.961 16.184 
9.926 16.176 9.926 16.172 c 9.816 16.137 9.719 16.079 9.637 16 c 9.484 
15.856 9.391 15.641 9.391 15.399 c 9.391 14.364 l 8.938 14.364 l 8.938 
16.438 l h
10.352 15.399 m 10.352 14.364 l 9.57 14.364 l 9.57 15.403 l 9.57 15.598 
9.641 15.762 9.758 15.872 c 9.816 15.926 9.883 15.969 9.961 15.997 c 
10.035 15.969 10.105 15.926 10.16 15.872 c 10.277 15.762 10.352 15.598 
10.352 15.403 c h
10.98 11.723 m 8.938 11.723 l 8.938 14.188 l 10.98 14.188 l h
10.98 9.934 m 8.938 9.934 l 8.938 11.547 l 10.98 11.547 l h
10.98 7.036 m 8.938 7.036 l 8.938 9.758 l 10.98 9.758 l h
12.781 16.418 m 12.781 15.688 l 12.5 15.969 l 12.219 15.688 l 12.219 
16.422 l 12.781 16.422 l h
12.227 16.633 m 12.434 17.512 l 12.52 18.981 l 12.57 17.512 l 12.773 
16.633 l h
12.5 15.668 m 13.801 14.364 l 11.199 14.364 l h
13.805 13.192 m 11.191 13.192 l 11.191 14.188 l 13.805 14.188 l h
13.805 12.883 m 13.805 11.723 l 12.988 11.723 l 12.988 12.012 l 12.988 
12.282 12.77 12.497 12.5 12.497 c 12.23 12.497 12.016 12.282 12.016 
12.012 c 12.016 11.723 l 11.191 11.723 l 11.191 12.883 l h
12.016 11.543 m 12.016 10.508 l 12.988 10.508 l 12.988 11.547 l 13.805 
11.547 l 13.805 9.934 l 11.191 9.934 l 11.191 11.543 l h
13.805 7.036 m 11.191 7.036 l 11.191 9.758 l 13.805 9.758 l h
15.602 21.325 m 15.602 21.227 l 15.598 21.207 15.594 21.18 15.582 
21.153 c 15.566 21.106 15.527 21.036 15.469 20.95 c 15.449 20.918 
15.414 20.86 15.371 20.782 c 15.32 20.86 15.277 20.915 15.246 20.946 c 
15.211 20.981 15.164 21.028 15.129 21.075 c 15.047 21.168 15.043 21.227 
15.043 21.227 c 15.043 21.227 15.039 21.168 14.957 21.075 c 14.918 
21.028 14.871 20.981 14.84 20.946 c 14.809 20.911 14.762 20.86 14.711 
20.778 c 14.668 20.86 14.629 20.918 14.609 20.954 c 14.555 21.04 14.512 
21.11 14.496 21.153 c 14.48 21.196 14.477 21.247 14.477 21.25 c 14.477 
21.325 l h
14.477 21.5 m 14.484 21.645 14.523 21.918 14.664 22.102 c 14.77 22.247 
14.875 22.332 14.953 22.383 c 14.988 22.407 15.016 22.422 15.039 22.43 
c 15.059 22.422 15.086 22.407 15.121 22.383 c 15.199 22.332 15.305 
22.247 15.41 22.102 c 15.551 21.918 15.59 21.645 15.598 21.5 c h
15.641 20.856 m 15.672 20.813 15.707 20.747 15.742 20.668 c 15.793 
20.547 15.805 20.43 15.809 20.344 c 15.809 19.051 l 15.477 19.051 l 
15.477 20.344 l 15.477 20.43 15.492 20.555 15.539 20.672 c 15.578 
20.762 15.613 20.813 15.641 20.856 c 15.293 20.336 m 15.293 19.051 l 
14.789 19.051 l 14.785 19.407 14.785 20.336 14.785 20.336 c 14.793 
20.418 14.797 20.536 14.859 20.657 c 14.922 20.782 15.043 20.856 15.043 
20.856 c 15.043 20.856 15.156 20.782 15.219 20.657 c 15.285 20.532 
15.289 20.422 15.293 20.336 c 14.547 20.672 m 14.594 20.559 14.602 
20.43 14.602 20.344 c 14.605 19.051 l 14.277 19.051 l 14.277 20.344 l 
14.277 20.43 14.289 20.551 14.336 20.672 c 14.371 20.75 14.406 20.813 
14.438 20.86 c 14.477 20.805 14.512 20.75 14.547 20.672 c 16.062 18.422 
m 14.016 18.422 l 14.016 18.84 l 16.062 18.84 l h
16.062 18.247 m 16.062 16.614 l 15.566 16.614 l 15.566 17.348 l 15.566 
17.59 15.477 17.797 15.328 17.938 c 15.25 18.016 15.152 18.071 15.047 
18.11 c 15.039 18.11 15.043 18.11 15.043 18.11 c 15.035 18.11 l 14.926 
18.071 14.832 18.016 14.75 17.938 c 14.602 17.797 14.512 17.59 14.512 
17.348 c 14.512 16.614 l 14.016 16.614 l 14.016 18.247 l h
15.391 17.348 m 15.391 16.614 l 14.691 16.614 l 14.691 17.348 l 14.691 
17.633 14.832 17.829 15.039 17.922 c 15.25 17.829 15.387 17.633 15.391 
17.348 c 16.062 16.438 m 16.062 14.364 l 15.605 14.364 l 15.605 15.399 
l 15.609 15.645 15.516 15.856 15.363 16 c 15.281 16.079 15.184 16.137 
15.078 16.172 c 15.074 16.176 15.039 16.184 15.039 16.184 c 15.039 
16.184 15.008 16.176 15.004 16.172 c 14.898 16.137 14.797 16.079 14.715 
16 c 14.562 15.856 14.473 15.641 14.473 15.399 c 14.473 14.364 l 14.016 
14.364 l 14.016 16.438 l h
15.43 15.399 m 15.43 14.364 l 14.648 14.364 l 14.648 15.403 l 14.648 
15.598 14.723 15.762 14.84 15.872 c 14.895 15.926 14.965 15.969 15.039 
15.997 c 15.117 15.969 15.184 15.926 15.242 15.872 c 15.359 15.762 
15.43 15.598 15.43 15.403 c h
16.062 11.723 m 14.016 11.723 l 14.016 14.188 l 16.062 14.188 l h
16.062 9.934 m 14.016 9.934 l 14.016 11.547 l 16.062 11.547 l h
16.062 7.036 m 14.016 7.036 l 14.016 9.758 l 16.062 9.758 l h
16.375 7.036 m 16.375 19.051 l 16.117 19.051 l 16.117 20.375 l 16.117 
20.54 16.094 20.645 16.02 20.813 c 16 20.856 15.973 20.903 15.945 20.95 
c 15.945 21.426 l 15.945 21.426 15.945 21.801 15.789 22.086 c 15.621 
22.395 15.293 22.563 15.133 22.629 c 15.098 22.645 15.074 22.657 15.066 
22.657 c 15.043 22.665 l 15.008 22.657 l 14.992 22.653 14.734 22.571 
14.488 22.235 c 14.266 21.926 14.258 21.532 14.254 21.422 c 14.254 
21.407 14.254 21.395 14.254 21.395 c 14.254 20.954 l 14.227 20.911 
14.184 20.844 14.137 20.747 c 14.07 20.579 14.066 20.422 14.062 20.329 
c 14.062 19.051 l 13.805 19.051 l 13.805 14.665 l 13.094 15.375 l 
13.094 16.625 l 12.852 17.434 l 12.5 20.204 l 12.242 17.551 l 12 16.625 
l 12 15.465 l 11.297 14.762 l 11.297 19.051 l 11.039 19.051 l 11.039 
20.375 l 11.035 20.54 11.012 20.645 10.938 20.813 c 10.922 20.856 
10.895 20.903 10.863 20.95 c 10.863 21.426 l 10.863 21.426 10.863 
21.801 10.707 22.086 c 10.539 22.395 10.211 22.563 10.051 22.629 c 
10.016 22.645 9.992 22.657 9.988 22.657 c 9.961 22.665 l 9.93 22.657 l 
9.91 22.653 9.652 22.571 9.406 22.235 c 9.184 21.926 9.176 21.532 9.172 
21.422 c 9.172 20.954 l 9.145 20.911 9.102 20.844 9.059 20.747 c 8.988 
20.579 8.984 20.422 8.98 20.329 c 8.98 19.051 l 8.723 19.051 l 8.723 
7.036 l 2.41 7.036 l 1.527 8.665 1.023 10.524 1.023 12.504 c 1.023 
15.672 2.309 18.543 4.387 20.618 c 6.461 22.696 9.332 23.981 12.5 
23.981 c 15.668 23.981 18.539 22.696 20.613 20.618 c 22.691 18.543 
23.977 15.672 23.977 12.504 c 23.977 10.524 23.473 8.665 22.59 7.036 c 
h
16.375 7.036 m f
Q
}% END \pdfliteral{}
%
\end{picture}%
%
% END \newcommand{\UniZHLOGO@pdf}{.....}
%
}




